Polarised Electromagnetic wave propagation through the ferromagnet: Phase boundary of dynamic phase transition

The dynamical responses of ferromagnet to the propagating electromagnetic field wave passing through it are modelled and studied here by Monte Carlo simulation in two dimensional Ising ferromagnet. Here, the electromagnetic wave is linearly polarised in such a way that the direction of magnetic field is parallel to that of the magnetic momemts (spins). The coherent propagating mode of spin-clusters is observed. The time average magnetisation over the full cycle (time) of the field defines the order parameter of the dynamic transition. Depending on the value of the temperature and the amplitude of the propagating magnetic field wave, a dynamical phase transition is observed. The dynamic transition was detected by studying the temperature dependences of the dynamic order parameter, the variance of the dynamic order parameter, the derivative of the dynamic order parameter and the dynamic specific heat. The phase boundaries of the dynamic transitions were drawn for two different values of the wave lengths of the propagating magnetic field wave. The phase boundary was observed to shrink (inward) for lower speed of propagation of the EM wave. The divergence of the releavant length scale was observed at the transition point.

==> (inline-0) <==
\begin{picture}(750,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(130.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,82){\makebox(0,0)[r]{ 0}}
\put(669.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(110,133){\makebox(0,0)[r]{ 10}}
\put(669.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,183){\makebox(0,0)[r]{ 20}}
\put(669.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(110,234){\makebox(0,0)[r]{ 30}}
\put(669.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,285){\makebox(0,0)[r]{ 40}}
\put(669.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(110,336){\makebox(0,0)[r]{ 50}}
\put(669.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,386){\makebox(0,0)[r]{ 60}}
\put(50,386){\makebox(0,0)[r]{(a)}}
\put(669.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(110,437){\makebox(0,0)[r]{ 70}}
\put(669.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,488){\makebox(0,0)[r]{ 80}}
\put(669.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(110,538){\makebox(0,0)[r]{ 90}}
\put(669.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,589){\makebox(0,0)[r]{ 100}}
\put(669.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130,41){\makebox(0,0){ 0}}
\put(130.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(186.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(186,41){\makebox(0,0){ 10}}
\put(186.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242,41){\makebox(0,0){ 20}}
\put(242.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(298,41){\makebox(0,0){ 30}}
\put(298.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,41){\makebox(0,0){ 40}}
\put(354.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(409,41){\makebox(0,0){ 50}}
\put(409.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,41){\makebox(0,0){ 60}}
\put(465.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(521,41){\makebox(0,0){ 70}}
\put(521.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(577.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(577,41){\makebox(0,0){ 80}}
\put(577.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(633,41){\makebox(0,0){ 90}}
\put(633.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,41){\makebox(0,0){ 100}}
\put(689.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(130.0,82.0){\rule[-0.200pt]{134.663pt}{0.400pt}}
\put(689.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(130.0,589.0){\rule[-0.200pt]{134.663pt}{0.400pt}}
\put(136,87){\rule{1pt}{1pt}}
\put(136,92){\rule{1pt}{1pt}}
\put(136,97){\rule{1pt}{1pt}}
\put(136,102){\rule{1pt}{1pt}}
\put(136,107){\rule{1pt}{1pt}}
\put(136,112){\rule{1pt}{1pt}}
\put(136,117){\rule{1pt}{1pt}}
\put(136,123){\rule{1pt}{1pt}}
\put(136,128){\rule{1pt}{1pt}}
\put(136,133){\rule{1pt}{1pt}}
\put(136,138){\rule{1pt}{1pt}}
\put(136,143){\rule{1pt}{1pt}}
\put(136,229){\rule{1pt}{1pt}}
\put(136,234){\rule{1pt}{1pt}}
\put(136,239){\rule{1pt}{1pt}}
\put(136,244){\rule{1pt}{1pt}}
\put(136,249){\rule{1pt}{1pt}}
\put(136,254){\rule{1pt}{1pt}}
\put(136,259){\rule{1pt}{1pt}}
\put(136,265){\rule{1pt}{1pt}}
\put(136,270){\rule{1pt}{1pt}}
\put(136,275){\rule{1pt}{1pt}}
\put(136,330){\rule{1pt}{1pt}}
\put(136,336){\rule{1pt}{1pt}}
\put(136,341){\rule{1pt}{1pt}}
\put(136,346){\rule{1pt}{1pt}}
\put(136,351){\rule{1pt}{1pt}}
\put(136,356){\rule{1pt}{1pt}}
\put(136,361){\rule{1pt}{1pt}}
\put(136,366){\rule{1pt}{1pt}}
\put(136,371){\rule{1pt}{1pt}}
\put(136,376){\rule{1pt}{1pt}}
\put(136,381){\rule{1pt}{1pt}}
\put(136,386){\rule{1pt}{1pt}}
\put(136,391){\rule{1pt}{1pt}}
\put(136,396){\rule{1pt}{1pt}}
\put(136,401){\rule{1pt}{1pt}}
\put(136,406){\rule{1pt}{1pt}}
\put(136,412){\rule{1pt}{1pt}}
\put(136,472){\rule{1pt}{1pt}}
\put(136,477){\rule{1pt}{1pt}}
\put(136,483){\rule{1pt}{1pt}}
\put(136,488){\rule{1pt}{1pt}}
\put(136,493){\rule{1pt}{1pt}}
\put(136,498){\rule{1pt}{1pt}}
\put(136,503){\rule{1pt}{1pt}}
\put(136,508){\rule{1pt}{1pt}}
\put(136,513){\rule{1pt}{1pt}}
\put(136,518){\rule{1pt}{1pt}}
\put(136,523){\rule{1pt}{1pt}}
\put(136,528){\rule{1pt}{1pt}}
\put(136,533){\rule{1pt}{1pt}}
\put(141,87){\rule{1pt}{1pt}}
\put(141,92){\rule{1pt}{1pt}}
\put(141,97){\rule{1pt}{1pt}}
\put(141,102){\rule{1pt}{1pt}}
\put(141,107){\rule{1pt}{1pt}}
\put(141,112){\rule{1pt}{1pt}}
\put(141,117){\rule{1pt}{1pt}}
\put(141,123){\rule{1pt}{1pt}}
\put(141,128){\rule{1pt}{1pt}}
\put(141,133){\rule{1pt}{1pt}}
\put(141,138){\rule{1pt}{1pt}}
\put(141,143){\rule{1pt}{1pt}}
\put(141,229){\rule{1pt}{1pt}}
\put(141,234){\rule{1pt}{1pt}}
\put(141,239){\rule{1pt}{1pt}}
\put(141,244){\rule{1pt}{1pt}}
\put(141,249){\rule{1pt}{1pt}}
\put(141,254){\rule{1pt}{1pt}}
\put(141,259){\rule{1pt}{1pt}}
\put(141,265){\rule{1pt}{1pt}}
\put(141,270){\rule{1pt}{1pt}}
\put(141,275){\rule{1pt}{1pt}}
\put(141,280){\rule{1pt}{1pt}}
\put(141,330){\rule{1pt}{1pt}}
\put(141,336){\rule{1pt}{1pt}}
\put(141,341){\rule{1pt}{1pt}}
\put(141,346){\rule{1pt}{1pt}}
\put(141,351){\rule{1pt}{1pt}}
\put(141,356){\rule{1pt}{1pt}}
\put(141,361){\rule{1pt}{1pt}}
\put(141,366){\rule{1pt}{1pt}}
\put(141,371){\rule{1pt}{1pt}}
\put(141,376){\rule{1pt}{1pt}}
\put(141,381){\rule{1pt}{1pt}}
\put(141,386){\rule{1pt}{1pt}}
\put(141,391){\rule{1pt}{1pt}}
\put(141,396){\rule{1pt}{1pt}}
\put(141,401){\rule{1pt}{1pt}}
\put(141,406){\rule{1pt}{1pt}}
\put(141,412){\rule{1pt}{1pt}}
\put(141,467){\rule{1pt}{1pt}}
\put(141,472){\rule{1pt}{1pt}}
\put(141,477){\rule{1pt}{1pt}}
\put(141,483){\rule{1pt}{1pt}}
\put(141,488){\rule{1pt}{1pt}}
\put(141,493){\rule{1pt}{1pt}}
\put(141,498){\rule{1pt}{1pt}}
\put(141,503){\rule{1pt}{1pt}}
\put(141,508){\rule{1pt}{1pt}}
\put(141,513){\rule{1pt}{1pt}}
\put(141,518){\rule{1pt}{1pt}}
\put(141,523){\rule{1pt}{1pt}}
\put(141,528){\rule{1pt}{1pt}}
\put(141,533){\rule{1pt}{1pt}}
\put(147,87){\rule{1pt}{1pt}}
\put(147,92){\rule{1pt}{1pt}}
\put(147,97){\rule{1pt}{1pt}}
\put(147,102){\rule{1pt}{1pt}}
\put(147,107){\rule{1pt}{1pt}}
\put(147,112){\rule{1pt}{1pt}}
\put(147,117){\rule{1pt}{1pt}}
\put(147,123){\rule{1pt}{1pt}}
\put(147,128){\rule{1pt}{1pt}}
\put(147,133){\rule{1pt}{1pt}}
\put(147,138){\rule{1pt}{1pt}}
\put(147,229){\rule{1pt}{1pt}}
\put(147,234){\rule{1pt}{1pt}}
\put(147,239){\rule{1pt}{1pt}}
\put(147,244){\rule{1pt}{1pt}}
\put(147,249){\rule{1pt}{1pt}}
\put(147,254){\rule{1pt}{1pt}}
\put(147,259){\rule{1pt}{1pt}}
\put(147,265){\rule{1pt}{1pt}}
\put(147,270){\rule{1pt}{1pt}}
\put(147,275){\rule{1pt}{1pt}}
\put(147,280){\rule{1pt}{1pt}}
\put(147,330){\rule{1pt}{1pt}}
\put(147,336){\rule{1pt}{1pt}}
\put(147,341){\rule{1pt}{1pt}}
\put(147,346){\rule{1pt}{1pt}}
\put(147,351){\rule{1pt}{1pt}}
\put(147,356){\rule{1pt}{1pt}}
\put(147,361){\rule{1pt}{1pt}}
\put(147,366){\rule{1pt}{1pt}}
\put(147,371){\rule{1pt}{1pt}}
\put(147,376){\rule{1pt}{1pt}}
\put(147,381){\rule{1pt}{1pt}}
\put(147,386){\rule{1pt}{1pt}}
\put(147,391){\rule{1pt}{1pt}}
\put(147,396){\rule{1pt}{1pt}}
\put(147,401){\rule{1pt}{1pt}}
\put(147,406){\rule{1pt}{1pt}}
\put(147,472){\rule{1pt}{1pt}}
\put(147,477){\rule{1pt}{1pt}}
\put(147,483){\rule{1pt}{1pt}}
\put(147,488){\rule{1pt}{1pt}}
\put(147,493){\rule{1pt}{1pt}}
\put(147,498){\rule{1pt}{1pt}}
\put(147,503){\rule{1pt}{1pt}}
\put(147,508){\rule{1pt}{1pt}}
\put(147,513){\rule{1pt}{1pt}}
\put(147,518){\rule{1pt}{1pt}}
\put(147,523){\rule{1pt}{1pt}}
\put(147,528){\rule{1pt}{1pt}}
\put(147,533){\rule{1pt}{1pt}}
\put(152,87){\rule{1pt}{1pt}}
\put(152,92){\rule{1pt}{1pt}}
\put(152,97){\rule{1pt}{1pt}}
\put(152,102){\rule{1pt}{1pt}}
\put(152,107){\rule{1pt}{1pt}}
\put(152,112){\rule{1pt}{1pt}}
\put(152,117){\rule{1pt}{1pt}}
\put(152,123){\rule{1pt}{1pt}}
\put(152,128){\rule{1pt}{1pt}}
\put(152,133){\rule{1pt}{1pt}}
\put(152,148){\rule{1pt}{1pt}}
\put(152,229){\rule{1pt}{1pt}}
\put(152,234){\rule{1pt}{1pt}}
\put(152,239){\rule{1pt}{1pt}}
\put(152,244){\rule{1pt}{1pt}}
\put(152,249){\rule{1pt}{1pt}}
\put(152,254){\rule{1pt}{1pt}}
\put(152,259){\rule{1pt}{1pt}}
\put(152,265){\rule{1pt}{1pt}}
\put(152,270){\rule{1pt}{1pt}}
\put(152,275){\rule{1pt}{1pt}}
\put(152,280){\rule{1pt}{1pt}}
\put(152,330){\rule{1pt}{1pt}}
\put(152,336){\rule{1pt}{1pt}}
\put(152,341){\rule{1pt}{1pt}}
\put(152,346){\rule{1pt}{1pt}}
\put(152,351){\rule{1pt}{1pt}}
\put(152,356){\rule{1pt}{1pt}}
\put(152,361){\rule{1pt}{1pt}}
\put(152,366){\rule{1pt}{1pt}}
\put(152,371){\rule{1pt}{1pt}}
\put(152,376){\rule{1pt}{1pt}}
\put(152,381){\rule{1pt}{1pt}}
\put(152,386){\rule{1pt}{1pt}}
\put(152,391){\rule{1pt}{1pt}}
\put(152,396){\rule{1pt}{1pt}}
\put(152,401){\rule{1pt}{1pt}}
\put(152,406){\rule{1pt}{1pt}}
\put(152,472){\rule{1pt}{1pt}}
\put(152,477){\rule{1pt}{1pt}}
\put(152,483){\rule{1pt}{1pt}}
\put(152,488){\rule{1pt}{1pt}}
\put(152,493){\rule{1pt}{1pt}}
\put(152,498){\rule{1pt}{1pt}}
\put(152,503){\rule{1pt}{1pt}}
\put(152,508){\rule{1pt}{1pt}}
\put(152,513){\rule{1pt}{1pt}}
\put(152,518){\rule{1pt}{1pt}}
\put(152,523){\rule{1pt}{1pt}}
\put(152,528){\rule{1pt}{1pt}}
\put(152,533){\rule{1pt}{1pt}}
\put(158,87){\rule{1pt}{1pt}}
\put(158,92){\rule{1pt}{1pt}}
\put(158,97){\rule{1pt}{1pt}}
\put(158,102){\rule{1pt}{1pt}}
\put(158,107){\rule{1pt}{1pt}}
\put(158,112){\rule{1pt}{1pt}}
\put(158,117){\rule{1pt}{1pt}}
\put(158,123){\rule{1pt}{1pt}}
\put(158,128){\rule{1pt}{1pt}}
\put(158,133){\rule{1pt}{1pt}}
\put(158,138){\rule{1pt}{1pt}}
\put(158,143){\rule{1pt}{1pt}}
\put(158,148){\rule{1pt}{1pt}}
\put(158,158){\rule{1pt}{1pt}}
\put(158,214){\rule{1pt}{1pt}}
\put(158,234){\rule{1pt}{1pt}}
\put(158,239){\rule{1pt}{1pt}}
\put(158,244){\rule{1pt}{1pt}}
\put(158,254){\rule{1pt}{1pt}}
\put(158,259){\rule{1pt}{1pt}}
\put(158,265){\rule{1pt}{1pt}}
\put(158,270){\rule{1pt}{1pt}}
\put(158,275){\rule{1pt}{1pt}}
\put(158,280){\rule{1pt}{1pt}}
\put(158,341){\rule{1pt}{1pt}}
\put(158,346){\rule{1pt}{1pt}}
\put(158,351){\rule{1pt}{1pt}}
\put(158,356){\rule{1pt}{1pt}}
\put(158,361){\rule{1pt}{1pt}}
\put(158,366){\rule{1pt}{1pt}}
\put(158,371){\rule{1pt}{1pt}}
\put(158,376){\rule{1pt}{1pt}}
\put(158,381){\rule{1pt}{1pt}}
\put(158,386){\rule{1pt}{1pt}}
\put(158,391){\rule{1pt}{1pt}}
\put(158,396){\rule{1pt}{1pt}}
\put(158,401){\rule{1pt}{1pt}}
\put(158,472){\rule{1pt}{1pt}}
\put(158,477){\rule{1pt}{1pt}}
\put(158,483){\rule{1pt}{1pt}}
\put(158,488){\rule{1pt}{1pt}}
\put(158,493){\rule{1pt}{1pt}}
\put(158,498){\rule{1pt}{1pt}}
\put(158,503){\rule{1pt}{1pt}}
\put(158,508){\rule{1pt}{1pt}}
\put(158,513){\rule{1pt}{1pt}}
\put(158,518){\rule{1pt}{1pt}}
\put(158,523){\rule{1pt}{1pt}}
\put(158,528){\rule{1pt}{1pt}}
\put(158,533){\rule{1pt}{1pt}}
\put(158,538){\rule{1pt}{1pt}}
\put(158,584){\rule{1pt}{1pt}}
\put(158,589){\rule{1pt}{1pt}}
\put(164,87){\rule{1pt}{1pt}}
\put(164,92){\rule{1pt}{1pt}}
\put(164,97){\rule{1pt}{1pt}}
\put(164,102){\rule{1pt}{1pt}}
\put(164,107){\rule{1pt}{1pt}}
\put(164,112){\rule{1pt}{1pt}}
\put(164,117){\rule{1pt}{1pt}}
\put(164,123){\rule{1pt}{1pt}}
\put(164,128){\rule{1pt}{1pt}}
\put(164,133){\rule{1pt}{1pt}}
\put(164,138){\rule{1pt}{1pt}}
\put(164,143){\rule{1pt}{1pt}}
\put(164,148){\rule{1pt}{1pt}}
\put(164,234){\rule{1pt}{1pt}}
\put(164,239){\rule{1pt}{1pt}}
\put(164,244){\rule{1pt}{1pt}}
\put(164,249){\rule{1pt}{1pt}}
\put(164,254){\rule{1pt}{1pt}}
\put(164,259){\rule{1pt}{1pt}}
\put(164,270){\rule{1pt}{1pt}}
\put(164,275){\rule{1pt}{1pt}}
\put(164,320){\rule{1pt}{1pt}}
\put(164,336){\rule{1pt}{1pt}}
\put(164,341){\rule{1pt}{1pt}}
\put(164,346){\rule{1pt}{1pt}}
\put(164,351){\rule{1pt}{1pt}}
\put(164,356){\rule{1pt}{1pt}}
\put(164,361){\rule{1pt}{1pt}}
\put(164,366){\rule{1pt}{1pt}}
\put(164,371){\rule{1pt}{1pt}}
\put(164,376){\rule{1pt}{1pt}}
\put(164,381){\rule{1pt}{1pt}}
\put(164,386){\rule{1pt}{1pt}}
\put(164,391){\rule{1pt}{1pt}}
\put(164,396){\rule{1pt}{1pt}}
\put(164,401){\rule{1pt}{1pt}}
\put(164,472){\rule{1pt}{1pt}}
\put(164,477){\rule{1pt}{1pt}}
\put(164,483){\rule{1pt}{1pt}}
\put(164,488){\rule{1pt}{1pt}}
\put(164,493){\rule{1pt}{1pt}}
\put(164,498){\rule{1pt}{1pt}}
\put(164,503){\rule{1pt}{1pt}}
\put(164,508){\rule{1pt}{1pt}}
\put(164,513){\rule{1pt}{1pt}}
\put(164,518){\rule{1pt}{1pt}}
\put(164,523){\rule{1pt}{1pt}}
\put(164,528){\rule{1pt}{1pt}}
\put(164,533){\rule{1pt}{1pt}}
\put(164,538){\rule{1pt}{1pt}}
\put(164,589){\rule{1pt}{1pt}}
\put(169,87){\rule{1pt}{1pt}}
\put(169,92){\rule{1pt}{1pt}}
\put(169,97){\rule{1pt}{1pt}}
\put(169,102){\rule{1pt}{1pt}}
\put(169,107){\rule{1pt}{1pt}}
\put(169,112){\rule{1pt}{1pt}}
\put(169,117){\rule{1pt}{1pt}}
\put(169,123){\rule{1pt}{1pt}}
\put(169,128){\rule{1pt}{1pt}}
\put(169,133){\rule{1pt}{1pt}}
\put(169,138){\rule{1pt}{1pt}}
\put(169,143){\rule{1pt}{1pt}}
\put(169,148){\rule{1pt}{1pt}}
\put(169,153){\rule{1pt}{1pt}}
\put(169,158){\rule{1pt}{1pt}}
\put(169,163){\rule{1pt}{1pt}}
\put(169,234){\rule{1pt}{1pt}}
\put(169,239){\rule{1pt}{1pt}}
\put(169,244){\rule{1pt}{1pt}}
\put(169,249){\rule{1pt}{1pt}}
\put(169,254){\rule{1pt}{1pt}}
\put(169,259){\rule{1pt}{1pt}}
\put(169,265){\rule{1pt}{1pt}}
\put(169,270){\rule{1pt}{1pt}}
\put(169,275){\rule{1pt}{1pt}}
\put(169,280){\rule{1pt}{1pt}}
\put(169,336){\rule{1pt}{1pt}}
\put(169,341){\rule{1pt}{1pt}}
\put(169,346){\rule{1pt}{1pt}}
\put(169,351){\rule{1pt}{1pt}}
\put(169,356){\rule{1pt}{1pt}}
\put(169,361){\rule{1pt}{1pt}}
\put(169,366){\rule{1pt}{1pt}}
\put(169,371){\rule{1pt}{1pt}}
\put(169,376){\rule{1pt}{1pt}}
\put(169,381){\rule{1pt}{1pt}}
\put(169,386){\rule{1pt}{1pt}}
\put(169,391){\rule{1pt}{1pt}}
\put(169,396){\rule{1pt}{1pt}}
\put(169,401){\rule{1pt}{1pt}}
\put(169,467){\rule{1pt}{1pt}}
\put(169,472){\rule{1pt}{1pt}}
\put(169,477){\rule{1pt}{1pt}}
\put(169,483){\rule{1pt}{1pt}}
\put(169,488){\rule{1pt}{1pt}}
\put(169,493){\rule{1pt}{1pt}}
\put(169,498){\rule{1pt}{1pt}}
\put(169,503){\rule{1pt}{1pt}}
\put(169,508){\rule{1pt}{1pt}}
\put(169,513){\rule{1pt}{1pt}}
\put(169,518){\rule{1pt}{1pt}}
\put(169,523){\rule{1pt}{1pt}}
\put(169,528){\rule{1pt}{1pt}}
\put(169,533){\rule{1pt}{1pt}}
\put(169,589){\rule{1pt}{1pt}}
\put(175,87){\rule{1pt}{1pt}}
\put(175,92){\rule{1pt}{1pt}}
\put(175,97){\rule{1pt}{1pt}}
\put(175,102){\rule{1pt}{1pt}}
\put(175,107){\rule{1pt}{1pt}}
\put(175,112){\rule{1pt}{1pt}}
\put(175,117){\rule{1pt}{1pt}}
\put(175,123){\rule{1pt}{1pt}}
\put(175,128){\rule{1pt}{1pt}}
\put(175,133){\rule{1pt}{1pt}}
\put(175,138){\rule{1pt}{1pt}}
\put(175,143){\rule{1pt}{1pt}}
\put(175,148){\rule{1pt}{1pt}}
\put(175,153){\rule{1pt}{1pt}}
\put(175,158){\rule{1pt}{1pt}}
\put(175,224){\rule{1pt}{1pt}}
\put(175,234){\rule{1pt}{1pt}}
\put(175,239){\rule{1pt}{1pt}}
\put(175,244){\rule{1pt}{1pt}}
\put(175,249){\rule{1pt}{1pt}}
\put(175,254){\rule{1pt}{1pt}}
\put(175,259){\rule{1pt}{1pt}}
\put(175,265){\rule{1pt}{1pt}}
\put(175,270){\rule{1pt}{1pt}}
\put(175,275){\rule{1pt}{1pt}}
\put(175,280){\rule{1pt}{1pt}}
\put(175,346){\rule{1pt}{1pt}}
\put(175,351){\rule{1pt}{1pt}}
\put(175,356){\rule{1pt}{1pt}}
\put(175,361){\rule{1pt}{1pt}}
\put(175,366){\rule{1pt}{1pt}}
\put(175,371){\rule{1pt}{1pt}}
\put(175,376){\rule{1pt}{1pt}}
\put(175,381){\rule{1pt}{1pt}}
\put(175,386){\rule{1pt}{1pt}}
\put(175,391){\rule{1pt}{1pt}}
\put(175,396){\rule{1pt}{1pt}}
\put(175,401){\rule{1pt}{1pt}}
\put(175,467){\rule{1pt}{1pt}}
\put(175,472){\rule{1pt}{1pt}}
\put(175,477){\rule{1pt}{1pt}}
\put(175,483){\rule{1pt}{1pt}}
\put(175,488){\rule{1pt}{1pt}}
\put(175,493){\rule{1pt}{1pt}}
\put(175,498){\rule{1pt}{1pt}}
\put(175,503){\rule{1pt}{1pt}}
\put(175,508){\rule{1pt}{1pt}}
\put(175,513){\rule{1pt}{1pt}}
\put(175,518){\rule{1pt}{1pt}}
\put(175,523){\rule{1pt}{1pt}}
\put(175,528){\rule{1pt}{1pt}}
\put(175,533){\rule{1pt}{1pt}}
\put(175,538){\rule{1pt}{1pt}}
\put(180,87){\rule{1pt}{1pt}}
\put(180,92){\rule{1pt}{1pt}}
\put(180,97){\rule{1pt}{1pt}}
\put(180,102){\rule{1pt}{1pt}}
\put(180,107){\rule{1pt}{1pt}}
\put(180,112){\rule{1pt}{1pt}}
\put(180,117){\rule{1pt}{1pt}}
\put(180,123){\rule{1pt}{1pt}}
\put(180,128){\rule{1pt}{1pt}}
\put(180,133){\rule{1pt}{1pt}}
\put(180,138){\rule{1pt}{1pt}}
\put(180,143){\rule{1pt}{1pt}}
\put(180,148){\rule{1pt}{1pt}}
\put(180,153){\rule{1pt}{1pt}}
\put(180,239){\rule{1pt}{1pt}}
\put(180,244){\rule{1pt}{1pt}}
\put(180,249){\rule{1pt}{1pt}}
\put(180,254){\rule{1pt}{1pt}}
\put(180,259){\rule{1pt}{1pt}}
\put(180,265){\rule{1pt}{1pt}}
\put(180,270){\rule{1pt}{1pt}}
\put(180,275){\rule{1pt}{1pt}}
\put(180,280){\rule{1pt}{1pt}}
\put(180,346){\rule{1pt}{1pt}}
\put(180,351){\rule{1pt}{1pt}}
\put(180,356){\rule{1pt}{1pt}}
\put(180,361){\rule{1pt}{1pt}}
\put(180,366){\rule{1pt}{1pt}}
\put(180,371){\rule{1pt}{1pt}}
\put(180,376){\rule{1pt}{1pt}}
\put(180,381){\rule{1pt}{1pt}}
\put(180,386){\rule{1pt}{1pt}}
\put(180,391){\rule{1pt}{1pt}}
\put(180,396){\rule{1pt}{1pt}}
\put(180,401){\rule{1pt}{1pt}}
\put(180,406){\rule{1pt}{1pt}}
\put(180,467){\rule{1pt}{1pt}}
\put(180,472){\rule{1pt}{1pt}}
\put(180,477){\rule{1pt}{1pt}}
\put(180,483){\rule{1pt}{1pt}}
\put(180,488){\rule{1pt}{1pt}}
\put(180,493){\rule{1pt}{1pt}}
\put(180,498){\rule{1pt}{1pt}}
\put(180,503){\rule{1pt}{1pt}}
\put(180,508){\rule{1pt}{1pt}}
\put(180,513){\rule{1pt}{1pt}}
\put(180,518){\rule{1pt}{1pt}}
\put(180,523){\rule{1pt}{1pt}}
\put(180,528){\rule{1pt}{1pt}}
\put(180,533){\rule{1pt}{1pt}}
\put(180,589){\rule{1pt}{1pt}}
\put(186,87){\rule{1pt}{1pt}}
\put(186,92){\rule{1pt}{1pt}}
\put(186,97){\rule{1pt}{1pt}}
\put(186,102){\rule{1pt}{1pt}}
\put(186,107){\rule{1pt}{1pt}}
\put(186,112){\rule{1pt}{1pt}}
\put(186,117){\rule{1pt}{1pt}}
\put(186,123){\rule{1pt}{1pt}}
\put(186,128){\rule{1pt}{1pt}}
\put(186,133){\rule{1pt}{1pt}}
\put(186,138){\rule{1pt}{1pt}}
\put(186,143){\rule{1pt}{1pt}}
\put(186,148){\rule{1pt}{1pt}}
\put(186,234){\rule{1pt}{1pt}}
\put(186,239){\rule{1pt}{1pt}}
\put(186,244){\rule{1pt}{1pt}}
\put(186,249){\rule{1pt}{1pt}}
\put(186,254){\rule{1pt}{1pt}}
\put(186,259){\rule{1pt}{1pt}}
\put(186,265){\rule{1pt}{1pt}}
\put(186,270){\rule{1pt}{1pt}}
\put(186,275){\rule{1pt}{1pt}}
\put(186,280){\rule{1pt}{1pt}}
\put(186,285){\rule{1pt}{1pt}}
\put(186,341){\rule{1pt}{1pt}}
\put(186,346){\rule{1pt}{1pt}}
\put(186,351){\rule{1pt}{1pt}}
\put(186,356){\rule{1pt}{1pt}}
\put(186,361){\rule{1pt}{1pt}}
\put(186,366){\rule{1pt}{1pt}}
\put(186,371){\rule{1pt}{1pt}}
\put(186,376){\rule{1pt}{1pt}}
\put(186,381){\rule{1pt}{1pt}}
\put(186,386){\rule{1pt}{1pt}}
\put(186,391){\rule{1pt}{1pt}}
\put(186,396){\rule{1pt}{1pt}}
\put(186,401){\rule{1pt}{1pt}}
\put(186,406){\rule{1pt}{1pt}}
\put(186,472){\rule{1pt}{1pt}}
\put(186,477){\rule{1pt}{1pt}}
\put(186,483){\rule{1pt}{1pt}}
\put(186,488){\rule{1pt}{1pt}}
\put(186,493){\rule{1pt}{1pt}}
\put(186,498){\rule{1pt}{1pt}}
\put(186,503){\rule{1pt}{1pt}}
\put(186,508){\rule{1pt}{1pt}}
\put(186,513){\rule{1pt}{1pt}}
\put(186,518){\rule{1pt}{1pt}}
\put(186,523){\rule{1pt}{1pt}}
\put(186,528){\rule{1pt}{1pt}}
\put(186,533){\rule{1pt}{1pt}}
\put(191,87){\rule{1pt}{1pt}}
\put(191,92){\rule{1pt}{1pt}}
\put(191,97){\rule{1pt}{1pt}}
\put(191,102){\rule{1pt}{1pt}}
\put(191,107){\rule{1pt}{1pt}}
\put(191,112){\rule{1pt}{1pt}}
\put(191,117){\rule{1pt}{1pt}}
\put(191,123){\rule{1pt}{1pt}}
\put(191,128){\rule{1pt}{1pt}}
\put(191,133){\rule{1pt}{1pt}}
\put(191,138){\rule{1pt}{1pt}}
\put(191,143){\rule{1pt}{1pt}}
\put(191,234){\rule{1pt}{1pt}}
\put(191,239){\rule{1pt}{1pt}}
\put(191,244){\rule{1pt}{1pt}}
\put(191,249){\rule{1pt}{1pt}}
\put(191,254){\rule{1pt}{1pt}}
\put(191,259){\rule{1pt}{1pt}}
\put(191,265){\rule{1pt}{1pt}}
\put(191,270){\rule{1pt}{1pt}}
\put(191,275){\rule{1pt}{1pt}}
\put(191,280){\rule{1pt}{1pt}}
\put(191,285){\rule{1pt}{1pt}}
\put(191,290){\rule{1pt}{1pt}}
\put(191,341){\rule{1pt}{1pt}}
\put(191,346){\rule{1pt}{1pt}}
\put(191,351){\rule{1pt}{1pt}}
\put(191,356){\rule{1pt}{1pt}}
\put(191,361){\rule{1pt}{1pt}}
\put(191,366){\rule{1pt}{1pt}}
\put(191,371){\rule{1pt}{1pt}}
\put(191,376){\rule{1pt}{1pt}}
\put(191,381){\rule{1pt}{1pt}}
\put(191,386){\rule{1pt}{1pt}}
\put(191,391){\rule{1pt}{1pt}}
\put(191,396){\rule{1pt}{1pt}}
\put(191,467){\rule{1pt}{1pt}}
\put(191,472){\rule{1pt}{1pt}}
\put(191,477){\rule{1pt}{1pt}}
\put(191,483){\rule{1pt}{1pt}}
\put(191,488){\rule{1pt}{1pt}}
\put(191,493){\rule{1pt}{1pt}}
\put(191,498){\rule{1pt}{1pt}}
\put(191,503){\rule{1pt}{1pt}}
\put(191,508){\rule{1pt}{1pt}}
\put(191,513){\rule{1pt}{1pt}}
\put(191,518){\rule{1pt}{1pt}}
\put(191,523){\rule{1pt}{1pt}}
\put(191,528){\rule{1pt}{1pt}}
\put(191,533){\rule{1pt}{1pt}}
\put(191,538){\rule{1pt}{1pt}}
\put(191,589){\rule{1pt}{1pt}}
\put(197,97){\rule{1pt}{1pt}}
\put(197,102){\rule{1pt}{1pt}}
\put(197,107){\rule{1pt}{1pt}}
\put(197,112){\rule{1pt}{1pt}}
\put(197,117){\rule{1pt}{1pt}}
\put(197,123){\rule{1pt}{1pt}}
\put(197,128){\rule{1pt}{1pt}}
\put(197,133){\rule{1pt}{1pt}}
\put(197,138){\rule{1pt}{1pt}}
\put(197,143){\rule{1pt}{1pt}}
\put(197,148){\rule{1pt}{1pt}}
\put(197,224){\rule{1pt}{1pt}}
\put(197,229){\rule{1pt}{1pt}}
\put(197,234){\rule{1pt}{1pt}}
\put(197,239){\rule{1pt}{1pt}}
\put(197,244){\rule{1pt}{1pt}}
\put(197,249){\rule{1pt}{1pt}}
\put(197,254){\rule{1pt}{1pt}}
\put(197,259){\rule{1pt}{1pt}}
\put(197,265){\rule{1pt}{1pt}}
\put(197,270){\rule{1pt}{1pt}}
\put(197,275){\rule{1pt}{1pt}}
\put(197,280){\rule{1pt}{1pt}}
\put(197,285){\rule{1pt}{1pt}}
\put(197,290){\rule{1pt}{1pt}}
\put(197,341){\rule{1pt}{1pt}}
\put(197,346){\rule{1pt}{1pt}}
\put(197,351){\rule{1pt}{1pt}}
\put(197,356){\rule{1pt}{1pt}}
\put(197,361){\rule{1pt}{1pt}}
\put(197,366){\rule{1pt}{1pt}}
\put(197,371){\rule{1pt}{1pt}}
\put(197,376){\rule{1pt}{1pt}}
\put(197,381){\rule{1pt}{1pt}}
\put(197,386){\rule{1pt}{1pt}}
\put(197,391){\rule{1pt}{1pt}}
\put(197,396){\rule{1pt}{1pt}}
\put(197,401){\rule{1pt}{1pt}}
\put(197,406){\rule{1pt}{1pt}}
\put(197,412){\rule{1pt}{1pt}}
\put(197,467){\rule{1pt}{1pt}}
\put(197,472){\rule{1pt}{1pt}}
\put(197,477){\rule{1pt}{1pt}}
\put(197,483){\rule{1pt}{1pt}}
\put(197,488){\rule{1pt}{1pt}}
\put(197,493){\rule{1pt}{1pt}}
\put(197,498){\rule{1pt}{1pt}}
\put(197,503){\rule{1pt}{1pt}}
\put(197,508){\rule{1pt}{1pt}}
\put(197,513){\rule{1pt}{1pt}}
\put(197,518){\rule{1pt}{1pt}}
\put(197,523){\rule{1pt}{1pt}}
\put(197,528){\rule{1pt}{1pt}}
\put(197,533){\rule{1pt}{1pt}}
\put(197,538){\rule{1pt}{1pt}}
\put(203,87){\rule{1pt}{1pt}}
\put(203,92){\rule{1pt}{1pt}}
\put(203,97){\rule{1pt}{1pt}}
\put(203,102){\rule{1pt}{1pt}}
\put(203,107){\rule{1pt}{1pt}}
\put(203,112){\rule{1pt}{1pt}}
\put(203,117){\rule{1pt}{1pt}}
\put(203,123){\rule{1pt}{1pt}}
\put(203,128){\rule{1pt}{1pt}}
\put(203,133){\rule{1pt}{1pt}}
\put(203,138){\rule{1pt}{1pt}}
\put(203,143){\rule{1pt}{1pt}}
\put(203,148){\rule{1pt}{1pt}}
\put(203,224){\rule{1pt}{1pt}}
\put(203,229){\rule{1pt}{1pt}}
\put(203,234){\rule{1pt}{1pt}}
\put(203,239){\rule{1pt}{1pt}}
\put(203,244){\rule{1pt}{1pt}}
\put(203,249){\rule{1pt}{1pt}}
\put(203,254){\rule{1pt}{1pt}}
\put(203,259){\rule{1pt}{1pt}}
\put(203,265){\rule{1pt}{1pt}}
\put(203,270){\rule{1pt}{1pt}}
\put(203,275){\rule{1pt}{1pt}}
\put(203,280){\rule{1pt}{1pt}}
\put(203,290){\rule{1pt}{1pt}}
\put(203,346){\rule{1pt}{1pt}}
\put(203,351){\rule{1pt}{1pt}}
\put(203,356){\rule{1pt}{1pt}}
\put(203,361){\rule{1pt}{1pt}}
\put(203,366){\rule{1pt}{1pt}}
\put(203,371){\rule{1pt}{1pt}}
\put(203,376){\rule{1pt}{1pt}}
\put(203,381){\rule{1pt}{1pt}}
\put(203,386){\rule{1pt}{1pt}}
\put(203,391){\rule{1pt}{1pt}}
\put(203,396){\rule{1pt}{1pt}}
\put(203,401){\rule{1pt}{1pt}}
\put(203,406){\rule{1pt}{1pt}}
\put(203,467){\rule{1pt}{1pt}}
\put(203,472){\rule{1pt}{1pt}}
\put(203,477){\rule{1pt}{1pt}}
\put(203,483){\rule{1pt}{1pt}}
\put(203,488){\rule{1pt}{1pt}}
\put(203,493){\rule{1pt}{1pt}}
\put(203,498){\rule{1pt}{1pt}}
\put(203,503){\rule{1pt}{1pt}}
\put(203,508){\rule{1pt}{1pt}}
\put(203,513){\rule{1pt}{1pt}}
\put(203,518){\rule{1pt}{1pt}}
\put(203,523){\rule{1pt}{1pt}}
\put(203,528){\rule{1pt}{1pt}}
\put(203,533){\rule{1pt}{1pt}}
\put(203,538){\rule{1pt}{1pt}}
\put(203,589){\rule{1pt}{1pt}}
\put(208,97){\rule{1pt}{1pt}}
\put(208,102){\rule{1pt}{1pt}}
\put(208,107){\rule{1pt}{1pt}}
\put(208,112){\rule{1pt}{1pt}}
\put(208,117){\rule{1pt}{1pt}}
\put(208,123){\rule{1pt}{1pt}}
\put(208,128){\rule{1pt}{1pt}}
\put(208,133){\rule{1pt}{1pt}}
\put(208,138){\rule{1pt}{1pt}}
\put(208,143){\rule{1pt}{1pt}}
\put(208,219){\rule{1pt}{1pt}}
\put(208,224){\rule{1pt}{1pt}}
\put(208,229){\rule{1pt}{1pt}}
\put(208,234){\rule{1pt}{1pt}}
\put(208,239){\rule{1pt}{1pt}}
\put(208,244){\rule{1pt}{1pt}}
\put(208,249){\rule{1pt}{1pt}}
\put(208,254){\rule{1pt}{1pt}}
\put(208,259){\rule{1pt}{1pt}}
\put(208,265){\rule{1pt}{1pt}}
\put(208,270){\rule{1pt}{1pt}}
\put(208,275){\rule{1pt}{1pt}}
\put(208,290){\rule{1pt}{1pt}}
\put(208,356){\rule{1pt}{1pt}}
\put(208,361){\rule{1pt}{1pt}}
\put(208,366){\rule{1pt}{1pt}}
\put(208,371){\rule{1pt}{1pt}}
\put(208,376){\rule{1pt}{1pt}}
\put(208,381){\rule{1pt}{1pt}}
\put(208,386){\rule{1pt}{1pt}}
\put(208,391){\rule{1pt}{1pt}}
\put(208,396){\rule{1pt}{1pt}}
\put(208,401){\rule{1pt}{1pt}}
\put(208,406){\rule{1pt}{1pt}}
\put(208,472){\rule{1pt}{1pt}}
\put(208,477){\rule{1pt}{1pt}}
\put(208,483){\rule{1pt}{1pt}}
\put(208,488){\rule{1pt}{1pt}}
\put(208,493){\rule{1pt}{1pt}}
\put(208,498){\rule{1pt}{1pt}}
\put(208,508){\rule{1pt}{1pt}}
\put(208,513){\rule{1pt}{1pt}}
\put(208,518){\rule{1pt}{1pt}}
\put(208,523){\rule{1pt}{1pt}}
\put(208,528){\rule{1pt}{1pt}}
\put(208,533){\rule{1pt}{1pt}}
\put(208,538){\rule{1pt}{1pt}}
\put(208,548){\rule{1pt}{1pt}}
\put(208,554){\rule{1pt}{1pt}}
\put(214,102){\rule{1pt}{1pt}}
\put(214,107){\rule{1pt}{1pt}}
\put(214,112){\rule{1pt}{1pt}}
\put(214,117){\rule{1pt}{1pt}}
\put(214,123){\rule{1pt}{1pt}}
\put(214,128){\rule{1pt}{1pt}}
\put(214,133){\rule{1pt}{1pt}}
\put(214,138){\rule{1pt}{1pt}}
\put(214,143){\rule{1pt}{1pt}}
\put(214,219){\rule{1pt}{1pt}}
\put(214,224){\rule{1pt}{1pt}}
\put(214,229){\rule{1pt}{1pt}}
\put(214,234){\rule{1pt}{1pt}}
\put(214,239){\rule{1pt}{1pt}}
\put(214,244){\rule{1pt}{1pt}}
\put(214,249){\rule{1pt}{1pt}}
\put(214,254){\rule{1pt}{1pt}}
\put(214,259){\rule{1pt}{1pt}}
\put(214,265){\rule{1pt}{1pt}}
\put(214,270){\rule{1pt}{1pt}}
\put(214,275){\rule{1pt}{1pt}}
\put(214,351){\rule{1pt}{1pt}}
\put(214,356){\rule{1pt}{1pt}}
\put(214,361){\rule{1pt}{1pt}}
\put(214,366){\rule{1pt}{1pt}}
\put(214,371){\rule{1pt}{1pt}}
\put(214,376){\rule{1pt}{1pt}}
\put(214,381){\rule{1pt}{1pt}}
\put(214,386){\rule{1pt}{1pt}}
\put(214,391){\rule{1pt}{1pt}}
\put(214,396){\rule{1pt}{1pt}}
\put(214,401){\rule{1pt}{1pt}}
\put(214,406){\rule{1pt}{1pt}}
\put(214,467){\rule{1pt}{1pt}}
\put(214,472){\rule{1pt}{1pt}}
\put(214,477){\rule{1pt}{1pt}}
\put(214,483){\rule{1pt}{1pt}}
\put(214,488){\rule{1pt}{1pt}}
\put(214,493){\rule{1pt}{1pt}}
\put(214,498){\rule{1pt}{1pt}}
\put(214,503){\rule{1pt}{1pt}}
\put(214,508){\rule{1pt}{1pt}}
\put(214,513){\rule{1pt}{1pt}}
\put(214,518){\rule{1pt}{1pt}}
\put(214,523){\rule{1pt}{1pt}}
\put(214,528){\rule{1pt}{1pt}}
\put(214,533){\rule{1pt}{1pt}}
\put(214,538){\rule{1pt}{1pt}}
\put(214,548){\rule{1pt}{1pt}}
\put(214,554){\rule{1pt}{1pt}}
\put(219,92){\rule{1pt}{1pt}}
\put(219,102){\rule{1pt}{1pt}}
\put(219,107){\rule{1pt}{1pt}}
\put(219,112){\rule{1pt}{1pt}}
\put(219,117){\rule{1pt}{1pt}}
\put(219,123){\rule{1pt}{1pt}}
\put(219,128){\rule{1pt}{1pt}}
\put(219,133){\rule{1pt}{1pt}}
\put(219,138){\rule{1pt}{1pt}}
\put(219,143){\rule{1pt}{1pt}}
\put(219,219){\rule{1pt}{1pt}}
\put(219,224){\rule{1pt}{1pt}}
\put(219,229){\rule{1pt}{1pt}}
\put(219,234){\rule{1pt}{1pt}}
\put(219,239){\rule{1pt}{1pt}}
\put(219,244){\rule{1pt}{1pt}}
\put(219,249){\rule{1pt}{1pt}}
\put(219,254){\rule{1pt}{1pt}}
\put(219,259){\rule{1pt}{1pt}}
\put(219,265){\rule{1pt}{1pt}}
\put(219,270){\rule{1pt}{1pt}}
\put(219,275){\rule{1pt}{1pt}}
\put(219,346){\rule{1pt}{1pt}}
\put(219,351){\rule{1pt}{1pt}}
\put(219,356){\rule{1pt}{1pt}}
\put(219,361){\rule{1pt}{1pt}}
\put(219,366){\rule{1pt}{1pt}}
\put(219,371){\rule{1pt}{1pt}}
\put(219,376){\rule{1pt}{1pt}}
\put(219,381){\rule{1pt}{1pt}}
\put(219,386){\rule{1pt}{1pt}}
\put(219,391){\rule{1pt}{1pt}}
\put(219,396){\rule{1pt}{1pt}}
\put(219,401){\rule{1pt}{1pt}}
\put(219,406){\rule{1pt}{1pt}}
\put(219,412){\rule{1pt}{1pt}}
\put(219,457){\rule{1pt}{1pt}}
\put(219,462){\rule{1pt}{1pt}}
\put(219,467){\rule{1pt}{1pt}}
\put(219,472){\rule{1pt}{1pt}}
\put(219,477){\rule{1pt}{1pt}}
\put(219,483){\rule{1pt}{1pt}}
\put(219,488){\rule{1pt}{1pt}}
\put(219,493){\rule{1pt}{1pt}}
\put(219,498){\rule{1pt}{1pt}}
\put(219,503){\rule{1pt}{1pt}}
\put(219,508){\rule{1pt}{1pt}}
\put(219,513){\rule{1pt}{1pt}}
\put(219,518){\rule{1pt}{1pt}}
\put(219,523){\rule{1pt}{1pt}}
\put(225,102){\rule{1pt}{1pt}}
\put(225,107){\rule{1pt}{1pt}}
\put(225,112){\rule{1pt}{1pt}}
\put(225,117){\rule{1pt}{1pt}}
\put(225,123){\rule{1pt}{1pt}}
\put(225,128){\rule{1pt}{1pt}}
\put(225,133){\rule{1pt}{1pt}}
\put(225,138){\rule{1pt}{1pt}}
\put(225,143){\rule{1pt}{1pt}}
\put(225,153){\rule{1pt}{1pt}}
\put(225,158){\rule{1pt}{1pt}}
\put(225,224){\rule{1pt}{1pt}}
\put(225,229){\rule{1pt}{1pt}}
\put(225,234){\rule{1pt}{1pt}}
\put(225,239){\rule{1pt}{1pt}}
\put(225,244){\rule{1pt}{1pt}}
\put(225,249){\rule{1pt}{1pt}}
\put(225,254){\rule{1pt}{1pt}}
\put(225,259){\rule{1pt}{1pt}}
\put(225,265){\rule{1pt}{1pt}}
\put(225,270){\rule{1pt}{1pt}}
\put(225,275){\rule{1pt}{1pt}}
\put(225,346){\rule{1pt}{1pt}}
\put(225,351){\rule{1pt}{1pt}}
\put(225,356){\rule{1pt}{1pt}}
\put(225,361){\rule{1pt}{1pt}}
\put(225,366){\rule{1pt}{1pt}}
\put(225,371){\rule{1pt}{1pt}}
\put(225,376){\rule{1pt}{1pt}}
\put(225,381){\rule{1pt}{1pt}}
\put(225,386){\rule{1pt}{1pt}}
\put(225,391){\rule{1pt}{1pt}}
\put(225,396){\rule{1pt}{1pt}}
\put(225,401){\rule{1pt}{1pt}}
\put(225,406){\rule{1pt}{1pt}}
\put(225,412){\rule{1pt}{1pt}}
\put(225,462){\rule{1pt}{1pt}}
\put(225,467){\rule{1pt}{1pt}}
\put(225,472){\rule{1pt}{1pt}}
\put(225,477){\rule{1pt}{1pt}}
\put(225,483){\rule{1pt}{1pt}}
\put(225,488){\rule{1pt}{1pt}}
\put(225,493){\rule{1pt}{1pt}}
\put(225,498){\rule{1pt}{1pt}}
\put(225,503){\rule{1pt}{1pt}}
\put(225,508){\rule{1pt}{1pt}}
\put(225,513){\rule{1pt}{1pt}}
\put(225,518){\rule{1pt}{1pt}}
\put(225,523){\rule{1pt}{1pt}}
\put(231,102){\rule{1pt}{1pt}}
\put(231,107){\rule{1pt}{1pt}}
\put(231,112){\rule{1pt}{1pt}}
\put(231,117){\rule{1pt}{1pt}}
\put(231,123){\rule{1pt}{1pt}}
\put(231,128){\rule{1pt}{1pt}}
\put(231,133){\rule{1pt}{1pt}}
\put(231,138){\rule{1pt}{1pt}}
\put(231,143){\rule{1pt}{1pt}}
\put(231,148){\rule{1pt}{1pt}}
\put(231,153){\rule{1pt}{1pt}}
\put(231,158){\rule{1pt}{1pt}}
\put(231,224){\rule{1pt}{1pt}}
\put(231,229){\rule{1pt}{1pt}}
\put(231,234){\rule{1pt}{1pt}}
\put(231,239){\rule{1pt}{1pt}}
\put(231,244){\rule{1pt}{1pt}}
\put(231,249){\rule{1pt}{1pt}}
\put(231,254){\rule{1pt}{1pt}}
\put(231,259){\rule{1pt}{1pt}}
\put(231,265){\rule{1pt}{1pt}}
\put(231,270){\rule{1pt}{1pt}}
\put(231,275){\rule{1pt}{1pt}}
\put(231,346){\rule{1pt}{1pt}}
\put(231,351){\rule{1pt}{1pt}}
\put(231,356){\rule{1pt}{1pt}}
\put(231,361){\rule{1pt}{1pt}}
\put(231,366){\rule{1pt}{1pt}}
\put(231,371){\rule{1pt}{1pt}}
\put(231,376){\rule{1pt}{1pt}}
\put(231,381){\rule{1pt}{1pt}}
\put(231,386){\rule{1pt}{1pt}}
\put(231,391){\rule{1pt}{1pt}}
\put(231,396){\rule{1pt}{1pt}}
\put(231,406){\rule{1pt}{1pt}}
\put(231,412){\rule{1pt}{1pt}}
\put(231,467){\rule{1pt}{1pt}}
\put(231,472){\rule{1pt}{1pt}}
\put(231,477){\rule{1pt}{1pt}}
\put(231,483){\rule{1pt}{1pt}}
\put(231,488){\rule{1pt}{1pt}}
\put(231,493){\rule{1pt}{1pt}}
\put(231,498){\rule{1pt}{1pt}}
\put(231,503){\rule{1pt}{1pt}}
\put(231,508){\rule{1pt}{1pt}}
\put(231,513){\rule{1pt}{1pt}}
\put(231,518){\rule{1pt}{1pt}}
\put(236,102){\rule{1pt}{1pt}}
\put(236,107){\rule{1pt}{1pt}}
\put(236,112){\rule{1pt}{1pt}}
\put(236,117){\rule{1pt}{1pt}}
\put(236,123){\rule{1pt}{1pt}}
\put(236,128){\rule{1pt}{1pt}}
\put(236,133){\rule{1pt}{1pt}}
\put(236,138){\rule{1pt}{1pt}}
\put(236,143){\rule{1pt}{1pt}}
\put(236,148){\rule{1pt}{1pt}}
\put(236,153){\rule{1pt}{1pt}}
\put(236,158){\rule{1pt}{1pt}}
\put(236,224){\rule{1pt}{1pt}}
\put(236,229){\rule{1pt}{1pt}}
\put(236,234){\rule{1pt}{1pt}}
\put(236,244){\rule{1pt}{1pt}}
\put(236,249){\rule{1pt}{1pt}}
\put(236,254){\rule{1pt}{1pt}}
\put(236,259){\rule{1pt}{1pt}}
\put(236,265){\rule{1pt}{1pt}}
\put(236,270){\rule{1pt}{1pt}}
\put(236,275){\rule{1pt}{1pt}}
\put(236,341){\rule{1pt}{1pt}}
\put(236,346){\rule{1pt}{1pt}}
\put(236,351){\rule{1pt}{1pt}}
\put(236,356){\rule{1pt}{1pt}}
\put(236,361){\rule{1pt}{1pt}}
\put(236,366){\rule{1pt}{1pt}}
\put(236,371){\rule{1pt}{1pt}}
\put(236,376){\rule{1pt}{1pt}}
\put(236,381){\rule{1pt}{1pt}}
\put(236,386){\rule{1pt}{1pt}}
\put(236,391){\rule{1pt}{1pt}}
\put(236,396){\rule{1pt}{1pt}}
\put(236,406){\rule{1pt}{1pt}}
\put(236,412){\rule{1pt}{1pt}}
\put(236,477){\rule{1pt}{1pt}}
\put(236,483){\rule{1pt}{1pt}}
\put(236,488){\rule{1pt}{1pt}}
\put(236,493){\rule{1pt}{1pt}}
\put(236,498){\rule{1pt}{1pt}}
\put(236,503){\rule{1pt}{1pt}}
\put(236,508){\rule{1pt}{1pt}}
\put(236,513){\rule{1pt}{1pt}}
\put(236,518){\rule{1pt}{1pt}}
\put(236,523){\rule{1pt}{1pt}}
\put(236,528){\rule{1pt}{1pt}}
\put(242,97){\rule{1pt}{1pt}}
\put(242,102){\rule{1pt}{1pt}}
\put(242,107){\rule{1pt}{1pt}}
\put(242,112){\rule{1pt}{1pt}}
\put(242,117){\rule{1pt}{1pt}}
\put(242,123){\rule{1pt}{1pt}}
\put(242,128){\rule{1pt}{1pt}}
\put(242,133){\rule{1pt}{1pt}}
\put(242,138){\rule{1pt}{1pt}}
\put(242,143){\rule{1pt}{1pt}}
\put(242,148){\rule{1pt}{1pt}}
\put(242,153){\rule{1pt}{1pt}}
\put(242,158){\rule{1pt}{1pt}}
\put(242,219){\rule{1pt}{1pt}}
\put(242,224){\rule{1pt}{1pt}}
\put(242,229){\rule{1pt}{1pt}}
\put(242,234){\rule{1pt}{1pt}}
\put(242,239){\rule{1pt}{1pt}}
\put(242,244){\rule{1pt}{1pt}}
\put(242,249){\rule{1pt}{1pt}}
\put(242,254){\rule{1pt}{1pt}}
\put(242,259){\rule{1pt}{1pt}}
\put(242,265){\rule{1pt}{1pt}}
\put(242,270){\rule{1pt}{1pt}}
\put(242,275){\rule{1pt}{1pt}}
\put(242,280){\rule{1pt}{1pt}}
\put(242,341){\rule{1pt}{1pt}}
\put(242,346){\rule{1pt}{1pt}}
\put(242,351){\rule{1pt}{1pt}}
\put(242,356){\rule{1pt}{1pt}}
\put(242,361){\rule{1pt}{1pt}}
\put(242,366){\rule{1pt}{1pt}}
\put(242,371){\rule{1pt}{1pt}}
\put(242,376){\rule{1pt}{1pt}}
\put(242,381){\rule{1pt}{1pt}}
\put(242,386){\rule{1pt}{1pt}}
\put(242,391){\rule{1pt}{1pt}}
\put(242,396){\rule{1pt}{1pt}}
\put(242,477){\rule{1pt}{1pt}}
\put(242,483){\rule{1pt}{1pt}}
\put(242,488){\rule{1pt}{1pt}}
\put(242,493){\rule{1pt}{1pt}}
\put(242,498){\rule{1pt}{1pt}}
\put(242,503){\rule{1pt}{1pt}}
\put(242,513){\rule{1pt}{1pt}}
\put(242,518){\rule{1pt}{1pt}}
\put(242,523){\rule{1pt}{1pt}}
\put(242,528){\rule{1pt}{1pt}}
\put(247,97){\rule{1pt}{1pt}}
\put(247,102){\rule{1pt}{1pt}}
\put(247,107){\rule{1pt}{1pt}}
\put(247,112){\rule{1pt}{1pt}}
\put(247,117){\rule{1pt}{1pt}}
\put(247,123){\rule{1pt}{1pt}}
\put(247,128){\rule{1pt}{1pt}}
\put(247,133){\rule{1pt}{1pt}}
\put(247,138){\rule{1pt}{1pt}}
\put(247,143){\rule{1pt}{1pt}}
\put(247,148){\rule{1pt}{1pt}}
\put(247,153){\rule{1pt}{1pt}}
\put(247,224){\rule{1pt}{1pt}}
\put(247,229){\rule{1pt}{1pt}}
\put(247,234){\rule{1pt}{1pt}}
\put(247,239){\rule{1pt}{1pt}}
\put(247,244){\rule{1pt}{1pt}}
\put(247,249){\rule{1pt}{1pt}}
\put(247,254){\rule{1pt}{1pt}}
\put(247,259){\rule{1pt}{1pt}}
\put(247,265){\rule{1pt}{1pt}}
\put(247,270){\rule{1pt}{1pt}}
\put(247,275){\rule{1pt}{1pt}}
\put(247,280){\rule{1pt}{1pt}}
\put(247,330){\rule{1pt}{1pt}}
\put(247,336){\rule{1pt}{1pt}}
\put(247,341){\rule{1pt}{1pt}}
\put(247,346){\rule{1pt}{1pt}}
\put(247,351){\rule{1pt}{1pt}}
\put(247,356){\rule{1pt}{1pt}}
\put(247,361){\rule{1pt}{1pt}}
\put(247,366){\rule{1pt}{1pt}}
\put(247,371){\rule{1pt}{1pt}}
\put(247,376){\rule{1pt}{1pt}}
\put(247,381){\rule{1pt}{1pt}}
\put(247,386){\rule{1pt}{1pt}}
\put(247,391){\rule{1pt}{1pt}}
\put(247,472){\rule{1pt}{1pt}}
\put(247,477){\rule{1pt}{1pt}}
\put(247,483){\rule{1pt}{1pt}}
\put(247,488){\rule{1pt}{1pt}}
\put(247,493){\rule{1pt}{1pt}}
\put(247,498){\rule{1pt}{1pt}}
\put(247,503){\rule{1pt}{1pt}}
\put(247,508){\rule{1pt}{1pt}}
\put(247,513){\rule{1pt}{1pt}}
\put(247,518){\rule{1pt}{1pt}}
\put(247,523){\rule{1pt}{1pt}}
\put(247,528){\rule{1pt}{1pt}}
\put(253,87){\rule{1pt}{1pt}}
\put(253,92){\rule{1pt}{1pt}}
\put(253,97){\rule{1pt}{1pt}}
\put(253,102){\rule{1pt}{1pt}}
\put(253,107){\rule{1pt}{1pt}}
\put(253,112){\rule{1pt}{1pt}}
\put(253,117){\rule{1pt}{1pt}}
\put(253,123){\rule{1pt}{1pt}}
\put(253,128){\rule{1pt}{1pt}}
\put(253,133){\rule{1pt}{1pt}}
\put(253,138){\rule{1pt}{1pt}}
\put(253,143){\rule{1pt}{1pt}}
\put(253,148){\rule{1pt}{1pt}}
\put(253,153){\rule{1pt}{1pt}}
\put(253,158){\rule{1pt}{1pt}}
\put(253,219){\rule{1pt}{1pt}}
\put(253,224){\rule{1pt}{1pt}}
\put(253,229){\rule{1pt}{1pt}}
\put(253,234){\rule{1pt}{1pt}}
\put(253,239){\rule{1pt}{1pt}}
\put(253,244){\rule{1pt}{1pt}}
\put(253,249){\rule{1pt}{1pt}}
\put(253,254){\rule{1pt}{1pt}}
\put(253,259){\rule{1pt}{1pt}}
\put(253,265){\rule{1pt}{1pt}}
\put(253,270){\rule{1pt}{1pt}}
\put(253,275){\rule{1pt}{1pt}}
\put(253,280){\rule{1pt}{1pt}}
\put(253,336){\rule{1pt}{1pt}}
\put(253,341){\rule{1pt}{1pt}}
\put(253,346){\rule{1pt}{1pt}}
\put(253,351){\rule{1pt}{1pt}}
\put(253,356){\rule{1pt}{1pt}}
\put(253,361){\rule{1pt}{1pt}}
\put(253,366){\rule{1pt}{1pt}}
\put(253,371){\rule{1pt}{1pt}}
\put(253,376){\rule{1pt}{1pt}}
\put(253,381){\rule{1pt}{1pt}}
\put(253,386){\rule{1pt}{1pt}}
\put(253,391){\rule{1pt}{1pt}}
\put(253,396){\rule{1pt}{1pt}}
\put(253,437){\rule{1pt}{1pt}}
\put(253,472){\rule{1pt}{1pt}}
\put(253,477){\rule{1pt}{1pt}}
\put(253,483){\rule{1pt}{1pt}}
\put(253,488){\rule{1pt}{1pt}}
\put(253,493){\rule{1pt}{1pt}}
\put(253,498){\rule{1pt}{1pt}}
\put(253,503){\rule{1pt}{1pt}}
\put(253,508){\rule{1pt}{1pt}}
\put(253,513){\rule{1pt}{1pt}}
\put(253,518){\rule{1pt}{1pt}}
\put(253,523){\rule{1pt}{1pt}}
\put(259,92){\rule{1pt}{1pt}}
\put(259,97){\rule{1pt}{1pt}}
\put(259,102){\rule{1pt}{1pt}}
\put(259,107){\rule{1pt}{1pt}}
\put(259,112){\rule{1pt}{1pt}}
\put(259,117){\rule{1pt}{1pt}}
\put(259,123){\rule{1pt}{1pt}}
\put(259,128){\rule{1pt}{1pt}}
\put(259,133){\rule{1pt}{1pt}}
\put(259,138){\rule{1pt}{1pt}}
\put(259,143){\rule{1pt}{1pt}}
\put(259,148){\rule{1pt}{1pt}}
\put(259,153){\rule{1pt}{1pt}}
\put(259,219){\rule{1pt}{1pt}}
\put(259,224){\rule{1pt}{1pt}}
\put(259,229){\rule{1pt}{1pt}}
\put(259,234){\rule{1pt}{1pt}}
\put(259,239){\rule{1pt}{1pt}}
\put(259,244){\rule{1pt}{1pt}}
\put(259,249){\rule{1pt}{1pt}}
\put(259,254){\rule{1pt}{1pt}}
\put(259,259){\rule{1pt}{1pt}}
\put(259,265){\rule{1pt}{1pt}}
\put(259,270){\rule{1pt}{1pt}}
\put(259,275){\rule{1pt}{1pt}}
\put(259,280){\rule{1pt}{1pt}}
\put(259,336){\rule{1pt}{1pt}}
\put(259,341){\rule{1pt}{1pt}}
\put(259,351){\rule{1pt}{1pt}}
\put(259,356){\rule{1pt}{1pt}}
\put(259,361){\rule{1pt}{1pt}}
\put(259,366){\rule{1pt}{1pt}}
\put(259,371){\rule{1pt}{1pt}}
\put(259,376){\rule{1pt}{1pt}}
\put(259,381){\rule{1pt}{1pt}}
\put(259,386){\rule{1pt}{1pt}}
\put(259,391){\rule{1pt}{1pt}}
\put(259,396){\rule{1pt}{1pt}}
\put(259,401){\rule{1pt}{1pt}}
\put(259,472){\rule{1pt}{1pt}}
\put(259,477){\rule{1pt}{1pt}}
\put(259,483){\rule{1pt}{1pt}}
\put(259,488){\rule{1pt}{1pt}}
\put(259,493){\rule{1pt}{1pt}}
\put(259,498){\rule{1pt}{1pt}}
\put(259,503){\rule{1pt}{1pt}}
\put(259,508){\rule{1pt}{1pt}}
\put(259,513){\rule{1pt}{1pt}}
\put(259,518){\rule{1pt}{1pt}}
\put(259,523){\rule{1pt}{1pt}}
\put(259,528){\rule{1pt}{1pt}}
\put(264,97){\rule{1pt}{1pt}}
\put(264,102){\rule{1pt}{1pt}}
\put(264,107){\rule{1pt}{1pt}}
\put(264,112){\rule{1pt}{1pt}}
\put(264,117){\rule{1pt}{1pt}}
\put(264,123){\rule{1pt}{1pt}}
\put(264,128){\rule{1pt}{1pt}}
\put(264,133){\rule{1pt}{1pt}}
\put(264,138){\rule{1pt}{1pt}}
\put(264,143){\rule{1pt}{1pt}}
\put(264,148){\rule{1pt}{1pt}}
\put(264,153){\rule{1pt}{1pt}}
\put(264,224){\rule{1pt}{1pt}}
\put(264,229){\rule{1pt}{1pt}}
\put(264,234){\rule{1pt}{1pt}}
\put(264,239){\rule{1pt}{1pt}}
\put(264,244){\rule{1pt}{1pt}}
\put(264,249){\rule{1pt}{1pt}}
\put(264,254){\rule{1pt}{1pt}}
\put(264,259){\rule{1pt}{1pt}}
\put(264,265){\rule{1pt}{1pt}}
\put(264,270){\rule{1pt}{1pt}}
\put(264,275){\rule{1pt}{1pt}}
\put(264,280){\rule{1pt}{1pt}}
\put(264,285){\rule{1pt}{1pt}}
\put(264,351){\rule{1pt}{1pt}}
\put(264,356){\rule{1pt}{1pt}}
\put(264,361){\rule{1pt}{1pt}}
\put(264,366){\rule{1pt}{1pt}}
\put(264,371){\rule{1pt}{1pt}}
\put(264,376){\rule{1pt}{1pt}}
\put(264,381){\rule{1pt}{1pt}}
\put(264,386){\rule{1pt}{1pt}}
\put(264,391){\rule{1pt}{1pt}}
\put(264,396){\rule{1pt}{1pt}}
\put(264,401){\rule{1pt}{1pt}}
\put(264,406){\rule{1pt}{1pt}}
\put(264,412){\rule{1pt}{1pt}}
\put(264,483){\rule{1pt}{1pt}}
\put(264,488){\rule{1pt}{1pt}}
\put(264,493){\rule{1pt}{1pt}}
\put(264,498){\rule{1pt}{1pt}}
\put(264,503){\rule{1pt}{1pt}}
\put(264,508){\rule{1pt}{1pt}}
\put(264,513){\rule{1pt}{1pt}}
\put(264,518){\rule{1pt}{1pt}}
\put(264,523){\rule{1pt}{1pt}}
\put(270,97){\rule{1pt}{1pt}}
\put(270,102){\rule{1pt}{1pt}}
\put(270,107){\rule{1pt}{1pt}}
\put(270,112){\rule{1pt}{1pt}}
\put(270,117){\rule{1pt}{1pt}}
\put(270,123){\rule{1pt}{1pt}}
\put(270,128){\rule{1pt}{1pt}}
\put(270,133){\rule{1pt}{1pt}}
\put(270,138){\rule{1pt}{1pt}}
\put(270,143){\rule{1pt}{1pt}}
\put(270,148){\rule{1pt}{1pt}}
\put(270,153){\rule{1pt}{1pt}}
\put(270,194){\rule{1pt}{1pt}}
\put(270,224){\rule{1pt}{1pt}}
\put(270,229){\rule{1pt}{1pt}}
\put(270,234){\rule{1pt}{1pt}}
\put(270,239){\rule{1pt}{1pt}}
\put(270,244){\rule{1pt}{1pt}}
\put(270,249){\rule{1pt}{1pt}}
\put(270,254){\rule{1pt}{1pt}}
\put(270,259){\rule{1pt}{1pt}}
\put(270,265){\rule{1pt}{1pt}}
\put(270,270){\rule{1pt}{1pt}}
\put(270,275){\rule{1pt}{1pt}}
\put(270,351){\rule{1pt}{1pt}}
\put(270,356){\rule{1pt}{1pt}}
\put(270,361){\rule{1pt}{1pt}}
\put(270,366){\rule{1pt}{1pt}}
\put(270,371){\rule{1pt}{1pt}}
\put(270,376){\rule{1pt}{1pt}}
\put(270,381){\rule{1pt}{1pt}}
\put(270,386){\rule{1pt}{1pt}}
\put(270,391){\rule{1pt}{1pt}}
\put(270,396){\rule{1pt}{1pt}}
\put(270,401){\rule{1pt}{1pt}}
\put(270,406){\rule{1pt}{1pt}}
\put(270,412){\rule{1pt}{1pt}}
\put(270,483){\rule{1pt}{1pt}}
\put(270,488){\rule{1pt}{1pt}}
\put(270,493){\rule{1pt}{1pt}}
\put(270,498){\rule{1pt}{1pt}}
\put(270,503){\rule{1pt}{1pt}}
\put(270,508){\rule{1pt}{1pt}}
\put(270,513){\rule{1pt}{1pt}}
\put(270,518){\rule{1pt}{1pt}}
\put(270,523){\rule{1pt}{1pt}}
\put(270,528){\rule{1pt}{1pt}}
\put(275,92){\rule{1pt}{1pt}}
\put(275,97){\rule{1pt}{1pt}}
\put(275,102){\rule{1pt}{1pt}}
\put(275,107){\rule{1pt}{1pt}}
\put(275,112){\rule{1pt}{1pt}}
\put(275,117){\rule{1pt}{1pt}}
\put(275,123){\rule{1pt}{1pt}}
\put(275,128){\rule{1pt}{1pt}}
\put(275,133){\rule{1pt}{1pt}}
\put(275,138){\rule{1pt}{1pt}}
\put(275,143){\rule{1pt}{1pt}}
\put(275,148){\rule{1pt}{1pt}}
\put(275,153){\rule{1pt}{1pt}}
\put(275,224){\rule{1pt}{1pt}}
\put(275,229){\rule{1pt}{1pt}}
\put(275,234){\rule{1pt}{1pt}}
\put(275,239){\rule{1pt}{1pt}}
\put(275,244){\rule{1pt}{1pt}}
\put(275,249){\rule{1pt}{1pt}}
\put(275,254){\rule{1pt}{1pt}}
\put(275,259){\rule{1pt}{1pt}}
\put(275,265){\rule{1pt}{1pt}}
\put(275,270){\rule{1pt}{1pt}}
\put(275,275){\rule{1pt}{1pt}}
\put(275,280){\rule{1pt}{1pt}}
\put(275,351){\rule{1pt}{1pt}}
\put(275,356){\rule{1pt}{1pt}}
\put(275,361){\rule{1pt}{1pt}}
\put(275,366){\rule{1pt}{1pt}}
\put(275,371){\rule{1pt}{1pt}}
\put(275,376){\rule{1pt}{1pt}}
\put(275,381){\rule{1pt}{1pt}}
\put(275,386){\rule{1pt}{1pt}}
\put(275,391){\rule{1pt}{1pt}}
\put(275,396){\rule{1pt}{1pt}}
\put(275,401){\rule{1pt}{1pt}}
\put(275,406){\rule{1pt}{1pt}}
\put(275,472){\rule{1pt}{1pt}}
\put(275,477){\rule{1pt}{1pt}}
\put(275,483){\rule{1pt}{1pt}}
\put(275,488){\rule{1pt}{1pt}}
\put(275,493){\rule{1pt}{1pt}}
\put(275,498){\rule{1pt}{1pt}}
\put(275,503){\rule{1pt}{1pt}}
\put(275,508){\rule{1pt}{1pt}}
\put(275,513){\rule{1pt}{1pt}}
\put(275,518){\rule{1pt}{1pt}}
\put(275,523){\rule{1pt}{1pt}}
\put(275,528){\rule{1pt}{1pt}}
\put(275,584){\rule{1pt}{1pt}}
\put(281,92){\rule{1pt}{1pt}}
\put(281,97){\rule{1pt}{1pt}}
\put(281,102){\rule{1pt}{1pt}}
\put(281,107){\rule{1pt}{1pt}}
\put(281,112){\rule{1pt}{1pt}}
\put(281,117){\rule{1pt}{1pt}}
\put(281,123){\rule{1pt}{1pt}}
\put(281,128){\rule{1pt}{1pt}}
\put(281,133){\rule{1pt}{1pt}}
\put(281,138){\rule{1pt}{1pt}}
\put(281,143){\rule{1pt}{1pt}}
\put(281,148){\rule{1pt}{1pt}}
\put(281,153){\rule{1pt}{1pt}}
\put(281,219){\rule{1pt}{1pt}}
\put(281,224){\rule{1pt}{1pt}}
\put(281,229){\rule{1pt}{1pt}}
\put(281,234){\rule{1pt}{1pt}}
\put(281,239){\rule{1pt}{1pt}}
\put(281,244){\rule{1pt}{1pt}}
\put(281,249){\rule{1pt}{1pt}}
\put(281,254){\rule{1pt}{1pt}}
\put(281,259){\rule{1pt}{1pt}}
\put(281,265){\rule{1pt}{1pt}}
\put(281,270){\rule{1pt}{1pt}}
\put(281,346){\rule{1pt}{1pt}}
\put(281,351){\rule{1pt}{1pt}}
\put(281,356){\rule{1pt}{1pt}}
\put(281,361){\rule{1pt}{1pt}}
\put(281,366){\rule{1pt}{1pt}}
\put(281,371){\rule{1pt}{1pt}}
\put(281,376){\rule{1pt}{1pt}}
\put(281,381){\rule{1pt}{1pt}}
\put(281,386){\rule{1pt}{1pt}}
\put(281,391){\rule{1pt}{1pt}}
\put(281,396){\rule{1pt}{1pt}}
\put(281,401){\rule{1pt}{1pt}}
\put(281,406){\rule{1pt}{1pt}}
\put(281,467){\rule{1pt}{1pt}}
\put(281,472){\rule{1pt}{1pt}}
\put(281,477){\rule{1pt}{1pt}}
\put(281,483){\rule{1pt}{1pt}}
\put(281,488){\rule{1pt}{1pt}}
\put(281,493){\rule{1pt}{1pt}}
\put(281,498){\rule{1pt}{1pt}}
\put(281,503){\rule{1pt}{1pt}}
\put(281,508){\rule{1pt}{1pt}}
\put(281,513){\rule{1pt}{1pt}}
\put(281,518){\rule{1pt}{1pt}}
\put(281,523){\rule{1pt}{1pt}}
\put(281,528){\rule{1pt}{1pt}}
\put(287,92){\rule{1pt}{1pt}}
\put(287,97){\rule{1pt}{1pt}}
\put(287,102){\rule{1pt}{1pt}}
\put(287,107){\rule{1pt}{1pt}}
\put(287,112){\rule{1pt}{1pt}}
\put(287,117){\rule{1pt}{1pt}}
\put(287,123){\rule{1pt}{1pt}}
\put(287,128){\rule{1pt}{1pt}}
\put(287,133){\rule{1pt}{1pt}}
\put(287,138){\rule{1pt}{1pt}}
\put(287,143){\rule{1pt}{1pt}}
\put(287,148){\rule{1pt}{1pt}}
\put(287,153){\rule{1pt}{1pt}}
\put(287,168){\rule{1pt}{1pt}}
\put(287,219){\rule{1pt}{1pt}}
\put(287,224){\rule{1pt}{1pt}}
\put(287,229){\rule{1pt}{1pt}}
\put(287,234){\rule{1pt}{1pt}}
\put(287,239){\rule{1pt}{1pt}}
\put(287,244){\rule{1pt}{1pt}}
\put(287,249){\rule{1pt}{1pt}}
\put(287,254){\rule{1pt}{1pt}}
\put(287,259){\rule{1pt}{1pt}}
\put(287,265){\rule{1pt}{1pt}}
\put(287,270){\rule{1pt}{1pt}}
\put(287,275){\rule{1pt}{1pt}}
\put(287,341){\rule{1pt}{1pt}}
\put(287,346){\rule{1pt}{1pt}}
\put(287,351){\rule{1pt}{1pt}}
\put(287,356){\rule{1pt}{1pt}}
\put(287,361){\rule{1pt}{1pt}}
\put(287,366){\rule{1pt}{1pt}}
\put(287,371){\rule{1pt}{1pt}}
\put(287,376){\rule{1pt}{1pt}}
\put(287,381){\rule{1pt}{1pt}}
\put(287,386){\rule{1pt}{1pt}}
\put(287,391){\rule{1pt}{1pt}}
\put(287,396){\rule{1pt}{1pt}}
\put(287,401){\rule{1pt}{1pt}}
\put(287,467){\rule{1pt}{1pt}}
\put(287,472){\rule{1pt}{1pt}}
\put(287,477){\rule{1pt}{1pt}}
\put(287,483){\rule{1pt}{1pt}}
\put(287,488){\rule{1pt}{1pt}}
\put(287,493){\rule{1pt}{1pt}}
\put(287,498){\rule{1pt}{1pt}}
\put(287,503){\rule{1pt}{1pt}}
\put(287,508){\rule{1pt}{1pt}}
\put(287,513){\rule{1pt}{1pt}}
\put(287,518){\rule{1pt}{1pt}}
\put(287,523){\rule{1pt}{1pt}}
\put(292,87){\rule{1pt}{1pt}}
\put(292,92){\rule{1pt}{1pt}}
\put(292,97){\rule{1pt}{1pt}}
\put(292,102){\rule{1pt}{1pt}}
\put(292,107){\rule{1pt}{1pt}}
\put(292,112){\rule{1pt}{1pt}}
\put(292,117){\rule{1pt}{1pt}}
\put(292,123){\rule{1pt}{1pt}}
\put(292,128){\rule{1pt}{1pt}}
\put(292,133){\rule{1pt}{1pt}}
\put(292,138){\rule{1pt}{1pt}}
\put(292,143){\rule{1pt}{1pt}}
\put(292,148){\rule{1pt}{1pt}}
\put(292,153){\rule{1pt}{1pt}}
\put(292,183){\rule{1pt}{1pt}}
\put(292,219){\rule{1pt}{1pt}}
\put(292,224){\rule{1pt}{1pt}}
\put(292,229){\rule{1pt}{1pt}}
\put(292,234){\rule{1pt}{1pt}}
\put(292,239){\rule{1pt}{1pt}}
\put(292,244){\rule{1pt}{1pt}}
\put(292,249){\rule{1pt}{1pt}}
\put(292,254){\rule{1pt}{1pt}}
\put(292,259){\rule{1pt}{1pt}}
\put(292,265){\rule{1pt}{1pt}}
\put(292,270){\rule{1pt}{1pt}}
\put(292,275){\rule{1pt}{1pt}}
\put(292,341){\rule{1pt}{1pt}}
\put(292,346){\rule{1pt}{1pt}}
\put(292,351){\rule{1pt}{1pt}}
\put(292,356){\rule{1pt}{1pt}}
\put(292,361){\rule{1pt}{1pt}}
\put(292,366){\rule{1pt}{1pt}}
\put(292,371){\rule{1pt}{1pt}}
\put(292,376){\rule{1pt}{1pt}}
\put(292,381){\rule{1pt}{1pt}}
\put(292,386){\rule{1pt}{1pt}}
\put(292,391){\rule{1pt}{1pt}}
\put(292,396){\rule{1pt}{1pt}}
\put(292,401){\rule{1pt}{1pt}}
\put(292,406){\rule{1pt}{1pt}}
\put(292,412){\rule{1pt}{1pt}}
\put(292,467){\rule{1pt}{1pt}}
\put(292,472){\rule{1pt}{1pt}}
\put(292,477){\rule{1pt}{1pt}}
\put(292,483){\rule{1pt}{1pt}}
\put(292,488){\rule{1pt}{1pt}}
\put(292,493){\rule{1pt}{1pt}}
\put(292,498){\rule{1pt}{1pt}}
\put(292,503){\rule{1pt}{1pt}}
\put(292,508){\rule{1pt}{1pt}}
\put(292,513){\rule{1pt}{1pt}}
\put(292,518){\rule{1pt}{1pt}}
\put(292,523){\rule{1pt}{1pt}}
\put(292,528){\rule{1pt}{1pt}}
\put(298,87){\rule{1pt}{1pt}}
\put(298,92){\rule{1pt}{1pt}}
\put(298,97){\rule{1pt}{1pt}}
\put(298,102){\rule{1pt}{1pt}}
\put(298,107){\rule{1pt}{1pt}}
\put(298,112){\rule{1pt}{1pt}}
\put(298,117){\rule{1pt}{1pt}}
\put(298,123){\rule{1pt}{1pt}}
\put(298,128){\rule{1pt}{1pt}}
\put(298,133){\rule{1pt}{1pt}}
\put(298,138){\rule{1pt}{1pt}}
\put(298,143){\rule{1pt}{1pt}}
\put(298,148){\rule{1pt}{1pt}}
\put(298,214){\rule{1pt}{1pt}}
\put(298,219){\rule{1pt}{1pt}}
\put(298,224){\rule{1pt}{1pt}}
\put(298,229){\rule{1pt}{1pt}}
\put(298,234){\rule{1pt}{1pt}}
\put(298,239){\rule{1pt}{1pt}}
\put(298,244){\rule{1pt}{1pt}}
\put(298,249){\rule{1pt}{1pt}}
\put(298,254){\rule{1pt}{1pt}}
\put(298,259){\rule{1pt}{1pt}}
\put(298,265){\rule{1pt}{1pt}}
\put(298,270){\rule{1pt}{1pt}}
\put(298,275){\rule{1pt}{1pt}}
\put(298,351){\rule{1pt}{1pt}}
\put(298,356){\rule{1pt}{1pt}}
\put(298,361){\rule{1pt}{1pt}}
\put(298,366){\rule{1pt}{1pt}}
\put(298,371){\rule{1pt}{1pt}}
\put(298,376){\rule{1pt}{1pt}}
\put(298,381){\rule{1pt}{1pt}}
\put(298,386){\rule{1pt}{1pt}}
\put(298,391){\rule{1pt}{1pt}}
\put(298,396){\rule{1pt}{1pt}}
\put(298,401){\rule{1pt}{1pt}}
\put(298,406){\rule{1pt}{1pt}}
\put(298,412){\rule{1pt}{1pt}}
\put(298,467){\rule{1pt}{1pt}}
\put(298,472){\rule{1pt}{1pt}}
\put(298,477){\rule{1pt}{1pt}}
\put(298,483){\rule{1pt}{1pt}}
\put(298,488){\rule{1pt}{1pt}}
\put(298,493){\rule{1pt}{1pt}}
\put(298,498){\rule{1pt}{1pt}}
\put(298,503){\rule{1pt}{1pt}}
\put(298,508){\rule{1pt}{1pt}}
\put(298,513){\rule{1pt}{1pt}}
\put(298,518){\rule{1pt}{1pt}}
\put(298,523){\rule{1pt}{1pt}}
\put(298,528){\rule{1pt}{1pt}}
\put(298,533){\rule{1pt}{1pt}}
\put(303,87){\rule{1pt}{1pt}}
\put(303,92){\rule{1pt}{1pt}}
\put(303,97){\rule{1pt}{1pt}}
\put(303,102){\rule{1pt}{1pt}}
\put(303,107){\rule{1pt}{1pt}}
\put(303,112){\rule{1pt}{1pt}}
\put(303,117){\rule{1pt}{1pt}}
\put(303,123){\rule{1pt}{1pt}}
\put(303,128){\rule{1pt}{1pt}}
\put(303,133){\rule{1pt}{1pt}}
\put(303,138){\rule{1pt}{1pt}}
\put(303,143){\rule{1pt}{1pt}}
\put(303,148){\rule{1pt}{1pt}}
\put(303,214){\rule{1pt}{1pt}}
\put(303,219){\rule{1pt}{1pt}}
\put(303,224){\rule{1pt}{1pt}}
\put(303,229){\rule{1pt}{1pt}}
\put(303,234){\rule{1pt}{1pt}}
\put(303,239){\rule{1pt}{1pt}}
\put(303,244){\rule{1pt}{1pt}}
\put(303,249){\rule{1pt}{1pt}}
\put(303,254){\rule{1pt}{1pt}}
\put(303,259){\rule{1pt}{1pt}}
\put(303,265){\rule{1pt}{1pt}}
\put(303,270){\rule{1pt}{1pt}}
\put(303,275){\rule{1pt}{1pt}}
\put(303,351){\rule{1pt}{1pt}}
\put(303,356){\rule{1pt}{1pt}}
\put(303,361){\rule{1pt}{1pt}}
\put(303,366){\rule{1pt}{1pt}}
\put(303,371){\rule{1pt}{1pt}}
\put(303,376){\rule{1pt}{1pt}}
\put(303,381){\rule{1pt}{1pt}}
\put(303,386){\rule{1pt}{1pt}}
\put(303,391){\rule{1pt}{1pt}}
\put(303,396){\rule{1pt}{1pt}}
\put(303,401){\rule{1pt}{1pt}}
\put(303,406){\rule{1pt}{1pt}}
\put(303,412){\rule{1pt}{1pt}}
\put(303,417){\rule{1pt}{1pt}}
\put(303,477){\rule{1pt}{1pt}}
\put(303,483){\rule{1pt}{1pt}}
\put(303,488){\rule{1pt}{1pt}}
\put(303,493){\rule{1pt}{1pt}}
\put(303,498){\rule{1pt}{1pt}}
\put(303,503){\rule{1pt}{1pt}}
\put(303,508){\rule{1pt}{1pt}}
\put(303,513){\rule{1pt}{1pt}}
\put(303,518){\rule{1pt}{1pt}}
\put(303,523){\rule{1pt}{1pt}}
\put(303,528){\rule{1pt}{1pt}}
\put(309,87){\rule{1pt}{1pt}}
\put(309,92){\rule{1pt}{1pt}}
\put(309,97){\rule{1pt}{1pt}}
\put(309,102){\rule{1pt}{1pt}}
\put(309,107){\rule{1pt}{1pt}}
\put(309,112){\rule{1pt}{1pt}}
\put(309,117){\rule{1pt}{1pt}}
\put(309,123){\rule{1pt}{1pt}}
\put(309,128){\rule{1pt}{1pt}}
\put(309,214){\rule{1pt}{1pt}}
\put(309,219){\rule{1pt}{1pt}}
\put(309,224){\rule{1pt}{1pt}}
\put(309,229){\rule{1pt}{1pt}}
\put(309,234){\rule{1pt}{1pt}}
\put(309,239){\rule{1pt}{1pt}}
\put(309,244){\rule{1pt}{1pt}}
\put(309,249){\rule{1pt}{1pt}}
\put(309,254){\rule{1pt}{1pt}}
\put(309,259){\rule{1pt}{1pt}}
\put(309,265){\rule{1pt}{1pt}}
\put(309,270){\rule{1pt}{1pt}}
\put(309,275){\rule{1pt}{1pt}}
\put(309,356){\rule{1pt}{1pt}}
\put(309,361){\rule{1pt}{1pt}}
\put(309,366){\rule{1pt}{1pt}}
\put(309,371){\rule{1pt}{1pt}}
\put(309,376){\rule{1pt}{1pt}}
\put(309,381){\rule{1pt}{1pt}}
\put(309,386){\rule{1pt}{1pt}}
\put(309,391){\rule{1pt}{1pt}}
\put(309,396){\rule{1pt}{1pt}}
\put(309,401){\rule{1pt}{1pt}}
\put(309,406){\rule{1pt}{1pt}}
\put(309,412){\rule{1pt}{1pt}}
\put(309,417){\rule{1pt}{1pt}}
\put(309,477){\rule{1pt}{1pt}}
\put(309,483){\rule{1pt}{1pt}}
\put(309,488){\rule{1pt}{1pt}}
\put(309,493){\rule{1pt}{1pt}}
\put(309,498){\rule{1pt}{1pt}}
\put(309,503){\rule{1pt}{1pt}}
\put(309,508){\rule{1pt}{1pt}}
\put(309,513){\rule{1pt}{1pt}}
\put(309,518){\rule{1pt}{1pt}}
\put(309,523){\rule{1pt}{1pt}}
\put(309,528){\rule{1pt}{1pt}}
\put(309,533){\rule{1pt}{1pt}}
\put(309,589){\rule{1pt}{1pt}}
\put(314,87){\rule{1pt}{1pt}}
\put(314,92){\rule{1pt}{1pt}}
\put(314,97){\rule{1pt}{1pt}}
\put(314,102){\rule{1pt}{1pt}}
\put(314,107){\rule{1pt}{1pt}}
\put(314,112){\rule{1pt}{1pt}}
\put(314,117){\rule{1pt}{1pt}}
\put(314,123){\rule{1pt}{1pt}}
\put(314,128){\rule{1pt}{1pt}}
\put(314,224){\rule{1pt}{1pt}}
\put(314,229){\rule{1pt}{1pt}}
\put(314,234){\rule{1pt}{1pt}}
\put(314,239){\rule{1pt}{1pt}}
\put(314,244){\rule{1pt}{1pt}}
\put(314,249){\rule{1pt}{1pt}}
\put(314,254){\rule{1pt}{1pt}}
\put(314,259){\rule{1pt}{1pt}}
\put(314,265){\rule{1pt}{1pt}}
\put(314,270){\rule{1pt}{1pt}}
\put(314,275){\rule{1pt}{1pt}}
\put(314,356){\rule{1pt}{1pt}}
\put(314,361){\rule{1pt}{1pt}}
\put(314,366){\rule{1pt}{1pt}}
\put(314,371){\rule{1pt}{1pt}}
\put(314,376){\rule{1pt}{1pt}}
\put(314,381){\rule{1pt}{1pt}}
\put(314,386){\rule{1pt}{1pt}}
\put(314,391){\rule{1pt}{1pt}}
\put(314,396){\rule{1pt}{1pt}}
\put(314,401){\rule{1pt}{1pt}}
\put(314,406){\rule{1pt}{1pt}}
\put(314,412){\rule{1pt}{1pt}}
\put(314,417){\rule{1pt}{1pt}}
\put(314,477){\rule{1pt}{1pt}}
\put(314,483){\rule{1pt}{1pt}}
\put(314,488){\rule{1pt}{1pt}}
\put(314,493){\rule{1pt}{1pt}}
\put(314,498){\rule{1pt}{1pt}}
\put(314,503){\rule{1pt}{1pt}}
\put(314,508){\rule{1pt}{1pt}}
\put(314,513){\rule{1pt}{1pt}}
\put(314,518){\rule{1pt}{1pt}}
\put(314,523){\rule{1pt}{1pt}}
\put(314,528){\rule{1pt}{1pt}}
\put(314,533){\rule{1pt}{1pt}}
\put(314,589){\rule{1pt}{1pt}}
\put(320,87){\rule{1pt}{1pt}}
\put(320,92){\rule{1pt}{1pt}}
\put(320,97){\rule{1pt}{1pt}}
\put(320,102){\rule{1pt}{1pt}}
\put(320,107){\rule{1pt}{1pt}}
\put(320,112){\rule{1pt}{1pt}}
\put(320,117){\rule{1pt}{1pt}}
\put(320,123){\rule{1pt}{1pt}}
\put(320,128){\rule{1pt}{1pt}}
\put(320,224){\rule{1pt}{1pt}}
\put(320,229){\rule{1pt}{1pt}}
\put(320,234){\rule{1pt}{1pt}}
\put(320,239){\rule{1pt}{1pt}}
\put(320,244){\rule{1pt}{1pt}}
\put(320,249){\rule{1pt}{1pt}}
\put(320,254){\rule{1pt}{1pt}}
\put(320,259){\rule{1pt}{1pt}}
\put(320,265){\rule{1pt}{1pt}}
\put(320,270){\rule{1pt}{1pt}}
\put(320,275){\rule{1pt}{1pt}}
\put(320,356){\rule{1pt}{1pt}}
\put(320,361){\rule{1pt}{1pt}}
\put(320,366){\rule{1pt}{1pt}}
\put(320,371){\rule{1pt}{1pt}}
\put(320,376){\rule{1pt}{1pt}}
\put(320,381){\rule{1pt}{1pt}}
\put(320,386){\rule{1pt}{1pt}}
\put(320,391){\rule{1pt}{1pt}}
\put(320,396){\rule{1pt}{1pt}}
\put(320,401){\rule{1pt}{1pt}}
\put(320,406){\rule{1pt}{1pt}}
\put(320,472){\rule{1pt}{1pt}}
\put(320,477){\rule{1pt}{1pt}}
\put(320,483){\rule{1pt}{1pt}}
\put(320,488){\rule{1pt}{1pt}}
\put(320,493){\rule{1pt}{1pt}}
\put(320,498){\rule{1pt}{1pt}}
\put(320,503){\rule{1pt}{1pt}}
\put(320,508){\rule{1pt}{1pt}}
\put(320,513){\rule{1pt}{1pt}}
\put(320,518){\rule{1pt}{1pt}}
\put(320,523){\rule{1pt}{1pt}}
\put(320,528){\rule{1pt}{1pt}}
\put(320,533){\rule{1pt}{1pt}}
\put(320,538){\rule{1pt}{1pt}}
\put(320,589){\rule{1pt}{1pt}}
\put(326,87){\rule{1pt}{1pt}}
\put(326,92){\rule{1pt}{1pt}}
\put(326,97){\rule{1pt}{1pt}}
\put(326,102){\rule{1pt}{1pt}}
\put(326,107){\rule{1pt}{1pt}}
\put(326,112){\rule{1pt}{1pt}}
\put(326,117){\rule{1pt}{1pt}}
\put(326,123){\rule{1pt}{1pt}}
\put(326,128){\rule{1pt}{1pt}}
\put(326,224){\rule{1pt}{1pt}}
\put(326,229){\rule{1pt}{1pt}}
\put(326,234){\rule{1pt}{1pt}}
\put(326,239){\rule{1pt}{1pt}}
\put(326,244){\rule{1pt}{1pt}}
\put(326,249){\rule{1pt}{1pt}}
\put(326,254){\rule{1pt}{1pt}}
\put(326,259){\rule{1pt}{1pt}}
\put(326,265){\rule{1pt}{1pt}}
\put(326,270){\rule{1pt}{1pt}}
\put(326,275){\rule{1pt}{1pt}}
\put(326,280){\rule{1pt}{1pt}}
\put(326,351){\rule{1pt}{1pt}}
\put(326,356){\rule{1pt}{1pt}}
\put(326,361){\rule{1pt}{1pt}}
\put(326,366){\rule{1pt}{1pt}}
\put(326,371){\rule{1pt}{1pt}}
\put(326,376){\rule{1pt}{1pt}}
\put(326,381){\rule{1pt}{1pt}}
\put(326,386){\rule{1pt}{1pt}}
\put(326,391){\rule{1pt}{1pt}}
\put(326,396){\rule{1pt}{1pt}}
\put(326,401){\rule{1pt}{1pt}}
\put(326,406){\rule{1pt}{1pt}}
\put(326,467){\rule{1pt}{1pt}}
\put(326,472){\rule{1pt}{1pt}}
\put(326,477){\rule{1pt}{1pt}}
\put(326,483){\rule{1pt}{1pt}}
\put(326,488){\rule{1pt}{1pt}}
\put(326,493){\rule{1pt}{1pt}}
\put(326,498){\rule{1pt}{1pt}}
\put(326,503){\rule{1pt}{1pt}}
\put(326,508){\rule{1pt}{1pt}}
\put(326,513){\rule{1pt}{1pt}}
\put(326,518){\rule{1pt}{1pt}}
\put(326,523){\rule{1pt}{1pt}}
\put(326,528){\rule{1pt}{1pt}}
\put(326,533){\rule{1pt}{1pt}}
\put(326,538){\rule{1pt}{1pt}}
\put(326,589){\rule{1pt}{1pt}}
\put(331,87){\rule{1pt}{1pt}}
\put(331,92){\rule{1pt}{1pt}}
\put(331,97){\rule{1pt}{1pt}}
\put(331,102){\rule{1pt}{1pt}}
\put(331,107){\rule{1pt}{1pt}}
\put(331,112){\rule{1pt}{1pt}}
\put(331,117){\rule{1pt}{1pt}}
\put(331,123){\rule{1pt}{1pt}}
\put(331,128){\rule{1pt}{1pt}}
\put(331,224){\rule{1pt}{1pt}}
\put(331,229){\rule{1pt}{1pt}}
\put(331,234){\rule{1pt}{1pt}}
\put(331,239){\rule{1pt}{1pt}}
\put(331,244){\rule{1pt}{1pt}}
\put(331,249){\rule{1pt}{1pt}}
\put(331,254){\rule{1pt}{1pt}}
\put(331,259){\rule{1pt}{1pt}}
\put(331,265){\rule{1pt}{1pt}}
\put(331,270){\rule{1pt}{1pt}}
\put(331,275){\rule{1pt}{1pt}}
\put(331,346){\rule{1pt}{1pt}}
\put(331,351){\rule{1pt}{1pt}}
\put(331,356){\rule{1pt}{1pt}}
\put(331,361){\rule{1pt}{1pt}}
\put(331,366){\rule{1pt}{1pt}}
\put(331,371){\rule{1pt}{1pt}}
\put(331,376){\rule{1pt}{1pt}}
\put(331,381){\rule{1pt}{1pt}}
\put(331,386){\rule{1pt}{1pt}}
\put(331,391){\rule{1pt}{1pt}}
\put(331,396){\rule{1pt}{1pt}}
\put(331,401){\rule{1pt}{1pt}}
\put(331,406){\rule{1pt}{1pt}}
\put(331,412){\rule{1pt}{1pt}}
\put(331,457){\rule{1pt}{1pt}}
\put(331,467){\rule{1pt}{1pt}}
\put(331,472){\rule{1pt}{1pt}}
\put(331,477){\rule{1pt}{1pt}}
\put(331,483){\rule{1pt}{1pt}}
\put(331,488){\rule{1pt}{1pt}}
\put(331,493){\rule{1pt}{1pt}}
\put(331,498){\rule{1pt}{1pt}}
\put(331,503){\rule{1pt}{1pt}}
\put(331,508){\rule{1pt}{1pt}}
\put(331,513){\rule{1pt}{1pt}}
\put(331,518){\rule{1pt}{1pt}}
\put(331,523){\rule{1pt}{1pt}}
\put(331,528){\rule{1pt}{1pt}}
\put(331,533){\rule{1pt}{1pt}}
\put(331,538){\rule{1pt}{1pt}}
\put(337,87){\rule{1pt}{1pt}}
\put(337,92){\rule{1pt}{1pt}}
\put(337,97){\rule{1pt}{1pt}}
\put(337,102){\rule{1pt}{1pt}}
\put(337,107){\rule{1pt}{1pt}}
\put(337,112){\rule{1pt}{1pt}}
\put(337,117){\rule{1pt}{1pt}}
\put(337,123){\rule{1pt}{1pt}}
\put(337,183){\rule{1pt}{1pt}}
\put(337,219){\rule{1pt}{1pt}}
\put(337,224){\rule{1pt}{1pt}}
\put(337,229){\rule{1pt}{1pt}}
\put(337,234){\rule{1pt}{1pt}}
\put(337,239){\rule{1pt}{1pt}}
\put(337,244){\rule{1pt}{1pt}}
\put(337,249){\rule{1pt}{1pt}}
\put(337,254){\rule{1pt}{1pt}}
\put(337,259){\rule{1pt}{1pt}}
\put(337,265){\rule{1pt}{1pt}}
\put(337,270){\rule{1pt}{1pt}}
\put(337,275){\rule{1pt}{1pt}}
\put(337,280){\rule{1pt}{1pt}}
\put(337,346){\rule{1pt}{1pt}}
\put(337,351){\rule{1pt}{1pt}}
\put(337,356){\rule{1pt}{1pt}}
\put(337,361){\rule{1pt}{1pt}}
\put(337,366){\rule{1pt}{1pt}}
\put(337,371){\rule{1pt}{1pt}}
\put(337,376){\rule{1pt}{1pt}}
\put(337,381){\rule{1pt}{1pt}}
\put(337,386){\rule{1pt}{1pt}}
\put(337,391){\rule{1pt}{1pt}}
\put(337,396){\rule{1pt}{1pt}}
\put(337,401){\rule{1pt}{1pt}}
\put(337,406){\rule{1pt}{1pt}}
\put(337,467){\rule{1pt}{1pt}}
\put(337,472){\rule{1pt}{1pt}}
\put(337,477){\rule{1pt}{1pt}}
\put(337,483){\rule{1pt}{1pt}}
\put(337,488){\rule{1pt}{1pt}}
\put(337,493){\rule{1pt}{1pt}}
\put(337,498){\rule{1pt}{1pt}}
\put(337,503){\rule{1pt}{1pt}}
\put(337,508){\rule{1pt}{1pt}}
\put(337,513){\rule{1pt}{1pt}}
\put(337,518){\rule{1pt}{1pt}}
\put(337,523){\rule{1pt}{1pt}}
\put(337,528){\rule{1pt}{1pt}}
\put(337,533){\rule{1pt}{1pt}}
\put(337,538){\rule{1pt}{1pt}}
\put(342,87){\rule{1pt}{1pt}}
\put(342,92){\rule{1pt}{1pt}}
\put(342,97){\rule{1pt}{1pt}}
\put(342,102){\rule{1pt}{1pt}}
\put(342,107){\rule{1pt}{1pt}}
\put(342,112){\rule{1pt}{1pt}}
\put(342,117){\rule{1pt}{1pt}}
\put(342,123){\rule{1pt}{1pt}}
\put(342,224){\rule{1pt}{1pt}}
\put(342,229){\rule{1pt}{1pt}}
\put(342,234){\rule{1pt}{1pt}}
\put(342,239){\rule{1pt}{1pt}}
\put(342,244){\rule{1pt}{1pt}}
\put(342,249){\rule{1pt}{1pt}}
\put(342,254){\rule{1pt}{1pt}}
\put(342,259){\rule{1pt}{1pt}}
\put(342,265){\rule{1pt}{1pt}}
\put(342,270){\rule{1pt}{1pt}}
\put(342,275){\rule{1pt}{1pt}}
\put(342,346){\rule{1pt}{1pt}}
\put(342,351){\rule{1pt}{1pt}}
\put(342,356){\rule{1pt}{1pt}}
\put(342,361){\rule{1pt}{1pt}}
\put(342,366){\rule{1pt}{1pt}}
\put(342,371){\rule{1pt}{1pt}}
\put(342,376){\rule{1pt}{1pt}}
\put(342,381){\rule{1pt}{1pt}}
\put(342,386){\rule{1pt}{1pt}}
\put(342,391){\rule{1pt}{1pt}}
\put(342,396){\rule{1pt}{1pt}}
\put(342,401){\rule{1pt}{1pt}}
\put(342,406){\rule{1pt}{1pt}}
\put(342,412){\rule{1pt}{1pt}}
\put(342,467){\rule{1pt}{1pt}}
\put(342,472){\rule{1pt}{1pt}}
\put(342,477){\rule{1pt}{1pt}}
\put(342,483){\rule{1pt}{1pt}}
\put(342,488){\rule{1pt}{1pt}}
\put(342,493){\rule{1pt}{1pt}}
\put(342,498){\rule{1pt}{1pt}}
\put(342,503){\rule{1pt}{1pt}}
\put(342,508){\rule{1pt}{1pt}}
\put(342,513){\rule{1pt}{1pt}}
\put(342,518){\rule{1pt}{1pt}}
\put(342,523){\rule{1pt}{1pt}}
\put(342,528){\rule{1pt}{1pt}}
\put(342,533){\rule{1pt}{1pt}}
\put(348,87){\rule{1pt}{1pt}}
\put(348,92){\rule{1pt}{1pt}}
\put(348,97){\rule{1pt}{1pt}}
\put(348,102){\rule{1pt}{1pt}}
\put(348,107){\rule{1pt}{1pt}}
\put(348,112){\rule{1pt}{1pt}}
\put(348,117){\rule{1pt}{1pt}}
\put(348,123){\rule{1pt}{1pt}}
\put(348,128){\rule{1pt}{1pt}}
\put(348,133){\rule{1pt}{1pt}}
\put(348,138){\rule{1pt}{1pt}}
\put(348,214){\rule{1pt}{1pt}}
\put(348,234){\rule{1pt}{1pt}}
\put(348,239){\rule{1pt}{1pt}}
\put(348,244){\rule{1pt}{1pt}}
\put(348,249){\rule{1pt}{1pt}}
\put(348,254){\rule{1pt}{1pt}}
\put(348,259){\rule{1pt}{1pt}}
\put(348,265){\rule{1pt}{1pt}}
\put(348,270){\rule{1pt}{1pt}}
\put(348,275){\rule{1pt}{1pt}}
\put(348,280){\rule{1pt}{1pt}}
\put(348,346){\rule{1pt}{1pt}}
\put(348,351){\rule{1pt}{1pt}}
\put(348,356){\rule{1pt}{1pt}}
\put(348,361){\rule{1pt}{1pt}}
\put(348,366){\rule{1pt}{1pt}}
\put(348,371){\rule{1pt}{1pt}}
\put(348,376){\rule{1pt}{1pt}}
\put(348,381){\rule{1pt}{1pt}}
\put(348,386){\rule{1pt}{1pt}}
\put(348,391){\rule{1pt}{1pt}}
\put(348,396){\rule{1pt}{1pt}}
\put(348,401){\rule{1pt}{1pt}}
\put(348,406){\rule{1pt}{1pt}}
\put(348,412){\rule{1pt}{1pt}}
\put(348,467){\rule{1pt}{1pt}}
\put(348,472){\rule{1pt}{1pt}}
\put(348,477){\rule{1pt}{1pt}}
\put(348,483){\rule{1pt}{1pt}}
\put(348,488){\rule{1pt}{1pt}}
\put(348,493){\rule{1pt}{1pt}}
\put(348,498){\rule{1pt}{1pt}}
\put(348,503){\rule{1pt}{1pt}}
\put(348,508){\rule{1pt}{1pt}}
\put(348,513){\rule{1pt}{1pt}}
\put(348,518){\rule{1pt}{1pt}}
\put(348,523){\rule{1pt}{1pt}}
\put(348,528){\rule{1pt}{1pt}}
\put(348,533){\rule{1pt}{1pt}}
\put(348,589){\rule{1pt}{1pt}}
\put(354,87){\rule{1pt}{1pt}}
\put(354,92){\rule{1pt}{1pt}}
\put(354,107){\rule{1pt}{1pt}}
\put(354,112){\rule{1pt}{1pt}}
\put(354,117){\rule{1pt}{1pt}}
\put(354,123){\rule{1pt}{1pt}}
\put(354,128){\rule{1pt}{1pt}}
\put(354,133){\rule{1pt}{1pt}}
\put(354,138){\rule{1pt}{1pt}}
\put(354,214){\rule{1pt}{1pt}}
\put(354,219){\rule{1pt}{1pt}}
\put(354,234){\rule{1pt}{1pt}}
\put(354,239){\rule{1pt}{1pt}}
\put(354,244){\rule{1pt}{1pt}}
\put(354,249){\rule{1pt}{1pt}}
\put(354,254){\rule{1pt}{1pt}}
\put(354,259){\rule{1pt}{1pt}}
\put(354,265){\rule{1pt}{1pt}}
\put(354,270){\rule{1pt}{1pt}}
\put(354,275){\rule{1pt}{1pt}}
\put(354,280){\rule{1pt}{1pt}}
\put(354,346){\rule{1pt}{1pt}}
\put(354,351){\rule{1pt}{1pt}}
\put(354,356){\rule{1pt}{1pt}}
\put(354,361){\rule{1pt}{1pt}}
\put(354,366){\rule{1pt}{1pt}}
\put(354,371){\rule{1pt}{1pt}}
\put(354,376){\rule{1pt}{1pt}}
\put(354,381){\rule{1pt}{1pt}}
\put(354,386){\rule{1pt}{1pt}}
\put(354,391){\rule{1pt}{1pt}}
\put(354,396){\rule{1pt}{1pt}}
\put(354,401){\rule{1pt}{1pt}}
\put(354,406){\rule{1pt}{1pt}}
\put(354,412){\rule{1pt}{1pt}}
\put(354,467){\rule{1pt}{1pt}}
\put(354,472){\rule{1pt}{1pt}}
\put(354,477){\rule{1pt}{1pt}}
\put(354,483){\rule{1pt}{1pt}}
\put(354,488){\rule{1pt}{1pt}}
\put(354,493){\rule{1pt}{1pt}}
\put(354,498){\rule{1pt}{1pt}}
\put(354,503){\rule{1pt}{1pt}}
\put(354,508){\rule{1pt}{1pt}}
\put(354,513){\rule{1pt}{1pt}}
\put(354,518){\rule{1pt}{1pt}}
\put(354,523){\rule{1pt}{1pt}}
\put(354,528){\rule{1pt}{1pt}}
\put(354,589){\rule{1pt}{1pt}}
\put(359,87){\rule{1pt}{1pt}}
\put(359,92){\rule{1pt}{1pt}}
\put(359,102){\rule{1pt}{1pt}}
\put(359,107){\rule{1pt}{1pt}}
\put(359,112){\rule{1pt}{1pt}}
\put(359,117){\rule{1pt}{1pt}}
\put(359,123){\rule{1pt}{1pt}}
\put(359,128){\rule{1pt}{1pt}}
\put(359,133){\rule{1pt}{1pt}}
\put(359,138){\rule{1pt}{1pt}}
\put(359,209){\rule{1pt}{1pt}}
\put(359,219){\rule{1pt}{1pt}}
\put(359,224){\rule{1pt}{1pt}}
\put(359,229){\rule{1pt}{1pt}}
\put(359,234){\rule{1pt}{1pt}}
\put(359,239){\rule{1pt}{1pt}}
\put(359,244){\rule{1pt}{1pt}}
\put(359,249){\rule{1pt}{1pt}}
\put(359,254){\rule{1pt}{1pt}}
\put(359,259){\rule{1pt}{1pt}}
\put(359,265){\rule{1pt}{1pt}}
\put(359,270){\rule{1pt}{1pt}}
\put(359,275){\rule{1pt}{1pt}}
\put(359,280){\rule{1pt}{1pt}}
\put(359,346){\rule{1pt}{1pt}}
\put(359,351){\rule{1pt}{1pt}}
\put(359,356){\rule{1pt}{1pt}}
\put(359,361){\rule{1pt}{1pt}}
\put(359,366){\rule{1pt}{1pt}}
\put(359,371){\rule{1pt}{1pt}}
\put(359,376){\rule{1pt}{1pt}}
\put(359,381){\rule{1pt}{1pt}}
\put(359,386){\rule{1pt}{1pt}}
\put(359,391){\rule{1pt}{1pt}}
\put(359,396){\rule{1pt}{1pt}}
\put(359,401){\rule{1pt}{1pt}}
\put(359,406){\rule{1pt}{1pt}}
\put(359,412){\rule{1pt}{1pt}}
\put(359,467){\rule{1pt}{1pt}}
\put(359,472){\rule{1pt}{1pt}}
\put(359,477){\rule{1pt}{1pt}}
\put(359,483){\rule{1pt}{1pt}}
\put(359,488){\rule{1pt}{1pt}}
\put(359,493){\rule{1pt}{1pt}}
\put(359,498){\rule{1pt}{1pt}}
\put(359,503){\rule{1pt}{1pt}}
\put(359,508){\rule{1pt}{1pt}}
\put(359,513){\rule{1pt}{1pt}}
\put(359,518){\rule{1pt}{1pt}}
\put(359,523){\rule{1pt}{1pt}}
\put(359,589){\rule{1pt}{1pt}}
\put(365,87){\rule{1pt}{1pt}}
\put(365,92){\rule{1pt}{1pt}}
\put(365,97){\rule{1pt}{1pt}}
\put(365,102){\rule{1pt}{1pt}}
\put(365,107){\rule{1pt}{1pt}}
\put(365,112){\rule{1pt}{1pt}}
\put(365,117){\rule{1pt}{1pt}}
\put(365,123){\rule{1pt}{1pt}}
\put(365,128){\rule{1pt}{1pt}}
\put(365,133){\rule{1pt}{1pt}}
\put(365,138){\rule{1pt}{1pt}}
\put(365,143){\rule{1pt}{1pt}}
\put(365,148){\rule{1pt}{1pt}}
\put(365,219){\rule{1pt}{1pt}}
\put(365,224){\rule{1pt}{1pt}}
\put(365,229){\rule{1pt}{1pt}}
\put(365,234){\rule{1pt}{1pt}}
\put(365,239){\rule{1pt}{1pt}}
\put(365,244){\rule{1pt}{1pt}}
\put(365,249){\rule{1pt}{1pt}}
\put(365,254){\rule{1pt}{1pt}}
\put(365,259){\rule{1pt}{1pt}}
\put(365,265){\rule{1pt}{1pt}}
\put(365,270){\rule{1pt}{1pt}}
\put(365,275){\rule{1pt}{1pt}}
\put(365,280){\rule{1pt}{1pt}}
\put(365,285){\rule{1pt}{1pt}}
\put(365,346){\rule{1pt}{1pt}}
\put(365,351){\rule{1pt}{1pt}}
\put(365,356){\rule{1pt}{1pt}}
\put(365,361){\rule{1pt}{1pt}}
\put(365,366){\rule{1pt}{1pt}}
\put(365,371){\rule{1pt}{1pt}}
\put(365,376){\rule{1pt}{1pt}}
\put(365,381){\rule{1pt}{1pt}}
\put(365,386){\rule{1pt}{1pt}}
\put(365,391){\rule{1pt}{1pt}}
\put(365,396){\rule{1pt}{1pt}}
\put(365,401){\rule{1pt}{1pt}}
\put(365,406){\rule{1pt}{1pt}}
\put(365,412){\rule{1pt}{1pt}}
\put(365,472){\rule{1pt}{1pt}}
\put(365,477){\rule{1pt}{1pt}}
\put(365,483){\rule{1pt}{1pt}}
\put(365,488){\rule{1pt}{1pt}}
\put(365,493){\rule{1pt}{1pt}}
\put(365,498){\rule{1pt}{1pt}}
\put(365,503){\rule{1pt}{1pt}}
\put(365,508){\rule{1pt}{1pt}}
\put(365,513){\rule{1pt}{1pt}}
\put(365,518){\rule{1pt}{1pt}}
\put(365,523){\rule{1pt}{1pt}}
\put(365,528){\rule{1pt}{1pt}}
\put(365,589){\rule{1pt}{1pt}}
\put(370,87){\rule{1pt}{1pt}}
\put(370,92){\rule{1pt}{1pt}}
\put(370,97){\rule{1pt}{1pt}}
\put(370,102){\rule{1pt}{1pt}}
\put(370,107){\rule{1pt}{1pt}}
\put(370,112){\rule{1pt}{1pt}}
\put(370,117){\rule{1pt}{1pt}}
\put(370,123){\rule{1pt}{1pt}}
\put(370,128){\rule{1pt}{1pt}}
\put(370,133){\rule{1pt}{1pt}}
\put(370,138){\rule{1pt}{1pt}}
\put(370,143){\rule{1pt}{1pt}}
\put(370,148){\rule{1pt}{1pt}}
\put(370,153){\rule{1pt}{1pt}}
\put(370,158){\rule{1pt}{1pt}}
\put(370,188){\rule{1pt}{1pt}}
\put(370,224){\rule{1pt}{1pt}}
\put(370,229){\rule{1pt}{1pt}}
\put(370,234){\rule{1pt}{1pt}}
\put(370,239){\rule{1pt}{1pt}}
\put(370,244){\rule{1pt}{1pt}}
\put(370,249){\rule{1pt}{1pt}}
\put(370,254){\rule{1pt}{1pt}}
\put(370,259){\rule{1pt}{1pt}}
\put(370,265){\rule{1pt}{1pt}}
\put(370,270){\rule{1pt}{1pt}}
\put(370,275){\rule{1pt}{1pt}}
\put(370,346){\rule{1pt}{1pt}}
\put(370,351){\rule{1pt}{1pt}}
\put(370,356){\rule{1pt}{1pt}}
\put(370,361){\rule{1pt}{1pt}}
\put(370,366){\rule{1pt}{1pt}}
\put(370,371){\rule{1pt}{1pt}}
\put(370,376){\rule{1pt}{1pt}}
\put(370,381){\rule{1pt}{1pt}}
\put(370,386){\rule{1pt}{1pt}}
\put(370,391){\rule{1pt}{1pt}}
\put(370,396){\rule{1pt}{1pt}}
\put(370,401){\rule{1pt}{1pt}}
\put(370,406){\rule{1pt}{1pt}}
\put(370,412){\rule{1pt}{1pt}}
\put(370,472){\rule{1pt}{1pt}}
\put(370,477){\rule{1pt}{1pt}}
\put(370,483){\rule{1pt}{1pt}}
\put(370,488){\rule{1pt}{1pt}}
\put(370,493){\rule{1pt}{1pt}}
\put(370,498){\rule{1pt}{1pt}}
\put(370,503){\rule{1pt}{1pt}}
\put(370,508){\rule{1pt}{1pt}}
\put(370,513){\rule{1pt}{1pt}}
\put(370,518){\rule{1pt}{1pt}}
\put(370,523){\rule{1pt}{1pt}}
\put(370,528){\rule{1pt}{1pt}}
\put(370,533){\rule{1pt}{1pt}}
\put(370,589){\rule{1pt}{1pt}}
\put(376,87){\rule{1pt}{1pt}}
\put(376,92){\rule{1pt}{1pt}}
\put(376,97){\rule{1pt}{1pt}}
\put(376,102){\rule{1pt}{1pt}}
\put(376,107){\rule{1pt}{1pt}}
\put(376,112){\rule{1pt}{1pt}}
\put(376,117){\rule{1pt}{1pt}}
\put(376,123){\rule{1pt}{1pt}}
\put(376,128){\rule{1pt}{1pt}}
\put(376,133){\rule{1pt}{1pt}}
\put(376,138){\rule{1pt}{1pt}}
\put(376,143){\rule{1pt}{1pt}}
\put(376,148){\rule{1pt}{1pt}}
\put(376,153){\rule{1pt}{1pt}}
\put(376,224){\rule{1pt}{1pt}}
\put(376,229){\rule{1pt}{1pt}}
\put(376,234){\rule{1pt}{1pt}}
\put(376,239){\rule{1pt}{1pt}}
\put(376,244){\rule{1pt}{1pt}}
\put(376,249){\rule{1pt}{1pt}}
\put(376,254){\rule{1pt}{1pt}}
\put(376,259){\rule{1pt}{1pt}}
\put(376,265){\rule{1pt}{1pt}}
\put(376,270){\rule{1pt}{1pt}}
\put(376,275){\rule{1pt}{1pt}}
\put(376,280){\rule{1pt}{1pt}}
\put(376,351){\rule{1pt}{1pt}}
\put(376,356){\rule{1pt}{1pt}}
\put(376,361){\rule{1pt}{1pt}}
\put(376,366){\rule{1pt}{1pt}}
\put(376,371){\rule{1pt}{1pt}}
\put(376,376){\rule{1pt}{1pt}}
\put(376,381){\rule{1pt}{1pt}}
\put(376,386){\rule{1pt}{1pt}}
\put(376,391){\rule{1pt}{1pt}}
\put(376,396){\rule{1pt}{1pt}}
\put(376,401){\rule{1pt}{1pt}}
\put(376,406){\rule{1pt}{1pt}}
\put(376,412){\rule{1pt}{1pt}}
\put(376,477){\rule{1pt}{1pt}}
\put(376,483){\rule{1pt}{1pt}}
\put(376,488){\rule{1pt}{1pt}}
\put(376,493){\rule{1pt}{1pt}}
\put(376,498){\rule{1pt}{1pt}}
\put(376,503){\rule{1pt}{1pt}}
\put(376,508){\rule{1pt}{1pt}}
\put(376,513){\rule{1pt}{1pt}}
\put(376,518){\rule{1pt}{1pt}}
\put(376,523){\rule{1pt}{1pt}}
\put(376,528){\rule{1pt}{1pt}}
\put(376,533){\rule{1pt}{1pt}}
\put(382,87){\rule{1pt}{1pt}}
\put(382,92){\rule{1pt}{1pt}}
\put(382,97){\rule{1pt}{1pt}}
\put(382,102){\rule{1pt}{1pt}}
\put(382,107){\rule{1pt}{1pt}}
\put(382,112){\rule{1pt}{1pt}}
\put(382,117){\rule{1pt}{1pt}}
\put(382,123){\rule{1pt}{1pt}}
\put(382,128){\rule{1pt}{1pt}}
\put(382,133){\rule{1pt}{1pt}}
\put(382,138){\rule{1pt}{1pt}}
\put(382,143){\rule{1pt}{1pt}}
\put(382,148){\rule{1pt}{1pt}}
\put(382,153){\rule{1pt}{1pt}}
\put(382,224){\rule{1pt}{1pt}}
\put(382,229){\rule{1pt}{1pt}}
\put(382,234){\rule{1pt}{1pt}}
\put(382,239){\rule{1pt}{1pt}}
\put(382,244){\rule{1pt}{1pt}}
\put(382,249){\rule{1pt}{1pt}}
\put(382,254){\rule{1pt}{1pt}}
\put(382,259){\rule{1pt}{1pt}}
\put(382,265){\rule{1pt}{1pt}}
\put(382,270){\rule{1pt}{1pt}}
\put(382,275){\rule{1pt}{1pt}}
\put(382,280){\rule{1pt}{1pt}}
\put(382,351){\rule{1pt}{1pt}}
\put(382,356){\rule{1pt}{1pt}}
\put(382,361){\rule{1pt}{1pt}}
\put(382,366){\rule{1pt}{1pt}}
\put(382,371){\rule{1pt}{1pt}}
\put(382,376){\rule{1pt}{1pt}}
\put(382,381){\rule{1pt}{1pt}}
\put(382,386){\rule{1pt}{1pt}}
\put(382,391){\rule{1pt}{1pt}}
\put(382,396){\rule{1pt}{1pt}}
\put(382,401){\rule{1pt}{1pt}}
\put(382,406){\rule{1pt}{1pt}}
\put(382,412){\rule{1pt}{1pt}}
\put(382,477){\rule{1pt}{1pt}}
\put(382,483){\rule{1pt}{1pt}}
\put(382,488){\rule{1pt}{1pt}}
\put(382,493){\rule{1pt}{1pt}}
\put(382,498){\rule{1pt}{1pt}}
\put(382,503){\rule{1pt}{1pt}}
\put(382,508){\rule{1pt}{1pt}}
\put(382,513){\rule{1pt}{1pt}}
\put(382,518){\rule{1pt}{1pt}}
\put(382,523){\rule{1pt}{1pt}}
\put(382,528){\rule{1pt}{1pt}}
\put(382,533){\rule{1pt}{1pt}}
\put(382,538){\rule{1pt}{1pt}}
\put(387,92){\rule{1pt}{1pt}}
\put(387,97){\rule{1pt}{1pt}}
\put(387,102){\rule{1pt}{1pt}}
\put(387,107){\rule{1pt}{1pt}}
\put(387,112){\rule{1pt}{1pt}}
\put(387,117){\rule{1pt}{1pt}}
\put(387,123){\rule{1pt}{1pt}}
\put(387,128){\rule{1pt}{1pt}}
\put(387,133){\rule{1pt}{1pt}}
\put(387,138){\rule{1pt}{1pt}}
\put(387,143){\rule{1pt}{1pt}}
\put(387,148){\rule{1pt}{1pt}}
\put(387,224){\rule{1pt}{1pt}}
\put(387,229){\rule{1pt}{1pt}}
\put(387,234){\rule{1pt}{1pt}}
\put(387,239){\rule{1pt}{1pt}}
\put(387,244){\rule{1pt}{1pt}}
\put(387,249){\rule{1pt}{1pt}}
\put(387,254){\rule{1pt}{1pt}}
\put(387,259){\rule{1pt}{1pt}}
\put(387,265){\rule{1pt}{1pt}}
\put(387,270){\rule{1pt}{1pt}}
\put(387,346){\rule{1pt}{1pt}}
\put(387,351){\rule{1pt}{1pt}}
\put(387,356){\rule{1pt}{1pt}}
\put(387,361){\rule{1pt}{1pt}}
\put(387,366){\rule{1pt}{1pt}}
\put(387,371){\rule{1pt}{1pt}}
\put(387,376){\rule{1pt}{1pt}}
\put(387,381){\rule{1pt}{1pt}}
\put(387,386){\rule{1pt}{1pt}}
\put(387,391){\rule{1pt}{1pt}}
\put(387,396){\rule{1pt}{1pt}}
\put(387,401){\rule{1pt}{1pt}}
\put(387,406){\rule{1pt}{1pt}}
\put(387,412){\rule{1pt}{1pt}}
\put(387,477){\rule{1pt}{1pt}}
\put(387,483){\rule{1pt}{1pt}}
\put(387,488){\rule{1pt}{1pt}}
\put(387,493){\rule{1pt}{1pt}}
\put(387,498){\rule{1pt}{1pt}}
\put(387,503){\rule{1pt}{1pt}}
\put(387,508){\rule{1pt}{1pt}}
\put(387,513){\rule{1pt}{1pt}}
\put(387,518){\rule{1pt}{1pt}}
\put(387,523){\rule{1pt}{1pt}}
\put(387,528){\rule{1pt}{1pt}}
\put(387,533){\rule{1pt}{1pt}}
\put(387,538){\rule{1pt}{1pt}}
\put(393,107){\rule{1pt}{1pt}}
\put(393,112){\rule{1pt}{1pt}}
\put(393,117){\rule{1pt}{1pt}}
\put(393,123){\rule{1pt}{1pt}}
\put(393,128){\rule{1pt}{1pt}}
\put(393,133){\rule{1pt}{1pt}}
\put(393,138){\rule{1pt}{1pt}}
\put(393,143){\rule{1pt}{1pt}}
\put(393,224){\rule{1pt}{1pt}}
\put(393,229){\rule{1pt}{1pt}}
\put(393,234){\rule{1pt}{1pt}}
\put(393,239){\rule{1pt}{1pt}}
\put(393,244){\rule{1pt}{1pt}}
\put(393,249){\rule{1pt}{1pt}}
\put(393,254){\rule{1pt}{1pt}}
\put(393,259){\rule{1pt}{1pt}}
\put(393,265){\rule{1pt}{1pt}}
\put(393,270){\rule{1pt}{1pt}}
\put(393,275){\rule{1pt}{1pt}}
\put(393,346){\rule{1pt}{1pt}}
\put(393,351){\rule{1pt}{1pt}}
\put(393,356){\rule{1pt}{1pt}}
\put(393,361){\rule{1pt}{1pt}}
\put(393,366){\rule{1pt}{1pt}}
\put(393,371){\rule{1pt}{1pt}}
\put(393,376){\rule{1pt}{1pt}}
\put(393,381){\rule{1pt}{1pt}}
\put(393,386){\rule{1pt}{1pt}}
\put(393,391){\rule{1pt}{1pt}}
\put(393,396){\rule{1pt}{1pt}}
\put(393,401){\rule{1pt}{1pt}}
\put(393,406){\rule{1pt}{1pt}}
\put(393,472){\rule{1pt}{1pt}}
\put(393,477){\rule{1pt}{1pt}}
\put(393,483){\rule{1pt}{1pt}}
\put(393,488){\rule{1pt}{1pt}}
\put(393,493){\rule{1pt}{1pt}}
\put(393,498){\rule{1pt}{1pt}}
\put(393,503){\rule{1pt}{1pt}}
\put(393,508){\rule{1pt}{1pt}}
\put(393,513){\rule{1pt}{1pt}}
\put(393,518){\rule{1pt}{1pt}}
\put(393,523){\rule{1pt}{1pt}}
\put(393,528){\rule{1pt}{1pt}}
\put(393,533){\rule{1pt}{1pt}}
\put(393,538){\rule{1pt}{1pt}}
\put(398,107){\rule{1pt}{1pt}}
\put(398,112){\rule{1pt}{1pt}}
\put(398,117){\rule{1pt}{1pt}}
\put(398,123){\rule{1pt}{1pt}}
\put(398,128){\rule{1pt}{1pt}}
\put(398,133){\rule{1pt}{1pt}}
\put(398,138){\rule{1pt}{1pt}}
\put(398,143){\rule{1pt}{1pt}}
\put(398,148){\rule{1pt}{1pt}}
\put(398,224){\rule{1pt}{1pt}}
\put(398,229){\rule{1pt}{1pt}}
\put(398,234){\rule{1pt}{1pt}}
\put(398,239){\rule{1pt}{1pt}}
\put(398,244){\rule{1pt}{1pt}}
\put(398,249){\rule{1pt}{1pt}}
\put(398,254){\rule{1pt}{1pt}}
\put(398,259){\rule{1pt}{1pt}}
\put(398,265){\rule{1pt}{1pt}}
\put(398,270){\rule{1pt}{1pt}}
\put(398,275){\rule{1pt}{1pt}}
\put(398,351){\rule{1pt}{1pt}}
\put(398,356){\rule{1pt}{1pt}}
\put(398,361){\rule{1pt}{1pt}}
\put(398,366){\rule{1pt}{1pt}}
\put(398,371){\rule{1pt}{1pt}}
\put(398,376){\rule{1pt}{1pt}}
\put(398,381){\rule{1pt}{1pt}}
\put(398,386){\rule{1pt}{1pt}}
\put(398,391){\rule{1pt}{1pt}}
\put(398,396){\rule{1pt}{1pt}}
\put(398,401){\rule{1pt}{1pt}}
\put(398,406){\rule{1pt}{1pt}}
\put(398,412){\rule{1pt}{1pt}}
\put(398,472){\rule{1pt}{1pt}}
\put(398,477){\rule{1pt}{1pt}}
\put(398,483){\rule{1pt}{1pt}}
\put(398,488){\rule{1pt}{1pt}}
\put(398,493){\rule{1pt}{1pt}}
\put(398,498){\rule{1pt}{1pt}}
\put(398,503){\rule{1pt}{1pt}}
\put(398,508){\rule{1pt}{1pt}}
\put(398,513){\rule{1pt}{1pt}}
\put(398,518){\rule{1pt}{1pt}}
\put(398,523){\rule{1pt}{1pt}}
\put(398,528){\rule{1pt}{1pt}}
\put(398,533){\rule{1pt}{1pt}}
\put(398,538){\rule{1pt}{1pt}}
\put(404,107){\rule{1pt}{1pt}}
\put(404,112){\rule{1pt}{1pt}}
\put(404,117){\rule{1pt}{1pt}}
\put(404,123){\rule{1pt}{1pt}}
\put(404,128){\rule{1pt}{1pt}}
\put(404,133){\rule{1pt}{1pt}}
\put(404,138){\rule{1pt}{1pt}}
\put(404,143){\rule{1pt}{1pt}}
\put(404,148){\rule{1pt}{1pt}}
\put(404,153){\rule{1pt}{1pt}}
\put(404,219){\rule{1pt}{1pt}}
\put(404,224){\rule{1pt}{1pt}}
\put(404,229){\rule{1pt}{1pt}}
\put(404,234){\rule{1pt}{1pt}}
\put(404,239){\rule{1pt}{1pt}}
\put(404,244){\rule{1pt}{1pt}}
\put(404,249){\rule{1pt}{1pt}}
\put(404,254){\rule{1pt}{1pt}}
\put(404,259){\rule{1pt}{1pt}}
\put(404,265){\rule{1pt}{1pt}}
\put(404,270){\rule{1pt}{1pt}}
\put(404,275){\rule{1pt}{1pt}}
\put(404,351){\rule{1pt}{1pt}}
\put(404,356){\rule{1pt}{1pt}}
\put(404,361){\rule{1pt}{1pt}}
\put(404,366){\rule{1pt}{1pt}}
\put(404,371){\rule{1pt}{1pt}}
\put(404,376){\rule{1pt}{1pt}}
\put(404,381){\rule{1pt}{1pt}}
\put(404,386){\rule{1pt}{1pt}}
\put(404,391){\rule{1pt}{1pt}}
\put(404,396){\rule{1pt}{1pt}}
\put(404,401){\rule{1pt}{1pt}}
\put(404,477){\rule{1pt}{1pt}}
\put(404,483){\rule{1pt}{1pt}}
\put(404,488){\rule{1pt}{1pt}}
\put(404,493){\rule{1pt}{1pt}}
\put(404,498){\rule{1pt}{1pt}}
\put(404,503){\rule{1pt}{1pt}}
\put(404,508){\rule{1pt}{1pt}}
\put(404,513){\rule{1pt}{1pt}}
\put(404,518){\rule{1pt}{1pt}}
\put(404,523){\rule{1pt}{1pt}}
\put(404,528){\rule{1pt}{1pt}}
\put(404,533){\rule{1pt}{1pt}}
\put(404,538){\rule{1pt}{1pt}}
\put(409,107){\rule{1pt}{1pt}}
\put(409,112){\rule{1pt}{1pt}}
\put(409,117){\rule{1pt}{1pt}}
\put(409,123){\rule{1pt}{1pt}}
\put(409,128){\rule{1pt}{1pt}}
\put(409,133){\rule{1pt}{1pt}}
\put(409,138){\rule{1pt}{1pt}}
\put(409,143){\rule{1pt}{1pt}}
\put(409,148){\rule{1pt}{1pt}}
\put(409,153){\rule{1pt}{1pt}}
\put(409,219){\rule{1pt}{1pt}}
\put(409,224){\rule{1pt}{1pt}}
\put(409,229){\rule{1pt}{1pt}}
\put(409,234){\rule{1pt}{1pt}}
\put(409,239){\rule{1pt}{1pt}}
\put(409,244){\rule{1pt}{1pt}}
\put(409,249){\rule{1pt}{1pt}}
\put(409,254){\rule{1pt}{1pt}}
\put(409,259){\rule{1pt}{1pt}}
\put(409,265){\rule{1pt}{1pt}}
\put(409,270){\rule{1pt}{1pt}}
\put(409,275){\rule{1pt}{1pt}}
\put(409,351){\rule{1pt}{1pt}}
\put(409,356){\rule{1pt}{1pt}}
\put(409,361){\rule{1pt}{1pt}}
\put(409,366){\rule{1pt}{1pt}}
\put(409,371){\rule{1pt}{1pt}}
\put(409,376){\rule{1pt}{1pt}}
\put(409,381){\rule{1pt}{1pt}}
\put(409,386){\rule{1pt}{1pt}}
\put(409,391){\rule{1pt}{1pt}}
\put(409,396){\rule{1pt}{1pt}}
\put(409,401){\rule{1pt}{1pt}}
\put(409,477){\rule{1pt}{1pt}}
\put(409,483){\rule{1pt}{1pt}}
\put(409,488){\rule{1pt}{1pt}}
\put(409,493){\rule{1pt}{1pt}}
\put(409,498){\rule{1pt}{1pt}}
\put(409,503){\rule{1pt}{1pt}}
\put(409,508){\rule{1pt}{1pt}}
\put(409,513){\rule{1pt}{1pt}}
\put(409,518){\rule{1pt}{1pt}}
\put(409,523){\rule{1pt}{1pt}}
\put(409,528){\rule{1pt}{1pt}}
\put(409,533){\rule{1pt}{1pt}}
\put(409,538){\rule{1pt}{1pt}}
\put(415,107){\rule{1pt}{1pt}}
\put(415,112){\rule{1pt}{1pt}}
\put(415,117){\rule{1pt}{1pt}}
\put(415,123){\rule{1pt}{1pt}}
\put(415,128){\rule{1pt}{1pt}}
\put(415,133){\rule{1pt}{1pt}}
\put(415,138){\rule{1pt}{1pt}}
\put(415,143){\rule{1pt}{1pt}}
\put(415,148){\rule{1pt}{1pt}}
\put(415,153){\rule{1pt}{1pt}}
\put(415,219){\rule{1pt}{1pt}}
\put(415,224){\rule{1pt}{1pt}}
\put(415,229){\rule{1pt}{1pt}}
\put(415,234){\rule{1pt}{1pt}}
\put(415,239){\rule{1pt}{1pt}}
\put(415,244){\rule{1pt}{1pt}}
\put(415,249){\rule{1pt}{1pt}}
\put(415,254){\rule{1pt}{1pt}}
\put(415,259){\rule{1pt}{1pt}}
\put(415,265){\rule{1pt}{1pt}}
\put(415,270){\rule{1pt}{1pt}}
\put(415,275){\rule{1pt}{1pt}}
\put(415,351){\rule{1pt}{1pt}}
\put(415,356){\rule{1pt}{1pt}}
\put(415,361){\rule{1pt}{1pt}}
\put(415,366){\rule{1pt}{1pt}}
\put(415,371){\rule{1pt}{1pt}}
\put(415,376){\rule{1pt}{1pt}}
\put(415,381){\rule{1pt}{1pt}}
\put(415,386){\rule{1pt}{1pt}}
\put(415,391){\rule{1pt}{1pt}}
\put(415,396){\rule{1pt}{1pt}}
\put(415,401){\rule{1pt}{1pt}}
\put(415,488){\rule{1pt}{1pt}}
\put(415,493){\rule{1pt}{1pt}}
\put(415,498){\rule{1pt}{1pt}}
\put(415,503){\rule{1pt}{1pt}}
\put(415,508){\rule{1pt}{1pt}}
\put(415,513){\rule{1pt}{1pt}}
\put(415,518){\rule{1pt}{1pt}}
\put(415,523){\rule{1pt}{1pt}}
\put(415,528){\rule{1pt}{1pt}}
\put(415,533){\rule{1pt}{1pt}}
\put(415,538){\rule{1pt}{1pt}}
\put(415,543){\rule{1pt}{1pt}}
\put(421,102){\rule{1pt}{1pt}}
\put(421,107){\rule{1pt}{1pt}}
\put(421,112){\rule{1pt}{1pt}}
\put(421,117){\rule{1pt}{1pt}}
\put(421,123){\rule{1pt}{1pt}}
\put(421,128){\rule{1pt}{1pt}}
\put(421,133){\rule{1pt}{1pt}}
\put(421,138){\rule{1pt}{1pt}}
\put(421,143){\rule{1pt}{1pt}}
\put(421,148){\rule{1pt}{1pt}}
\put(421,153){\rule{1pt}{1pt}}
\put(421,224){\rule{1pt}{1pt}}
\put(421,229){\rule{1pt}{1pt}}
\put(421,234){\rule{1pt}{1pt}}
\put(421,239){\rule{1pt}{1pt}}
\put(421,244){\rule{1pt}{1pt}}
\put(421,249){\rule{1pt}{1pt}}
\put(421,254){\rule{1pt}{1pt}}
\put(421,259){\rule{1pt}{1pt}}
\put(421,265){\rule{1pt}{1pt}}
\put(421,270){\rule{1pt}{1pt}}
\put(421,275){\rule{1pt}{1pt}}
\put(421,346){\rule{1pt}{1pt}}
\put(421,351){\rule{1pt}{1pt}}
\put(421,356){\rule{1pt}{1pt}}
\put(421,361){\rule{1pt}{1pt}}
\put(421,366){\rule{1pt}{1pt}}
\put(421,371){\rule{1pt}{1pt}}
\put(421,376){\rule{1pt}{1pt}}
\put(421,381){\rule{1pt}{1pt}}
\put(421,386){\rule{1pt}{1pt}}
\put(421,391){\rule{1pt}{1pt}}
\put(421,396){\rule{1pt}{1pt}}
\put(421,401){\rule{1pt}{1pt}}
\put(421,406){\rule{1pt}{1pt}}
\put(421,488){\rule{1pt}{1pt}}
\put(421,493){\rule{1pt}{1pt}}
\put(421,498){\rule{1pt}{1pt}}
\put(421,503){\rule{1pt}{1pt}}
\put(421,508){\rule{1pt}{1pt}}
\put(421,513){\rule{1pt}{1pt}}
\put(421,518){\rule{1pt}{1pt}}
\put(421,523){\rule{1pt}{1pt}}
\put(421,528){\rule{1pt}{1pt}}
\put(421,533){\rule{1pt}{1pt}}
\put(421,538){\rule{1pt}{1pt}}
\put(421,543){\rule{1pt}{1pt}}
\put(426,97){\rule{1pt}{1pt}}
\put(426,102){\rule{1pt}{1pt}}
\put(426,107){\rule{1pt}{1pt}}
\put(426,112){\rule{1pt}{1pt}}
\put(426,117){\rule{1pt}{1pt}}
\put(426,123){\rule{1pt}{1pt}}
\put(426,128){\rule{1pt}{1pt}}
\put(426,133){\rule{1pt}{1pt}}
\put(426,138){\rule{1pt}{1pt}}
\put(426,143){\rule{1pt}{1pt}}
\put(426,148){\rule{1pt}{1pt}}
\put(426,153){\rule{1pt}{1pt}}
\put(426,214){\rule{1pt}{1pt}}
\put(426,229){\rule{1pt}{1pt}}
\put(426,234){\rule{1pt}{1pt}}
\put(426,239){\rule{1pt}{1pt}}
\put(426,244){\rule{1pt}{1pt}}
\put(426,249){\rule{1pt}{1pt}}
\put(426,254){\rule{1pt}{1pt}}
\put(426,259){\rule{1pt}{1pt}}
\put(426,265){\rule{1pt}{1pt}}
\put(426,270){\rule{1pt}{1pt}}
\put(426,275){\rule{1pt}{1pt}}
\put(426,351){\rule{1pt}{1pt}}
\put(426,356){\rule{1pt}{1pt}}
\put(426,361){\rule{1pt}{1pt}}
\put(426,366){\rule{1pt}{1pt}}
\put(426,371){\rule{1pt}{1pt}}
\put(426,376){\rule{1pt}{1pt}}
\put(426,381){\rule{1pt}{1pt}}
\put(426,386){\rule{1pt}{1pt}}
\put(426,391){\rule{1pt}{1pt}}
\put(426,396){\rule{1pt}{1pt}}
\put(426,401){\rule{1pt}{1pt}}
\put(426,483){\rule{1pt}{1pt}}
\put(426,488){\rule{1pt}{1pt}}
\put(426,493){\rule{1pt}{1pt}}
\put(426,498){\rule{1pt}{1pt}}
\put(426,503){\rule{1pt}{1pt}}
\put(426,508){\rule{1pt}{1pt}}
\put(426,513){\rule{1pt}{1pt}}
\put(426,518){\rule{1pt}{1pt}}
\put(426,523){\rule{1pt}{1pt}}
\put(426,528){\rule{1pt}{1pt}}
\put(426,533){\rule{1pt}{1pt}}
\put(426,538){\rule{1pt}{1pt}}
\put(432,92){\rule{1pt}{1pt}}
\put(432,97){\rule{1pt}{1pt}}
\put(432,102){\rule{1pt}{1pt}}
\put(432,107){\rule{1pt}{1pt}}
\put(432,112){\rule{1pt}{1pt}}
\put(432,117){\rule{1pt}{1pt}}
\put(432,123){\rule{1pt}{1pt}}
\put(432,128){\rule{1pt}{1pt}}
\put(432,133){\rule{1pt}{1pt}}
\put(432,138){\rule{1pt}{1pt}}
\put(432,143){\rule{1pt}{1pt}}
\put(432,148){\rule{1pt}{1pt}}
\put(432,153){\rule{1pt}{1pt}}
\put(432,229){\rule{1pt}{1pt}}
\put(432,234){\rule{1pt}{1pt}}
\put(432,239){\rule{1pt}{1pt}}
\put(432,244){\rule{1pt}{1pt}}
\put(432,249){\rule{1pt}{1pt}}
\put(432,254){\rule{1pt}{1pt}}
\put(432,259){\rule{1pt}{1pt}}
\put(432,265){\rule{1pt}{1pt}}
\put(432,270){\rule{1pt}{1pt}}
\put(432,275){\rule{1pt}{1pt}}
\put(432,351){\rule{1pt}{1pt}}
\put(432,356){\rule{1pt}{1pt}}
\put(432,361){\rule{1pt}{1pt}}
\put(432,366){\rule{1pt}{1pt}}
\put(432,371){\rule{1pt}{1pt}}
\put(432,376){\rule{1pt}{1pt}}
\put(432,381){\rule{1pt}{1pt}}
\put(432,386){\rule{1pt}{1pt}}
\put(432,391){\rule{1pt}{1pt}}
\put(432,396){\rule{1pt}{1pt}}
\put(432,401){\rule{1pt}{1pt}}
\put(432,406){\rule{1pt}{1pt}}
\put(432,467){\rule{1pt}{1pt}}
\put(432,472){\rule{1pt}{1pt}}
\put(432,477){\rule{1pt}{1pt}}
\put(432,483){\rule{1pt}{1pt}}
\put(432,488){\rule{1pt}{1pt}}
\put(432,493){\rule{1pt}{1pt}}
\put(432,498){\rule{1pt}{1pt}}
\put(432,503){\rule{1pt}{1pt}}
\put(432,508){\rule{1pt}{1pt}}
\put(432,513){\rule{1pt}{1pt}}
\put(432,518){\rule{1pt}{1pt}}
\put(432,523){\rule{1pt}{1pt}}
\put(432,528){\rule{1pt}{1pt}}
\put(432,533){\rule{1pt}{1pt}}
\put(432,538){\rule{1pt}{1pt}}
\put(437,92){\rule{1pt}{1pt}}
\put(437,97){\rule{1pt}{1pt}}
\put(437,102){\rule{1pt}{1pt}}
\put(437,107){\rule{1pt}{1pt}}
\put(437,112){\rule{1pt}{1pt}}
\put(437,117){\rule{1pt}{1pt}}
\put(437,123){\rule{1pt}{1pt}}
\put(437,128){\rule{1pt}{1pt}}
\put(437,133){\rule{1pt}{1pt}}
\put(437,138){\rule{1pt}{1pt}}
\put(437,143){\rule{1pt}{1pt}}
\put(437,148){\rule{1pt}{1pt}}
\put(437,229){\rule{1pt}{1pt}}
\put(437,234){\rule{1pt}{1pt}}
\put(437,239){\rule{1pt}{1pt}}
\put(437,244){\rule{1pt}{1pt}}
\put(437,249){\rule{1pt}{1pt}}
\put(437,254){\rule{1pt}{1pt}}
\put(437,259){\rule{1pt}{1pt}}
\put(437,265){\rule{1pt}{1pt}}
\put(437,270){\rule{1pt}{1pt}}
\put(437,346){\rule{1pt}{1pt}}
\put(437,351){\rule{1pt}{1pt}}
\put(437,356){\rule{1pt}{1pt}}
\put(437,361){\rule{1pt}{1pt}}
\put(437,366){\rule{1pt}{1pt}}
\put(437,371){\rule{1pt}{1pt}}
\put(437,376){\rule{1pt}{1pt}}
\put(437,381){\rule{1pt}{1pt}}
\put(437,386){\rule{1pt}{1pt}}
\put(437,391){\rule{1pt}{1pt}}
\put(437,396){\rule{1pt}{1pt}}
\put(437,401){\rule{1pt}{1pt}}
\put(437,406){\rule{1pt}{1pt}}
\put(437,467){\rule{1pt}{1pt}}
\put(437,472){\rule{1pt}{1pt}}
\put(437,477){\rule{1pt}{1pt}}
\put(437,483){\rule{1pt}{1pt}}
\put(437,488){\rule{1pt}{1pt}}
\put(437,493){\rule{1pt}{1pt}}
\put(437,498){\rule{1pt}{1pt}}
\put(437,503){\rule{1pt}{1pt}}
\put(437,508){\rule{1pt}{1pt}}
\put(437,513){\rule{1pt}{1pt}}
\put(437,518){\rule{1pt}{1pt}}
\put(437,523){\rule{1pt}{1pt}}
\put(437,528){\rule{1pt}{1pt}}
\put(437,533){\rule{1pt}{1pt}}
\put(437,538){\rule{1pt}{1pt}}
\put(443,92){\rule{1pt}{1pt}}
\put(443,97){\rule{1pt}{1pt}}
\put(443,102){\rule{1pt}{1pt}}
\put(443,107){\rule{1pt}{1pt}}
\put(443,112){\rule{1pt}{1pt}}
\put(443,117){\rule{1pt}{1pt}}
\put(443,123){\rule{1pt}{1pt}}
\put(443,128){\rule{1pt}{1pt}}
\put(443,133){\rule{1pt}{1pt}}
\put(443,138){\rule{1pt}{1pt}}
\put(443,143){\rule{1pt}{1pt}}
\put(443,224){\rule{1pt}{1pt}}
\put(443,229){\rule{1pt}{1pt}}
\put(443,234){\rule{1pt}{1pt}}
\put(443,239){\rule{1pt}{1pt}}
\put(443,244){\rule{1pt}{1pt}}
\put(443,249){\rule{1pt}{1pt}}
\put(443,254){\rule{1pt}{1pt}}
\put(443,259){\rule{1pt}{1pt}}
\put(443,265){\rule{1pt}{1pt}}
\put(443,341){\rule{1pt}{1pt}}
\put(443,346){\rule{1pt}{1pt}}
\put(443,351){\rule{1pt}{1pt}}
\put(443,356){\rule{1pt}{1pt}}
\put(443,361){\rule{1pt}{1pt}}
\put(443,366){\rule{1pt}{1pt}}
\put(443,371){\rule{1pt}{1pt}}
\put(443,376){\rule{1pt}{1pt}}
\put(443,381){\rule{1pt}{1pt}}
\put(443,386){\rule{1pt}{1pt}}
\put(443,391){\rule{1pt}{1pt}}
\put(443,396){\rule{1pt}{1pt}}
\put(443,401){\rule{1pt}{1pt}}
\put(443,406){\rule{1pt}{1pt}}
\put(443,467){\rule{1pt}{1pt}}
\put(443,472){\rule{1pt}{1pt}}
\put(443,477){\rule{1pt}{1pt}}
\put(443,483){\rule{1pt}{1pt}}
\put(443,488){\rule{1pt}{1pt}}
\put(443,493){\rule{1pt}{1pt}}
\put(443,498){\rule{1pt}{1pt}}
\put(443,503){\rule{1pt}{1pt}}
\put(443,508){\rule{1pt}{1pt}}
\put(443,513){\rule{1pt}{1pt}}
\put(443,518){\rule{1pt}{1pt}}
\put(443,523){\rule{1pt}{1pt}}
\put(443,528){\rule{1pt}{1pt}}
\put(443,533){\rule{1pt}{1pt}}
\put(443,538){\rule{1pt}{1pt}}
\put(443,543){\rule{1pt}{1pt}}
\put(449,92){\rule{1pt}{1pt}}
\put(449,97){\rule{1pt}{1pt}}
\put(449,112){\rule{1pt}{1pt}}
\put(449,117){\rule{1pt}{1pt}}
\put(449,123){\rule{1pt}{1pt}}
\put(449,128){\rule{1pt}{1pt}}
\put(449,133){\rule{1pt}{1pt}}
\put(449,138){\rule{1pt}{1pt}}
\put(449,143){\rule{1pt}{1pt}}
\put(449,148){\rule{1pt}{1pt}}
\put(449,229){\rule{1pt}{1pt}}
\put(449,234){\rule{1pt}{1pt}}
\put(449,239){\rule{1pt}{1pt}}
\put(449,244){\rule{1pt}{1pt}}
\put(449,249){\rule{1pt}{1pt}}
\put(449,254){\rule{1pt}{1pt}}
\put(449,259){\rule{1pt}{1pt}}
\put(449,265){\rule{1pt}{1pt}}
\put(449,346){\rule{1pt}{1pt}}
\put(449,351){\rule{1pt}{1pt}}
\put(449,356){\rule{1pt}{1pt}}
\put(449,361){\rule{1pt}{1pt}}
\put(449,366){\rule{1pt}{1pt}}
\put(449,371){\rule{1pt}{1pt}}
\put(449,376){\rule{1pt}{1pt}}
\put(449,381){\rule{1pt}{1pt}}
\put(449,386){\rule{1pt}{1pt}}
\put(449,391){\rule{1pt}{1pt}}
\put(449,396){\rule{1pt}{1pt}}
\put(449,401){\rule{1pt}{1pt}}
\put(449,406){\rule{1pt}{1pt}}
\put(449,472){\rule{1pt}{1pt}}
\put(449,477){\rule{1pt}{1pt}}
\put(449,483){\rule{1pt}{1pt}}
\put(449,488){\rule{1pt}{1pt}}
\put(449,493){\rule{1pt}{1pt}}
\put(449,498){\rule{1pt}{1pt}}
\put(449,503){\rule{1pt}{1pt}}
\put(449,508){\rule{1pt}{1pt}}
\put(449,513){\rule{1pt}{1pt}}
\put(449,518){\rule{1pt}{1pt}}
\put(449,523){\rule{1pt}{1pt}}
\put(449,528){\rule{1pt}{1pt}}
\put(449,533){\rule{1pt}{1pt}}
\put(449,538){\rule{1pt}{1pt}}
\put(449,543){\rule{1pt}{1pt}}
\put(454,87){\rule{1pt}{1pt}}
\put(454,92){\rule{1pt}{1pt}}
\put(454,102){\rule{1pt}{1pt}}
\put(454,107){\rule{1pt}{1pt}}
\put(454,112){\rule{1pt}{1pt}}
\put(454,117){\rule{1pt}{1pt}}
\put(454,123){\rule{1pt}{1pt}}
\put(454,128){\rule{1pt}{1pt}}
\put(454,133){\rule{1pt}{1pt}}
\put(454,138){\rule{1pt}{1pt}}
\put(454,143){\rule{1pt}{1pt}}
\put(454,148){\rule{1pt}{1pt}}
\put(454,234){\rule{1pt}{1pt}}
\put(454,239){\rule{1pt}{1pt}}
\put(454,244){\rule{1pt}{1pt}}
\put(454,249){\rule{1pt}{1pt}}
\put(454,259){\rule{1pt}{1pt}}
\put(454,265){\rule{1pt}{1pt}}
\put(454,275){\rule{1pt}{1pt}}
\put(454,346){\rule{1pt}{1pt}}
\put(454,351){\rule{1pt}{1pt}}
\put(454,356){\rule{1pt}{1pt}}
\put(454,361){\rule{1pt}{1pt}}
\put(454,366){\rule{1pt}{1pt}}
\put(454,371){\rule{1pt}{1pt}}
\put(454,376){\rule{1pt}{1pt}}
\put(454,381){\rule{1pt}{1pt}}
\put(454,386){\rule{1pt}{1pt}}
\put(454,391){\rule{1pt}{1pt}}
\put(454,396){\rule{1pt}{1pt}}
\put(454,401){\rule{1pt}{1pt}}
\put(454,406){\rule{1pt}{1pt}}
\put(454,472){\rule{1pt}{1pt}}
\put(454,477){\rule{1pt}{1pt}}
\put(454,483){\rule{1pt}{1pt}}
\put(454,488){\rule{1pt}{1pt}}
\put(454,493){\rule{1pt}{1pt}}
\put(454,498){\rule{1pt}{1pt}}
\put(454,503){\rule{1pt}{1pt}}
\put(454,508){\rule{1pt}{1pt}}
\put(454,513){\rule{1pt}{1pt}}
\put(454,518){\rule{1pt}{1pt}}
\put(454,523){\rule{1pt}{1pt}}
\put(454,528){\rule{1pt}{1pt}}
\put(454,533){\rule{1pt}{1pt}}
\put(454,538){\rule{1pt}{1pt}}
\put(454,543){\rule{1pt}{1pt}}
\put(460,87){\rule{1pt}{1pt}}
\put(460,92){\rule{1pt}{1pt}}
\put(460,97){\rule{1pt}{1pt}}
\put(460,102){\rule{1pt}{1pt}}
\put(460,107){\rule{1pt}{1pt}}
\put(460,112){\rule{1pt}{1pt}}
\put(460,117){\rule{1pt}{1pt}}
\put(460,123){\rule{1pt}{1pt}}
\put(460,128){\rule{1pt}{1pt}}
\put(460,133){\rule{1pt}{1pt}}
\put(460,138){\rule{1pt}{1pt}}
\put(460,143){\rule{1pt}{1pt}}
\put(460,148){\rule{1pt}{1pt}}
\put(460,229){\rule{1pt}{1pt}}
\put(460,234){\rule{1pt}{1pt}}
\put(460,239){\rule{1pt}{1pt}}
\put(460,244){\rule{1pt}{1pt}}
\put(460,249){\rule{1pt}{1pt}}
\put(460,254){\rule{1pt}{1pt}}
\put(460,259){\rule{1pt}{1pt}}
\put(460,265){\rule{1pt}{1pt}}
\put(460,270){\rule{1pt}{1pt}}
\put(460,275){\rule{1pt}{1pt}}
\put(460,351){\rule{1pt}{1pt}}
\put(460,356){\rule{1pt}{1pt}}
\put(460,361){\rule{1pt}{1pt}}
\put(460,366){\rule{1pt}{1pt}}
\put(460,371){\rule{1pt}{1pt}}
\put(460,376){\rule{1pt}{1pt}}
\put(460,381){\rule{1pt}{1pt}}
\put(460,386){\rule{1pt}{1pt}}
\put(460,391){\rule{1pt}{1pt}}
\put(460,396){\rule{1pt}{1pt}}
\put(460,401){\rule{1pt}{1pt}}
\put(460,406){\rule{1pt}{1pt}}
\put(460,472){\rule{1pt}{1pt}}
\put(460,477){\rule{1pt}{1pt}}
\put(460,483){\rule{1pt}{1pt}}
\put(460,488){\rule{1pt}{1pt}}
\put(460,493){\rule{1pt}{1pt}}
\put(460,498){\rule{1pt}{1pt}}
\put(460,503){\rule{1pt}{1pt}}
\put(460,508){\rule{1pt}{1pt}}
\put(460,513){\rule{1pt}{1pt}}
\put(460,518){\rule{1pt}{1pt}}
\put(460,523){\rule{1pt}{1pt}}
\put(460,528){\rule{1pt}{1pt}}
\put(460,533){\rule{1pt}{1pt}}
\put(460,538){\rule{1pt}{1pt}}
\put(465,97){\rule{1pt}{1pt}}
\put(465,102){\rule{1pt}{1pt}}
\put(465,107){\rule{1pt}{1pt}}
\put(465,112){\rule{1pt}{1pt}}
\put(465,117){\rule{1pt}{1pt}}
\put(465,123){\rule{1pt}{1pt}}
\put(465,128){\rule{1pt}{1pt}}
\put(465,133){\rule{1pt}{1pt}}
\put(465,138){\rule{1pt}{1pt}}
\put(465,143){\rule{1pt}{1pt}}
\put(465,148){\rule{1pt}{1pt}}
\put(465,153){\rule{1pt}{1pt}}
\put(465,224){\rule{1pt}{1pt}}
\put(465,229){\rule{1pt}{1pt}}
\put(465,234){\rule{1pt}{1pt}}
\put(465,239){\rule{1pt}{1pt}}
\put(465,244){\rule{1pt}{1pt}}
\put(465,249){\rule{1pt}{1pt}}
\put(465,254){\rule{1pt}{1pt}}
\put(465,259){\rule{1pt}{1pt}}
\put(465,265){\rule{1pt}{1pt}}
\put(465,270){\rule{1pt}{1pt}}
\put(465,275){\rule{1pt}{1pt}}
\put(465,351){\rule{1pt}{1pt}}
\put(465,356){\rule{1pt}{1pt}}
\put(465,361){\rule{1pt}{1pt}}
\put(465,366){\rule{1pt}{1pt}}
\put(465,371){\rule{1pt}{1pt}}
\put(465,376){\rule{1pt}{1pt}}
\put(465,381){\rule{1pt}{1pt}}
\put(465,386){\rule{1pt}{1pt}}
\put(465,391){\rule{1pt}{1pt}}
\put(465,396){\rule{1pt}{1pt}}
\put(465,401){\rule{1pt}{1pt}}
\put(465,406){\rule{1pt}{1pt}}
\put(465,472){\rule{1pt}{1pt}}
\put(465,477){\rule{1pt}{1pt}}
\put(465,483){\rule{1pt}{1pt}}
\put(465,488){\rule{1pt}{1pt}}
\put(465,493){\rule{1pt}{1pt}}
\put(465,498){\rule{1pt}{1pt}}
\put(465,503){\rule{1pt}{1pt}}
\put(465,508){\rule{1pt}{1pt}}
\put(465,513){\rule{1pt}{1pt}}
\put(465,518){\rule{1pt}{1pt}}
\put(465,523){\rule{1pt}{1pt}}
\put(465,528){\rule{1pt}{1pt}}
\put(471,92){\rule{1pt}{1pt}}
\put(471,97){\rule{1pt}{1pt}}
\put(471,102){\rule{1pt}{1pt}}
\put(471,107){\rule{1pt}{1pt}}
\put(471,112){\rule{1pt}{1pt}}
\put(471,117){\rule{1pt}{1pt}}
\put(471,123){\rule{1pt}{1pt}}
\put(471,128){\rule{1pt}{1pt}}
\put(471,133){\rule{1pt}{1pt}}
\put(471,138){\rule{1pt}{1pt}}
\put(471,143){\rule{1pt}{1pt}}
\put(471,148){\rule{1pt}{1pt}}
\put(471,153){\rule{1pt}{1pt}}
\put(471,158){\rule{1pt}{1pt}}
\put(471,163){\rule{1pt}{1pt}}
\put(471,214){\rule{1pt}{1pt}}
\put(471,229){\rule{1pt}{1pt}}
\put(471,234){\rule{1pt}{1pt}}
\put(471,239){\rule{1pt}{1pt}}
\put(471,244){\rule{1pt}{1pt}}
\put(471,249){\rule{1pt}{1pt}}
\put(471,254){\rule{1pt}{1pt}}
\put(471,259){\rule{1pt}{1pt}}
\put(471,265){\rule{1pt}{1pt}}
\put(471,270){\rule{1pt}{1pt}}
\put(471,275){\rule{1pt}{1pt}}
\put(471,310){\rule{1pt}{1pt}}
\put(471,341){\rule{1pt}{1pt}}
\put(471,346){\rule{1pt}{1pt}}
\put(471,351){\rule{1pt}{1pt}}
\put(471,356){\rule{1pt}{1pt}}
\put(471,361){\rule{1pt}{1pt}}
\put(471,366){\rule{1pt}{1pt}}
\put(471,371){\rule{1pt}{1pt}}
\put(471,376){\rule{1pt}{1pt}}
\put(471,381){\rule{1pt}{1pt}}
\put(471,386){\rule{1pt}{1pt}}
\put(471,391){\rule{1pt}{1pt}}
\put(471,396){\rule{1pt}{1pt}}
\put(471,401){\rule{1pt}{1pt}}
\put(471,406){\rule{1pt}{1pt}}
\put(471,432){\rule{1pt}{1pt}}
\put(471,467){\rule{1pt}{1pt}}
\put(471,472){\rule{1pt}{1pt}}
\put(471,477){\rule{1pt}{1pt}}
\put(471,483){\rule{1pt}{1pt}}
\put(471,488){\rule{1pt}{1pt}}
\put(471,493){\rule{1pt}{1pt}}
\put(471,498){\rule{1pt}{1pt}}
\put(471,503){\rule{1pt}{1pt}}
\put(471,508){\rule{1pt}{1pt}}
\put(471,513){\rule{1pt}{1pt}}
\put(471,518){\rule{1pt}{1pt}}
\put(471,523){\rule{1pt}{1pt}}
\put(471,528){\rule{1pt}{1pt}}
\put(477,92){\rule{1pt}{1pt}}
\put(477,97){\rule{1pt}{1pt}}
\put(477,102){\rule{1pt}{1pt}}
\put(477,107){\rule{1pt}{1pt}}
\put(477,112){\rule{1pt}{1pt}}
\put(477,117){\rule{1pt}{1pt}}
\put(477,123){\rule{1pt}{1pt}}
\put(477,128){\rule{1pt}{1pt}}
\put(477,133){\rule{1pt}{1pt}}
\put(477,138){\rule{1pt}{1pt}}
\put(477,143){\rule{1pt}{1pt}}
\put(477,148){\rule{1pt}{1pt}}
\put(477,153){\rule{1pt}{1pt}}
\put(477,158){\rule{1pt}{1pt}}
\put(477,163){\rule{1pt}{1pt}}
\put(477,229){\rule{1pt}{1pt}}
\put(477,234){\rule{1pt}{1pt}}
\put(477,239){\rule{1pt}{1pt}}
\put(477,244){\rule{1pt}{1pt}}
\put(477,249){\rule{1pt}{1pt}}
\put(477,254){\rule{1pt}{1pt}}
\put(477,259){\rule{1pt}{1pt}}
\put(477,265){\rule{1pt}{1pt}}
\put(477,270){\rule{1pt}{1pt}}
\put(477,275){\rule{1pt}{1pt}}
\put(477,341){\rule{1pt}{1pt}}
\put(477,346){\rule{1pt}{1pt}}
\put(477,351){\rule{1pt}{1pt}}
\put(477,356){\rule{1pt}{1pt}}
\put(477,361){\rule{1pt}{1pt}}
\put(477,366){\rule{1pt}{1pt}}
\put(477,371){\rule{1pt}{1pt}}
\put(477,376){\rule{1pt}{1pt}}
\put(477,381){\rule{1pt}{1pt}}
\put(477,386){\rule{1pt}{1pt}}
\put(477,391){\rule{1pt}{1pt}}
\put(477,396){\rule{1pt}{1pt}}
\put(477,401){\rule{1pt}{1pt}}
\put(477,406){\rule{1pt}{1pt}}
\put(477,472){\rule{1pt}{1pt}}
\put(477,477){\rule{1pt}{1pt}}
\put(477,483){\rule{1pt}{1pt}}
\put(477,488){\rule{1pt}{1pt}}
\put(477,493){\rule{1pt}{1pt}}
\put(477,498){\rule{1pt}{1pt}}
\put(477,503){\rule{1pt}{1pt}}
\put(477,508){\rule{1pt}{1pt}}
\put(477,513){\rule{1pt}{1pt}}
\put(477,518){\rule{1pt}{1pt}}
\put(477,523){\rule{1pt}{1pt}}
\put(477,528){\rule{1pt}{1pt}}
\put(477,533){\rule{1pt}{1pt}}
\put(482,97){\rule{1pt}{1pt}}
\put(482,102){\rule{1pt}{1pt}}
\put(482,107){\rule{1pt}{1pt}}
\put(482,112){\rule{1pt}{1pt}}
\put(482,117){\rule{1pt}{1pt}}
\put(482,123){\rule{1pt}{1pt}}
\put(482,128){\rule{1pt}{1pt}}
\put(482,133){\rule{1pt}{1pt}}
\put(482,138){\rule{1pt}{1pt}}
\put(482,143){\rule{1pt}{1pt}}
\put(482,148){\rule{1pt}{1pt}}
\put(482,153){\rule{1pt}{1pt}}
\put(482,158){\rule{1pt}{1pt}}
\put(482,163){\rule{1pt}{1pt}}
\put(482,229){\rule{1pt}{1pt}}
\put(482,234){\rule{1pt}{1pt}}
\put(482,239){\rule{1pt}{1pt}}
\put(482,244){\rule{1pt}{1pt}}
\put(482,249){\rule{1pt}{1pt}}
\put(482,254){\rule{1pt}{1pt}}
\put(482,259){\rule{1pt}{1pt}}
\put(482,265){\rule{1pt}{1pt}}
\put(482,270){\rule{1pt}{1pt}}
\put(482,341){\rule{1pt}{1pt}}
\put(482,346){\rule{1pt}{1pt}}
\put(482,351){\rule{1pt}{1pt}}
\put(482,356){\rule{1pt}{1pt}}
\put(482,361){\rule{1pt}{1pt}}
\put(482,366){\rule{1pt}{1pt}}
\put(482,371){\rule{1pt}{1pt}}
\put(482,376){\rule{1pt}{1pt}}
\put(482,381){\rule{1pt}{1pt}}
\put(482,386){\rule{1pt}{1pt}}
\put(482,391){\rule{1pt}{1pt}}
\put(482,396){\rule{1pt}{1pt}}
\put(482,401){\rule{1pt}{1pt}}
\put(482,406){\rule{1pt}{1pt}}
\put(482,472){\rule{1pt}{1pt}}
\put(482,477){\rule{1pt}{1pt}}
\put(482,483){\rule{1pt}{1pt}}
\put(482,488){\rule{1pt}{1pt}}
\put(482,493){\rule{1pt}{1pt}}
\put(482,498){\rule{1pt}{1pt}}
\put(482,503){\rule{1pt}{1pt}}
\put(482,508){\rule{1pt}{1pt}}
\put(482,513){\rule{1pt}{1pt}}
\put(482,518){\rule{1pt}{1pt}}
\put(482,523){\rule{1pt}{1pt}}
\put(482,528){\rule{1pt}{1pt}}
\put(482,533){\rule{1pt}{1pt}}
\put(488,97){\rule{1pt}{1pt}}
\put(488,102){\rule{1pt}{1pt}}
\put(488,107){\rule{1pt}{1pt}}
\put(488,112){\rule{1pt}{1pt}}
\put(488,117){\rule{1pt}{1pt}}
\put(488,123){\rule{1pt}{1pt}}
\put(488,128){\rule{1pt}{1pt}}
\put(488,133){\rule{1pt}{1pt}}
\put(488,138){\rule{1pt}{1pt}}
\put(488,143){\rule{1pt}{1pt}}
\put(488,148){\rule{1pt}{1pt}}
\put(488,153){\rule{1pt}{1pt}}
\put(488,158){\rule{1pt}{1pt}}
\put(488,163){\rule{1pt}{1pt}}
\put(488,168){\rule{1pt}{1pt}}
\put(488,173){\rule{1pt}{1pt}}
\put(488,178){\rule{1pt}{1pt}}
\put(488,229){\rule{1pt}{1pt}}
\put(488,234){\rule{1pt}{1pt}}
\put(488,239){\rule{1pt}{1pt}}
\put(488,244){\rule{1pt}{1pt}}
\put(488,249){\rule{1pt}{1pt}}
\put(488,254){\rule{1pt}{1pt}}
\put(488,259){\rule{1pt}{1pt}}
\put(488,265){\rule{1pt}{1pt}}
\put(488,270){\rule{1pt}{1pt}}
\put(488,275){\rule{1pt}{1pt}}
\put(488,341){\rule{1pt}{1pt}}
\put(488,346){\rule{1pt}{1pt}}
\put(488,351){\rule{1pt}{1pt}}
\put(488,356){\rule{1pt}{1pt}}
\put(488,361){\rule{1pt}{1pt}}
\put(488,366){\rule{1pt}{1pt}}
\put(488,371){\rule{1pt}{1pt}}
\put(488,376){\rule{1pt}{1pt}}
\put(488,381){\rule{1pt}{1pt}}
\put(488,386){\rule{1pt}{1pt}}
\put(488,391){\rule{1pt}{1pt}}
\put(488,396){\rule{1pt}{1pt}}
\put(488,401){\rule{1pt}{1pt}}
\put(488,406){\rule{1pt}{1pt}}
\put(488,472){\rule{1pt}{1pt}}
\put(488,477){\rule{1pt}{1pt}}
\put(488,483){\rule{1pt}{1pt}}
\put(488,488){\rule{1pt}{1pt}}
\put(488,493){\rule{1pt}{1pt}}
\put(488,498){\rule{1pt}{1pt}}
\put(488,503){\rule{1pt}{1pt}}
\put(488,508){\rule{1pt}{1pt}}
\put(488,513){\rule{1pt}{1pt}}
\put(488,518){\rule{1pt}{1pt}}
\put(488,523){\rule{1pt}{1pt}}
\put(488,533){\rule{1pt}{1pt}}
\put(493,97){\rule{1pt}{1pt}}
\put(493,102){\rule{1pt}{1pt}}
\put(493,107){\rule{1pt}{1pt}}
\put(493,112){\rule{1pt}{1pt}}
\put(493,117){\rule{1pt}{1pt}}
\put(493,123){\rule{1pt}{1pt}}
\put(493,128){\rule{1pt}{1pt}}
\put(493,133){\rule{1pt}{1pt}}
\put(493,138){\rule{1pt}{1pt}}
\put(493,143){\rule{1pt}{1pt}}
\put(493,148){\rule{1pt}{1pt}}
\put(493,153){\rule{1pt}{1pt}}
\put(493,158){\rule{1pt}{1pt}}
\put(493,224){\rule{1pt}{1pt}}
\put(493,229){\rule{1pt}{1pt}}
\put(493,234){\rule{1pt}{1pt}}
\put(493,239){\rule{1pt}{1pt}}
\put(493,244){\rule{1pt}{1pt}}
\put(493,249){\rule{1pt}{1pt}}
\put(493,254){\rule{1pt}{1pt}}
\put(493,259){\rule{1pt}{1pt}}
\put(493,265){\rule{1pt}{1pt}}
\put(493,270){\rule{1pt}{1pt}}
\put(493,275){\rule{1pt}{1pt}}
\put(493,341){\rule{1pt}{1pt}}
\put(493,346){\rule{1pt}{1pt}}
\put(493,351){\rule{1pt}{1pt}}
\put(493,356){\rule{1pt}{1pt}}
\put(493,361){\rule{1pt}{1pt}}
\put(493,366){\rule{1pt}{1pt}}
\put(493,371){\rule{1pt}{1pt}}
\put(493,376){\rule{1pt}{1pt}}
\put(493,381){\rule{1pt}{1pt}}
\put(493,386){\rule{1pt}{1pt}}
\put(493,391){\rule{1pt}{1pt}}
\put(493,396){\rule{1pt}{1pt}}
\put(493,401){\rule{1pt}{1pt}}
\put(493,472){\rule{1pt}{1pt}}
\put(493,477){\rule{1pt}{1pt}}
\put(493,483){\rule{1pt}{1pt}}
\put(493,488){\rule{1pt}{1pt}}
\put(493,493){\rule{1pt}{1pt}}
\put(493,498){\rule{1pt}{1pt}}
\put(493,503){\rule{1pt}{1pt}}
\put(493,508){\rule{1pt}{1pt}}
\put(493,513){\rule{1pt}{1pt}}
\put(493,518){\rule{1pt}{1pt}}
\put(493,523){\rule{1pt}{1pt}}
\put(493,533){\rule{1pt}{1pt}}
\put(499,102){\rule{1pt}{1pt}}
\put(499,107){\rule{1pt}{1pt}}
\put(499,112){\rule{1pt}{1pt}}
\put(499,117){\rule{1pt}{1pt}}
\put(499,123){\rule{1pt}{1pt}}
\put(499,128){\rule{1pt}{1pt}}
\put(499,133){\rule{1pt}{1pt}}
\put(499,138){\rule{1pt}{1pt}}
\put(499,143){\rule{1pt}{1pt}}
\put(499,148){\rule{1pt}{1pt}}
\put(499,153){\rule{1pt}{1pt}}
\put(499,158){\rule{1pt}{1pt}}
\put(499,224){\rule{1pt}{1pt}}
\put(499,229){\rule{1pt}{1pt}}
\put(499,234){\rule{1pt}{1pt}}
\put(499,239){\rule{1pt}{1pt}}
\put(499,244){\rule{1pt}{1pt}}
\put(499,249){\rule{1pt}{1pt}}
\put(499,254){\rule{1pt}{1pt}}
\put(499,259){\rule{1pt}{1pt}}
\put(499,265){\rule{1pt}{1pt}}
\put(499,270){\rule{1pt}{1pt}}
\put(499,275){\rule{1pt}{1pt}}
\put(499,341){\rule{1pt}{1pt}}
\put(499,346){\rule{1pt}{1pt}}
\put(499,351){\rule{1pt}{1pt}}
\put(499,356){\rule{1pt}{1pt}}
\put(499,366){\rule{1pt}{1pt}}
\put(499,371){\rule{1pt}{1pt}}
\put(499,376){\rule{1pt}{1pt}}
\put(499,381){\rule{1pt}{1pt}}
\put(499,386){\rule{1pt}{1pt}}
\put(499,391){\rule{1pt}{1pt}}
\put(499,396){\rule{1pt}{1pt}}
\put(499,401){\rule{1pt}{1pt}}
\put(499,472){\rule{1pt}{1pt}}
\put(499,477){\rule{1pt}{1pt}}
\put(499,483){\rule{1pt}{1pt}}
\put(499,488){\rule{1pt}{1pt}}
\put(499,493){\rule{1pt}{1pt}}
\put(499,498){\rule{1pt}{1pt}}
\put(499,503){\rule{1pt}{1pt}}
\put(499,508){\rule{1pt}{1pt}}
\put(499,513){\rule{1pt}{1pt}}
\put(499,518){\rule{1pt}{1pt}}
\put(499,523){\rule{1pt}{1pt}}
\put(505,92){\rule{1pt}{1pt}}
\put(505,97){\rule{1pt}{1pt}}
\put(505,102){\rule{1pt}{1pt}}
\put(505,107){\rule{1pt}{1pt}}
\put(505,112){\rule{1pt}{1pt}}
\put(505,117){\rule{1pt}{1pt}}
\put(505,123){\rule{1pt}{1pt}}
\put(505,128){\rule{1pt}{1pt}}
\put(505,133){\rule{1pt}{1pt}}
\put(505,138){\rule{1pt}{1pt}}
\put(505,143){\rule{1pt}{1pt}}
\put(505,148){\rule{1pt}{1pt}}
\put(505,153){\rule{1pt}{1pt}}
\put(505,158){\rule{1pt}{1pt}}
\put(505,219){\rule{1pt}{1pt}}
\put(505,224){\rule{1pt}{1pt}}
\put(505,229){\rule{1pt}{1pt}}
\put(505,234){\rule{1pt}{1pt}}
\put(505,239){\rule{1pt}{1pt}}
\put(505,244){\rule{1pt}{1pt}}
\put(505,249){\rule{1pt}{1pt}}
\put(505,254){\rule{1pt}{1pt}}
\put(505,259){\rule{1pt}{1pt}}
\put(505,265){\rule{1pt}{1pt}}
\put(505,270){\rule{1pt}{1pt}}
\put(505,275){\rule{1pt}{1pt}}
\put(505,280){\rule{1pt}{1pt}}
\put(505,346){\rule{1pt}{1pt}}
\put(505,351){\rule{1pt}{1pt}}
\put(505,356){\rule{1pt}{1pt}}
\put(505,361){\rule{1pt}{1pt}}
\put(505,366){\rule{1pt}{1pt}}
\put(505,371){\rule{1pt}{1pt}}
\put(505,376){\rule{1pt}{1pt}}
\put(505,381){\rule{1pt}{1pt}}
\put(505,386){\rule{1pt}{1pt}}
\put(505,391){\rule{1pt}{1pt}}
\put(505,396){\rule{1pt}{1pt}}
\put(505,401){\rule{1pt}{1pt}}
\put(505,472){\rule{1pt}{1pt}}
\put(505,477){\rule{1pt}{1pt}}
\put(505,483){\rule{1pt}{1pt}}
\put(505,488){\rule{1pt}{1pt}}
\put(505,493){\rule{1pt}{1pt}}
\put(505,498){\rule{1pt}{1pt}}
\put(505,503){\rule{1pt}{1pt}}
\put(505,508){\rule{1pt}{1pt}}
\put(505,513){\rule{1pt}{1pt}}
\put(505,523){\rule{1pt}{1pt}}
\put(510,92){\rule{1pt}{1pt}}
\put(510,97){\rule{1pt}{1pt}}
\put(510,102){\rule{1pt}{1pt}}
\put(510,107){\rule{1pt}{1pt}}
\put(510,112){\rule{1pt}{1pt}}
\put(510,117){\rule{1pt}{1pt}}
\put(510,123){\rule{1pt}{1pt}}
\put(510,128){\rule{1pt}{1pt}}
\put(510,133){\rule{1pt}{1pt}}
\put(510,138){\rule{1pt}{1pt}}
\put(510,143){\rule{1pt}{1pt}}
\put(510,148){\rule{1pt}{1pt}}
\put(510,153){\rule{1pt}{1pt}}
\put(510,158){\rule{1pt}{1pt}}
\put(510,219){\rule{1pt}{1pt}}
\put(510,224){\rule{1pt}{1pt}}
\put(510,229){\rule{1pt}{1pt}}
\put(510,234){\rule{1pt}{1pt}}
\put(510,239){\rule{1pt}{1pt}}
\put(510,244){\rule{1pt}{1pt}}
\put(510,249){\rule{1pt}{1pt}}
\put(510,254){\rule{1pt}{1pt}}
\put(510,259){\rule{1pt}{1pt}}
\put(510,265){\rule{1pt}{1pt}}
\put(510,270){\rule{1pt}{1pt}}
\put(510,275){\rule{1pt}{1pt}}
\put(510,280){\rule{1pt}{1pt}}
\put(510,346){\rule{1pt}{1pt}}
\put(510,351){\rule{1pt}{1pt}}
\put(510,356){\rule{1pt}{1pt}}
\put(510,361){\rule{1pt}{1pt}}
\put(510,366){\rule{1pt}{1pt}}
\put(510,371){\rule{1pt}{1pt}}
\put(510,376){\rule{1pt}{1pt}}
\put(510,381){\rule{1pt}{1pt}}
\put(510,386){\rule{1pt}{1pt}}
\put(510,391){\rule{1pt}{1pt}}
\put(510,396){\rule{1pt}{1pt}}
\put(510,401){\rule{1pt}{1pt}}
\put(510,472){\rule{1pt}{1pt}}
\put(510,477){\rule{1pt}{1pt}}
\put(510,483){\rule{1pt}{1pt}}
\put(510,488){\rule{1pt}{1pt}}
\put(510,493){\rule{1pt}{1pt}}
\put(510,498){\rule{1pt}{1pt}}
\put(510,503){\rule{1pt}{1pt}}
\put(510,508){\rule{1pt}{1pt}}
\put(510,513){\rule{1pt}{1pt}}
\put(510,518){\rule{1pt}{1pt}}
\put(510,523){\rule{1pt}{1pt}}
\put(510,589){\rule{1pt}{1pt}}
\put(516,87){\rule{1pt}{1pt}}
\put(516,92){\rule{1pt}{1pt}}
\put(516,97){\rule{1pt}{1pt}}
\put(516,102){\rule{1pt}{1pt}}
\put(516,107){\rule{1pt}{1pt}}
\put(516,112){\rule{1pt}{1pt}}
\put(516,117){\rule{1pt}{1pt}}
\put(516,123){\rule{1pt}{1pt}}
\put(516,128){\rule{1pt}{1pt}}
\put(516,133){\rule{1pt}{1pt}}
\put(516,138){\rule{1pt}{1pt}}
\put(516,143){\rule{1pt}{1pt}}
\put(516,148){\rule{1pt}{1pt}}
\put(516,153){\rule{1pt}{1pt}}
\put(516,158){\rule{1pt}{1pt}}
\put(516,163){\rule{1pt}{1pt}}
\put(516,219){\rule{1pt}{1pt}}
\put(516,224){\rule{1pt}{1pt}}
\put(516,229){\rule{1pt}{1pt}}
\put(516,234){\rule{1pt}{1pt}}
\put(516,239){\rule{1pt}{1pt}}
\put(516,244){\rule{1pt}{1pt}}
\put(516,249){\rule{1pt}{1pt}}
\put(516,254){\rule{1pt}{1pt}}
\put(516,259){\rule{1pt}{1pt}}
\put(516,265){\rule{1pt}{1pt}}
\put(516,270){\rule{1pt}{1pt}}
\put(516,275){\rule{1pt}{1pt}}
\put(516,280){\rule{1pt}{1pt}}
\put(516,346){\rule{1pt}{1pt}}
\put(516,351){\rule{1pt}{1pt}}
\put(516,356){\rule{1pt}{1pt}}
\put(516,361){\rule{1pt}{1pt}}
\put(516,366){\rule{1pt}{1pt}}
\put(516,371){\rule{1pt}{1pt}}
\put(516,376){\rule{1pt}{1pt}}
\put(516,381){\rule{1pt}{1pt}}
\put(516,386){\rule{1pt}{1pt}}
\put(516,391){\rule{1pt}{1pt}}
\put(516,396){\rule{1pt}{1pt}}
\put(516,401){\rule{1pt}{1pt}}
\put(516,472){\rule{1pt}{1pt}}
\put(516,477){\rule{1pt}{1pt}}
\put(516,483){\rule{1pt}{1pt}}
\put(516,488){\rule{1pt}{1pt}}
\put(516,493){\rule{1pt}{1pt}}
\put(516,498){\rule{1pt}{1pt}}
\put(516,503){\rule{1pt}{1pt}}
\put(516,508){\rule{1pt}{1pt}}
\put(516,513){\rule{1pt}{1pt}}
\put(516,518){\rule{1pt}{1pt}}
\put(516,523){\rule{1pt}{1pt}}
\put(516,528){\rule{1pt}{1pt}}
\put(516,589){\rule{1pt}{1pt}}
\put(521,87){\rule{1pt}{1pt}}
\put(521,92){\rule{1pt}{1pt}}
\put(521,97){\rule{1pt}{1pt}}
\put(521,102){\rule{1pt}{1pt}}
\put(521,107){\rule{1pt}{1pt}}
\put(521,112){\rule{1pt}{1pt}}
\put(521,117){\rule{1pt}{1pt}}
\put(521,123){\rule{1pt}{1pt}}
\put(521,128){\rule{1pt}{1pt}}
\put(521,133){\rule{1pt}{1pt}}
\put(521,138){\rule{1pt}{1pt}}
\put(521,143){\rule{1pt}{1pt}}
\put(521,148){\rule{1pt}{1pt}}
\put(521,153){\rule{1pt}{1pt}}
\put(521,158){\rule{1pt}{1pt}}
\put(521,163){\rule{1pt}{1pt}}
\put(521,219){\rule{1pt}{1pt}}
\put(521,224){\rule{1pt}{1pt}}
\put(521,229){\rule{1pt}{1pt}}
\put(521,234){\rule{1pt}{1pt}}
\put(521,239){\rule{1pt}{1pt}}
\put(521,244){\rule{1pt}{1pt}}
\put(521,249){\rule{1pt}{1pt}}
\put(521,254){\rule{1pt}{1pt}}
\put(521,259){\rule{1pt}{1pt}}
\put(521,265){\rule{1pt}{1pt}}
\put(521,270){\rule{1pt}{1pt}}
\put(521,275){\rule{1pt}{1pt}}
\put(521,280){\rule{1pt}{1pt}}
\put(521,346){\rule{1pt}{1pt}}
\put(521,351){\rule{1pt}{1pt}}
\put(521,356){\rule{1pt}{1pt}}
\put(521,361){\rule{1pt}{1pt}}
\put(521,366){\rule{1pt}{1pt}}
\put(521,371){\rule{1pt}{1pt}}
\put(521,376){\rule{1pt}{1pt}}
\put(521,381){\rule{1pt}{1pt}}
\put(521,386){\rule{1pt}{1pt}}
\put(521,391){\rule{1pt}{1pt}}
\put(521,396){\rule{1pt}{1pt}}
\put(521,401){\rule{1pt}{1pt}}
\put(521,477){\rule{1pt}{1pt}}
\put(521,483){\rule{1pt}{1pt}}
\put(521,488){\rule{1pt}{1pt}}
\put(521,493){\rule{1pt}{1pt}}
\put(521,498){\rule{1pt}{1pt}}
\put(521,503){\rule{1pt}{1pt}}
\put(521,508){\rule{1pt}{1pt}}
\put(521,513){\rule{1pt}{1pt}}
\put(521,518){\rule{1pt}{1pt}}
\put(521,523){\rule{1pt}{1pt}}
\put(521,528){\rule{1pt}{1pt}}
\put(521,589){\rule{1pt}{1pt}}
\put(527,87){\rule{1pt}{1pt}}
\put(527,92){\rule{1pt}{1pt}}
\put(527,97){\rule{1pt}{1pt}}
\put(527,102){\rule{1pt}{1pt}}
\put(527,107){\rule{1pt}{1pt}}
\put(527,112){\rule{1pt}{1pt}}
\put(527,117){\rule{1pt}{1pt}}
\put(527,123){\rule{1pt}{1pt}}
\put(527,128){\rule{1pt}{1pt}}
\put(527,133){\rule{1pt}{1pt}}
\put(527,138){\rule{1pt}{1pt}}
\put(527,143){\rule{1pt}{1pt}}
\put(527,148){\rule{1pt}{1pt}}
\put(527,153){\rule{1pt}{1pt}}
\put(527,224){\rule{1pt}{1pt}}
\put(527,229){\rule{1pt}{1pt}}
\put(527,234){\rule{1pt}{1pt}}
\put(527,239){\rule{1pt}{1pt}}
\put(527,244){\rule{1pt}{1pt}}
\put(527,249){\rule{1pt}{1pt}}
\put(527,254){\rule{1pt}{1pt}}
\put(527,259){\rule{1pt}{1pt}}
\put(527,265){\rule{1pt}{1pt}}
\put(527,270){\rule{1pt}{1pt}}
\put(527,275){\rule{1pt}{1pt}}
\put(527,280){\rule{1pt}{1pt}}
\put(527,346){\rule{1pt}{1pt}}
\put(527,351){\rule{1pt}{1pt}}
\put(527,356){\rule{1pt}{1pt}}
\put(527,361){\rule{1pt}{1pt}}
\put(527,366){\rule{1pt}{1pt}}
\put(527,371){\rule{1pt}{1pt}}
\put(527,376){\rule{1pt}{1pt}}
\put(527,381){\rule{1pt}{1pt}}
\put(527,386){\rule{1pt}{1pt}}
\put(527,391){\rule{1pt}{1pt}}
\put(527,396){\rule{1pt}{1pt}}
\put(527,477){\rule{1pt}{1pt}}
\put(527,483){\rule{1pt}{1pt}}
\put(527,488){\rule{1pt}{1pt}}
\put(527,493){\rule{1pt}{1pt}}
\put(527,498){\rule{1pt}{1pt}}
\put(527,503){\rule{1pt}{1pt}}
\put(527,508){\rule{1pt}{1pt}}
\put(527,513){\rule{1pt}{1pt}}
\put(527,518){\rule{1pt}{1pt}}
\put(527,589){\rule{1pt}{1pt}}
\put(532,87){\rule{1pt}{1pt}}
\put(532,92){\rule{1pt}{1pt}}
\put(532,97){\rule{1pt}{1pt}}
\put(532,102){\rule{1pt}{1pt}}
\put(532,107){\rule{1pt}{1pt}}
\put(532,112){\rule{1pt}{1pt}}
\put(532,117){\rule{1pt}{1pt}}
\put(532,123){\rule{1pt}{1pt}}
\put(532,128){\rule{1pt}{1pt}}
\put(532,133){\rule{1pt}{1pt}}
\put(532,138){\rule{1pt}{1pt}}
\put(532,143){\rule{1pt}{1pt}}
\put(532,148){\rule{1pt}{1pt}}
\put(532,153){\rule{1pt}{1pt}}
\put(532,158){\rule{1pt}{1pt}}
\put(532,224){\rule{1pt}{1pt}}
\put(532,229){\rule{1pt}{1pt}}
\put(532,234){\rule{1pt}{1pt}}
\put(532,239){\rule{1pt}{1pt}}
\put(532,244){\rule{1pt}{1pt}}
\put(532,249){\rule{1pt}{1pt}}
\put(532,254){\rule{1pt}{1pt}}
\put(532,259){\rule{1pt}{1pt}}
\put(532,265){\rule{1pt}{1pt}}
\put(532,270){\rule{1pt}{1pt}}
\put(532,275){\rule{1pt}{1pt}}
\put(532,280){\rule{1pt}{1pt}}
\put(532,346){\rule{1pt}{1pt}}
\put(532,351){\rule{1pt}{1pt}}
\put(532,356){\rule{1pt}{1pt}}
\put(532,361){\rule{1pt}{1pt}}
\put(532,366){\rule{1pt}{1pt}}
\put(532,371){\rule{1pt}{1pt}}
\put(532,376){\rule{1pt}{1pt}}
\put(532,381){\rule{1pt}{1pt}}
\put(532,386){\rule{1pt}{1pt}}
\put(532,391){\rule{1pt}{1pt}}
\put(532,396){\rule{1pt}{1pt}}
\put(532,477){\rule{1pt}{1pt}}
\put(532,483){\rule{1pt}{1pt}}
\put(532,488){\rule{1pt}{1pt}}
\put(532,493){\rule{1pt}{1pt}}
\put(532,498){\rule{1pt}{1pt}}
\put(532,503){\rule{1pt}{1pt}}
\put(532,508){\rule{1pt}{1pt}}
\put(532,513){\rule{1pt}{1pt}}
\put(532,518){\rule{1pt}{1pt}}
\put(532,523){\rule{1pt}{1pt}}
\put(532,589){\rule{1pt}{1pt}}
\put(538,87){\rule{1pt}{1pt}}
\put(538,92){\rule{1pt}{1pt}}
\put(538,97){\rule{1pt}{1pt}}
\put(538,102){\rule{1pt}{1pt}}
\put(538,107){\rule{1pt}{1pt}}
\put(538,112){\rule{1pt}{1pt}}
\put(538,117){\rule{1pt}{1pt}}
\put(538,123){\rule{1pt}{1pt}}
\put(538,128){\rule{1pt}{1pt}}
\put(538,133){\rule{1pt}{1pt}}
\put(538,138){\rule{1pt}{1pt}}
\put(538,143){\rule{1pt}{1pt}}
\put(538,148){\rule{1pt}{1pt}}
\put(538,153){\rule{1pt}{1pt}}
\put(538,224){\rule{1pt}{1pt}}
\put(538,229){\rule{1pt}{1pt}}
\put(538,234){\rule{1pt}{1pt}}
\put(538,239){\rule{1pt}{1pt}}
\put(538,244){\rule{1pt}{1pt}}
\put(538,249){\rule{1pt}{1pt}}
\put(538,254){\rule{1pt}{1pt}}
\put(538,259){\rule{1pt}{1pt}}
\put(538,265){\rule{1pt}{1pt}}
\put(538,270){\rule{1pt}{1pt}}
\put(538,275){\rule{1pt}{1pt}}
\put(538,280){\rule{1pt}{1pt}}
\put(538,351){\rule{1pt}{1pt}}
\put(538,356){\rule{1pt}{1pt}}
\put(538,361){\rule{1pt}{1pt}}
\put(538,366){\rule{1pt}{1pt}}
\put(538,371){\rule{1pt}{1pt}}
\put(538,376){\rule{1pt}{1pt}}
\put(538,381){\rule{1pt}{1pt}}
\put(538,386){\rule{1pt}{1pt}}
\put(538,391){\rule{1pt}{1pt}}
\put(538,396){\rule{1pt}{1pt}}
\put(538,472){\rule{1pt}{1pt}}
\put(538,477){\rule{1pt}{1pt}}
\put(538,483){\rule{1pt}{1pt}}
\put(538,488){\rule{1pt}{1pt}}
\put(538,493){\rule{1pt}{1pt}}
\put(538,498){\rule{1pt}{1pt}}
\put(538,503){\rule{1pt}{1pt}}
\put(538,508){\rule{1pt}{1pt}}
\put(538,513){\rule{1pt}{1pt}}
\put(538,518){\rule{1pt}{1pt}}
\put(538,523){\rule{1pt}{1pt}}
\put(544,87){\rule{1pt}{1pt}}
\put(544,92){\rule{1pt}{1pt}}
\put(544,97){\rule{1pt}{1pt}}
\put(544,102){\rule{1pt}{1pt}}
\put(544,107){\rule{1pt}{1pt}}
\put(544,112){\rule{1pt}{1pt}}
\put(544,117){\rule{1pt}{1pt}}
\put(544,123){\rule{1pt}{1pt}}
\put(544,128){\rule{1pt}{1pt}}
\put(544,133){\rule{1pt}{1pt}}
\put(544,138){\rule{1pt}{1pt}}
\put(544,143){\rule{1pt}{1pt}}
\put(544,148){\rule{1pt}{1pt}}
\put(544,153){\rule{1pt}{1pt}}
\put(544,229){\rule{1pt}{1pt}}
\put(544,239){\rule{1pt}{1pt}}
\put(544,244){\rule{1pt}{1pt}}
\put(544,249){\rule{1pt}{1pt}}
\put(544,254){\rule{1pt}{1pt}}
\put(544,259){\rule{1pt}{1pt}}
\put(544,265){\rule{1pt}{1pt}}
\put(544,270){\rule{1pt}{1pt}}
\put(544,275){\rule{1pt}{1pt}}
\put(544,280){\rule{1pt}{1pt}}
\put(544,285){\rule{1pt}{1pt}}
\put(544,351){\rule{1pt}{1pt}}
\put(544,356){\rule{1pt}{1pt}}
\put(544,361){\rule{1pt}{1pt}}
\put(544,366){\rule{1pt}{1pt}}
\put(544,371){\rule{1pt}{1pt}}
\put(544,376){\rule{1pt}{1pt}}
\put(544,381){\rule{1pt}{1pt}}
\put(544,386){\rule{1pt}{1pt}}
\put(544,391){\rule{1pt}{1pt}}
\put(544,396){\rule{1pt}{1pt}}
\put(544,477){\rule{1pt}{1pt}}
\put(544,483){\rule{1pt}{1pt}}
\put(544,488){\rule{1pt}{1pt}}
\put(544,493){\rule{1pt}{1pt}}
\put(544,498){\rule{1pt}{1pt}}
\put(544,503){\rule{1pt}{1pt}}
\put(544,508){\rule{1pt}{1pt}}
\put(544,513){\rule{1pt}{1pt}}
\put(544,518){\rule{1pt}{1pt}}
\put(544,523){\rule{1pt}{1pt}}
\put(549,87){\rule{1pt}{1pt}}
\put(549,92){\rule{1pt}{1pt}}
\put(549,97){\rule{1pt}{1pt}}
\put(549,102){\rule{1pt}{1pt}}
\put(549,107){\rule{1pt}{1pt}}
\put(549,112){\rule{1pt}{1pt}}
\put(549,117){\rule{1pt}{1pt}}
\put(549,123){\rule{1pt}{1pt}}
\put(549,128){\rule{1pt}{1pt}}
\put(549,133){\rule{1pt}{1pt}}
\put(549,138){\rule{1pt}{1pt}}
\put(549,143){\rule{1pt}{1pt}}
\put(549,148){\rule{1pt}{1pt}}
\put(549,153){\rule{1pt}{1pt}}
\put(549,158){\rule{1pt}{1pt}}
\put(549,163){\rule{1pt}{1pt}}
\put(549,224){\rule{1pt}{1pt}}
\put(549,229){\rule{1pt}{1pt}}
\put(549,234){\rule{1pt}{1pt}}
\put(549,239){\rule{1pt}{1pt}}
\put(549,244){\rule{1pt}{1pt}}
\put(549,249){\rule{1pt}{1pt}}
\put(549,254){\rule{1pt}{1pt}}
\put(549,259){\rule{1pt}{1pt}}
\put(549,265){\rule{1pt}{1pt}}
\put(549,270){\rule{1pt}{1pt}}
\put(549,275){\rule{1pt}{1pt}}
\put(549,280){\rule{1pt}{1pt}}
\put(549,330){\rule{1pt}{1pt}}
\put(549,351){\rule{1pt}{1pt}}
\put(549,356){\rule{1pt}{1pt}}
\put(549,361){\rule{1pt}{1pt}}
\put(549,366){\rule{1pt}{1pt}}
\put(549,371){\rule{1pt}{1pt}}
\put(549,376){\rule{1pt}{1pt}}
\put(549,381){\rule{1pt}{1pt}}
\put(549,386){\rule{1pt}{1pt}}
\put(549,391){\rule{1pt}{1pt}}
\put(549,396){\rule{1pt}{1pt}}
\put(549,477){\rule{1pt}{1pt}}
\put(549,483){\rule{1pt}{1pt}}
\put(549,488){\rule{1pt}{1pt}}
\put(549,493){\rule{1pt}{1pt}}
\put(549,498){\rule{1pt}{1pt}}
\put(549,503){\rule{1pt}{1pt}}
\put(549,508){\rule{1pt}{1pt}}
\put(549,513){\rule{1pt}{1pt}}
\put(549,518){\rule{1pt}{1pt}}
\put(549,523){\rule{1pt}{1pt}}
\put(549,528){\rule{1pt}{1pt}}
\put(555,87){\rule{1pt}{1pt}}
\put(555,92){\rule{1pt}{1pt}}
\put(555,97){\rule{1pt}{1pt}}
\put(555,102){\rule{1pt}{1pt}}
\put(555,107){\rule{1pt}{1pt}}
\put(555,112){\rule{1pt}{1pt}}
\put(555,117){\rule{1pt}{1pt}}
\put(555,123){\rule{1pt}{1pt}}
\put(555,128){\rule{1pt}{1pt}}
\put(555,133){\rule{1pt}{1pt}}
\put(555,138){\rule{1pt}{1pt}}
\put(555,143){\rule{1pt}{1pt}}
\put(555,148){\rule{1pt}{1pt}}
\put(555,153){\rule{1pt}{1pt}}
\put(555,158){\rule{1pt}{1pt}}
\put(555,224){\rule{1pt}{1pt}}
\put(555,229){\rule{1pt}{1pt}}
\put(555,234){\rule{1pt}{1pt}}
\put(555,239){\rule{1pt}{1pt}}
\put(555,244){\rule{1pt}{1pt}}
\put(555,249){\rule{1pt}{1pt}}
\put(555,254){\rule{1pt}{1pt}}
\put(555,259){\rule{1pt}{1pt}}
\put(555,265){\rule{1pt}{1pt}}
\put(555,270){\rule{1pt}{1pt}}
\put(555,275){\rule{1pt}{1pt}}
\put(555,280){\rule{1pt}{1pt}}
\put(555,285){\rule{1pt}{1pt}}
\put(555,351){\rule{1pt}{1pt}}
\put(555,356){\rule{1pt}{1pt}}
\put(555,361){\rule{1pt}{1pt}}
\put(555,366){\rule{1pt}{1pt}}
\put(555,371){\rule{1pt}{1pt}}
\put(555,376){\rule{1pt}{1pt}}
\put(555,381){\rule{1pt}{1pt}}
\put(555,386){\rule{1pt}{1pt}}
\put(555,391){\rule{1pt}{1pt}}
\put(555,396){\rule{1pt}{1pt}}
\put(555,406){\rule{1pt}{1pt}}
\put(555,477){\rule{1pt}{1pt}}
\put(555,483){\rule{1pt}{1pt}}
\put(555,488){\rule{1pt}{1pt}}
\put(555,493){\rule{1pt}{1pt}}
\put(555,498){\rule{1pt}{1pt}}
\put(555,503){\rule{1pt}{1pt}}
\put(555,508){\rule{1pt}{1pt}}
\put(555,513){\rule{1pt}{1pt}}
\put(555,518){\rule{1pt}{1pt}}
\put(555,523){\rule{1pt}{1pt}}
\put(555,528){\rule{1pt}{1pt}}
\put(555,533){\rule{1pt}{1pt}}
\put(560,87){\rule{1pt}{1pt}}
\put(560,92){\rule{1pt}{1pt}}
\put(560,97){\rule{1pt}{1pt}}
\put(560,102){\rule{1pt}{1pt}}
\put(560,107){\rule{1pt}{1pt}}
\put(560,112){\rule{1pt}{1pt}}
\put(560,117){\rule{1pt}{1pt}}
\put(560,123){\rule{1pt}{1pt}}
\put(560,128){\rule{1pt}{1pt}}
\put(560,133){\rule{1pt}{1pt}}
\put(560,138){\rule{1pt}{1pt}}
\put(560,143){\rule{1pt}{1pt}}
\put(560,148){\rule{1pt}{1pt}}
\put(560,224){\rule{1pt}{1pt}}
\put(560,229){\rule{1pt}{1pt}}
\put(560,234){\rule{1pt}{1pt}}
\put(560,239){\rule{1pt}{1pt}}
\put(560,244){\rule{1pt}{1pt}}
\put(560,249){\rule{1pt}{1pt}}
\put(560,254){\rule{1pt}{1pt}}
\put(560,259){\rule{1pt}{1pt}}
\put(560,265){\rule{1pt}{1pt}}
\put(560,270){\rule{1pt}{1pt}}
\put(560,275){\rule{1pt}{1pt}}
\put(560,280){\rule{1pt}{1pt}}
\put(560,351){\rule{1pt}{1pt}}
\put(560,356){\rule{1pt}{1pt}}
\put(560,361){\rule{1pt}{1pt}}
\put(560,366){\rule{1pt}{1pt}}
\put(560,371){\rule{1pt}{1pt}}
\put(560,376){\rule{1pt}{1pt}}
\put(560,381){\rule{1pt}{1pt}}
\put(560,386){\rule{1pt}{1pt}}
\put(560,391){\rule{1pt}{1pt}}
\put(560,396){\rule{1pt}{1pt}}
\put(560,477){\rule{1pt}{1pt}}
\put(560,483){\rule{1pt}{1pt}}
\put(560,488){\rule{1pt}{1pt}}
\put(560,493){\rule{1pt}{1pt}}
\put(560,498){\rule{1pt}{1pt}}
\put(560,503){\rule{1pt}{1pt}}
\put(560,508){\rule{1pt}{1pt}}
\put(560,513){\rule{1pt}{1pt}}
\put(560,518){\rule{1pt}{1pt}}
\put(560,523){\rule{1pt}{1pt}}
\put(560,528){\rule{1pt}{1pt}}
\put(560,533){\rule{1pt}{1pt}}
\put(566,87){\rule{1pt}{1pt}}
\put(566,92){\rule{1pt}{1pt}}
\put(566,97){\rule{1pt}{1pt}}
\put(566,102){\rule{1pt}{1pt}}
\put(566,107){\rule{1pt}{1pt}}
\put(566,112){\rule{1pt}{1pt}}
\put(566,117){\rule{1pt}{1pt}}
\put(566,123){\rule{1pt}{1pt}}
\put(566,128){\rule{1pt}{1pt}}
\put(566,133){\rule{1pt}{1pt}}
\put(566,138){\rule{1pt}{1pt}}
\put(566,143){\rule{1pt}{1pt}}
\put(566,148){\rule{1pt}{1pt}}
\put(566,153){\rule{1pt}{1pt}}
\put(566,158){\rule{1pt}{1pt}}
\put(566,163){\rule{1pt}{1pt}}
\put(566,219){\rule{1pt}{1pt}}
\put(566,224){\rule{1pt}{1pt}}
\put(566,229){\rule{1pt}{1pt}}
\put(566,234){\rule{1pt}{1pt}}
\put(566,239){\rule{1pt}{1pt}}
\put(566,244){\rule{1pt}{1pt}}
\put(566,249){\rule{1pt}{1pt}}
\put(566,254){\rule{1pt}{1pt}}
\put(566,259){\rule{1pt}{1pt}}
\put(566,265){\rule{1pt}{1pt}}
\put(566,270){\rule{1pt}{1pt}}
\put(566,275){\rule{1pt}{1pt}}
\put(566,280){\rule{1pt}{1pt}}
\put(566,351){\rule{1pt}{1pt}}
\put(566,356){\rule{1pt}{1pt}}
\put(566,361){\rule{1pt}{1pt}}
\put(566,366){\rule{1pt}{1pt}}
\put(566,371){\rule{1pt}{1pt}}
\put(566,376){\rule{1pt}{1pt}}
\put(566,381){\rule{1pt}{1pt}}
\put(566,386){\rule{1pt}{1pt}}
\put(566,391){\rule{1pt}{1pt}}
\put(566,396){\rule{1pt}{1pt}}
\put(566,477){\rule{1pt}{1pt}}
\put(566,483){\rule{1pt}{1pt}}
\put(566,488){\rule{1pt}{1pt}}
\put(566,493){\rule{1pt}{1pt}}
\put(566,498){\rule{1pt}{1pt}}
\put(566,503){\rule{1pt}{1pt}}
\put(566,508){\rule{1pt}{1pt}}
\put(566,513){\rule{1pt}{1pt}}
\put(566,518){\rule{1pt}{1pt}}
\put(566,523){\rule{1pt}{1pt}}
\put(566,528){\rule{1pt}{1pt}}
\put(566,533){\rule{1pt}{1pt}}
\put(572,97){\rule{1pt}{1pt}}
\put(572,102){\rule{1pt}{1pt}}
\put(572,107){\rule{1pt}{1pt}}
\put(572,112){\rule{1pt}{1pt}}
\put(572,117){\rule{1pt}{1pt}}
\put(572,123){\rule{1pt}{1pt}}
\put(572,128){\rule{1pt}{1pt}}
\put(572,133){\rule{1pt}{1pt}}
\put(572,138){\rule{1pt}{1pt}}
\put(572,143){\rule{1pt}{1pt}}
\put(572,148){\rule{1pt}{1pt}}
\put(572,153){\rule{1pt}{1pt}}
\put(572,158){\rule{1pt}{1pt}}
\put(572,214){\rule{1pt}{1pt}}
\put(572,219){\rule{1pt}{1pt}}
\put(572,224){\rule{1pt}{1pt}}
\put(572,229){\rule{1pt}{1pt}}
\put(572,234){\rule{1pt}{1pt}}
\put(572,239){\rule{1pt}{1pt}}
\put(572,244){\rule{1pt}{1pt}}
\put(572,249){\rule{1pt}{1pt}}
\put(572,254){\rule{1pt}{1pt}}
\put(572,259){\rule{1pt}{1pt}}
\put(572,265){\rule{1pt}{1pt}}
\put(572,270){\rule{1pt}{1pt}}
\put(572,275){\rule{1pt}{1pt}}
\put(572,280){\rule{1pt}{1pt}}
\put(572,356){\rule{1pt}{1pt}}
\put(572,361){\rule{1pt}{1pt}}
\put(572,366){\rule{1pt}{1pt}}
\put(572,371){\rule{1pt}{1pt}}
\put(572,376){\rule{1pt}{1pt}}
\put(572,381){\rule{1pt}{1pt}}
\put(572,386){\rule{1pt}{1pt}}
\put(572,391){\rule{1pt}{1pt}}
\put(572,396){\rule{1pt}{1pt}}
\put(572,401){\rule{1pt}{1pt}}
\put(572,483){\rule{1pt}{1pt}}
\put(572,488){\rule{1pt}{1pt}}
\put(572,493){\rule{1pt}{1pt}}
\put(572,498){\rule{1pt}{1pt}}
\put(572,503){\rule{1pt}{1pt}}
\put(572,508){\rule{1pt}{1pt}}
\put(572,513){\rule{1pt}{1pt}}
\put(572,518){\rule{1pt}{1pt}}
\put(572,523){\rule{1pt}{1pt}}
\put(572,528){\rule{1pt}{1pt}}
\put(572,533){\rule{1pt}{1pt}}
\put(577,102){\rule{1pt}{1pt}}
\put(577,107){\rule{1pt}{1pt}}
\put(577,112){\rule{1pt}{1pt}}
\put(577,117){\rule{1pt}{1pt}}
\put(577,123){\rule{1pt}{1pt}}
\put(577,128){\rule{1pt}{1pt}}
\put(577,133){\rule{1pt}{1pt}}
\put(577,138){\rule{1pt}{1pt}}
\put(577,143){\rule{1pt}{1pt}}
\put(577,148){\rule{1pt}{1pt}}
\put(577,219){\rule{1pt}{1pt}}
\put(577,224){\rule{1pt}{1pt}}
\put(577,229){\rule{1pt}{1pt}}
\put(577,234){\rule{1pt}{1pt}}
\put(577,239){\rule{1pt}{1pt}}
\put(577,244){\rule{1pt}{1pt}}
\put(577,249){\rule{1pt}{1pt}}
\put(577,254){\rule{1pt}{1pt}}
\put(577,259){\rule{1pt}{1pt}}
\put(577,265){\rule{1pt}{1pt}}
\put(577,270){\rule{1pt}{1pt}}
\put(577,275){\rule{1pt}{1pt}}
\put(577,351){\rule{1pt}{1pt}}
\put(577,356){\rule{1pt}{1pt}}
\put(577,361){\rule{1pt}{1pt}}
\put(577,366){\rule{1pt}{1pt}}
\put(577,371){\rule{1pt}{1pt}}
\put(577,376){\rule{1pt}{1pt}}
\put(577,381){\rule{1pt}{1pt}}
\put(577,386){\rule{1pt}{1pt}}
\put(577,391){\rule{1pt}{1pt}}
\put(577,396){\rule{1pt}{1pt}}
\put(577,401){\rule{1pt}{1pt}}
\put(577,406){\rule{1pt}{1pt}}
\put(577,412){\rule{1pt}{1pt}}
\put(577,477){\rule{1pt}{1pt}}
\put(577,483){\rule{1pt}{1pt}}
\put(577,488){\rule{1pt}{1pt}}
\put(577,493){\rule{1pt}{1pt}}
\put(577,498){\rule{1pt}{1pt}}
\put(577,503){\rule{1pt}{1pt}}
\put(577,508){\rule{1pt}{1pt}}
\put(577,513){\rule{1pt}{1pt}}
\put(577,518){\rule{1pt}{1pt}}
\put(577,523){\rule{1pt}{1pt}}
\put(577,528){\rule{1pt}{1pt}}
\put(577,533){\rule{1pt}{1pt}}
\put(583,107){\rule{1pt}{1pt}}
\put(583,112){\rule{1pt}{1pt}}
\put(583,117){\rule{1pt}{1pt}}
\put(583,123){\rule{1pt}{1pt}}
\put(583,128){\rule{1pt}{1pt}}
\put(583,133){\rule{1pt}{1pt}}
\put(583,138){\rule{1pt}{1pt}}
\put(583,143){\rule{1pt}{1pt}}
\put(583,148){\rule{1pt}{1pt}}
\put(583,224){\rule{1pt}{1pt}}
\put(583,229){\rule{1pt}{1pt}}
\put(583,234){\rule{1pt}{1pt}}
\put(583,239){\rule{1pt}{1pt}}
\put(583,244){\rule{1pt}{1pt}}
\put(583,249){\rule{1pt}{1pt}}
\put(583,254){\rule{1pt}{1pt}}
\put(583,259){\rule{1pt}{1pt}}
\put(583,265){\rule{1pt}{1pt}}
\put(583,270){\rule{1pt}{1pt}}
\put(583,341){\rule{1pt}{1pt}}
\put(583,346){\rule{1pt}{1pt}}
\put(583,351){\rule{1pt}{1pt}}
\put(583,356){\rule{1pt}{1pt}}
\put(583,361){\rule{1pt}{1pt}}
\put(583,366){\rule{1pt}{1pt}}
\put(583,371){\rule{1pt}{1pt}}
\put(583,376){\rule{1pt}{1pt}}
\put(583,381){\rule{1pt}{1pt}}
\put(583,386){\rule{1pt}{1pt}}
\put(583,391){\rule{1pt}{1pt}}
\put(583,396){\rule{1pt}{1pt}}
\put(583,401){\rule{1pt}{1pt}}
\put(583,406){\rule{1pt}{1pt}}
\put(583,412){\rule{1pt}{1pt}}
\put(583,417){\rule{1pt}{1pt}}
\put(583,472){\rule{1pt}{1pt}}
\put(583,477){\rule{1pt}{1pt}}
\put(583,483){\rule{1pt}{1pt}}
\put(583,488){\rule{1pt}{1pt}}
\put(583,493){\rule{1pt}{1pt}}
\put(583,498){\rule{1pt}{1pt}}
\put(583,503){\rule{1pt}{1pt}}
\put(583,508){\rule{1pt}{1pt}}
\put(583,513){\rule{1pt}{1pt}}
\put(583,518){\rule{1pt}{1pt}}
\put(583,523){\rule{1pt}{1pt}}
\put(583,528){\rule{1pt}{1pt}}
\put(588,107){\rule{1pt}{1pt}}
\put(588,112){\rule{1pt}{1pt}}
\put(588,117){\rule{1pt}{1pt}}
\put(588,123){\rule{1pt}{1pt}}
\put(588,128){\rule{1pt}{1pt}}
\put(588,133){\rule{1pt}{1pt}}
\put(588,138){\rule{1pt}{1pt}}
\put(588,143){\rule{1pt}{1pt}}
\put(588,148){\rule{1pt}{1pt}}
\put(588,224){\rule{1pt}{1pt}}
\put(588,229){\rule{1pt}{1pt}}
\put(588,234){\rule{1pt}{1pt}}
\put(588,239){\rule{1pt}{1pt}}
\put(588,244){\rule{1pt}{1pt}}
\put(588,249){\rule{1pt}{1pt}}
\put(588,254){\rule{1pt}{1pt}}
\put(588,259){\rule{1pt}{1pt}}
\put(588,265){\rule{1pt}{1pt}}
\put(588,270){\rule{1pt}{1pt}}
\put(588,336){\rule{1pt}{1pt}}
\put(588,341){\rule{1pt}{1pt}}
\put(588,346){\rule{1pt}{1pt}}
\put(588,351){\rule{1pt}{1pt}}
\put(588,356){\rule{1pt}{1pt}}
\put(588,361){\rule{1pt}{1pt}}
\put(588,366){\rule{1pt}{1pt}}
\put(588,371){\rule{1pt}{1pt}}
\put(588,376){\rule{1pt}{1pt}}
\put(588,381){\rule{1pt}{1pt}}
\put(588,386){\rule{1pt}{1pt}}
\put(588,391){\rule{1pt}{1pt}}
\put(588,396){\rule{1pt}{1pt}}
\put(588,401){\rule{1pt}{1pt}}
\put(588,406){\rule{1pt}{1pt}}
\put(588,412){\rule{1pt}{1pt}}
\put(588,417){\rule{1pt}{1pt}}
\put(588,467){\rule{1pt}{1pt}}
\put(588,472){\rule{1pt}{1pt}}
\put(588,477){\rule{1pt}{1pt}}
\put(588,483){\rule{1pt}{1pt}}
\put(588,488){\rule{1pt}{1pt}}
\put(588,493){\rule{1pt}{1pt}}
\put(588,498){\rule{1pt}{1pt}}
\put(588,503){\rule{1pt}{1pt}}
\put(588,508){\rule{1pt}{1pt}}
\put(588,513){\rule{1pt}{1pt}}
\put(588,518){\rule{1pt}{1pt}}
\put(588,523){\rule{1pt}{1pt}}
\put(594,97){\rule{1pt}{1pt}}
\put(594,107){\rule{1pt}{1pt}}
\put(594,112){\rule{1pt}{1pt}}
\put(594,117){\rule{1pt}{1pt}}
\put(594,123){\rule{1pt}{1pt}}
\put(594,128){\rule{1pt}{1pt}}
\put(594,133){\rule{1pt}{1pt}}
\put(594,138){\rule{1pt}{1pt}}
\put(594,229){\rule{1pt}{1pt}}
\put(594,234){\rule{1pt}{1pt}}
\put(594,239){\rule{1pt}{1pt}}
\put(594,244){\rule{1pt}{1pt}}
\put(594,249){\rule{1pt}{1pt}}
\put(594,254){\rule{1pt}{1pt}}
\put(594,259){\rule{1pt}{1pt}}
\put(594,265){\rule{1pt}{1pt}}
\put(594,270){\rule{1pt}{1pt}}
\put(594,280){\rule{1pt}{1pt}}
\put(594,290){\rule{1pt}{1pt}}
\put(594,336){\rule{1pt}{1pt}}
\put(594,341){\rule{1pt}{1pt}}
\put(594,346){\rule{1pt}{1pt}}
\put(594,351){\rule{1pt}{1pt}}
\put(594,356){\rule{1pt}{1pt}}
\put(594,361){\rule{1pt}{1pt}}
\put(594,366){\rule{1pt}{1pt}}
\put(594,371){\rule{1pt}{1pt}}
\put(594,376){\rule{1pt}{1pt}}
\put(594,381){\rule{1pt}{1pt}}
\put(594,386){\rule{1pt}{1pt}}
\put(594,391){\rule{1pt}{1pt}}
\put(594,396){\rule{1pt}{1pt}}
\put(594,401){\rule{1pt}{1pt}}
\put(594,406){\rule{1pt}{1pt}}
\put(594,412){\rule{1pt}{1pt}}
\put(594,417){\rule{1pt}{1pt}}
\put(594,467){\rule{1pt}{1pt}}
\put(594,472){\rule{1pt}{1pt}}
\put(594,477){\rule{1pt}{1pt}}
\put(594,483){\rule{1pt}{1pt}}
\put(594,488){\rule{1pt}{1pt}}
\put(594,493){\rule{1pt}{1pt}}
\put(594,498){\rule{1pt}{1pt}}
\put(594,503){\rule{1pt}{1pt}}
\put(594,508){\rule{1pt}{1pt}}
\put(594,513){\rule{1pt}{1pt}}
\put(594,518){\rule{1pt}{1pt}}
\put(594,523){\rule{1pt}{1pt}}
\put(600,97){\rule{1pt}{1pt}}
\put(600,102){\rule{1pt}{1pt}}
\put(600,107){\rule{1pt}{1pt}}
\put(600,112){\rule{1pt}{1pt}}
\put(600,117){\rule{1pt}{1pt}}
\put(600,123){\rule{1pt}{1pt}}
\put(600,128){\rule{1pt}{1pt}}
\put(600,133){\rule{1pt}{1pt}}
\put(600,148){\rule{1pt}{1pt}}
\put(600,224){\rule{1pt}{1pt}}
\put(600,229){\rule{1pt}{1pt}}
\put(600,234){\rule{1pt}{1pt}}
\put(600,239){\rule{1pt}{1pt}}
\put(600,244){\rule{1pt}{1pt}}
\put(600,249){\rule{1pt}{1pt}}
\put(600,254){\rule{1pt}{1pt}}
\put(600,259){\rule{1pt}{1pt}}
\put(600,265){\rule{1pt}{1pt}}
\put(600,270){\rule{1pt}{1pt}}
\put(600,275){\rule{1pt}{1pt}}
\put(600,280){\rule{1pt}{1pt}}
\put(600,336){\rule{1pt}{1pt}}
\put(600,341){\rule{1pt}{1pt}}
\put(600,346){\rule{1pt}{1pt}}
\put(600,351){\rule{1pt}{1pt}}
\put(600,356){\rule{1pt}{1pt}}
\put(600,361){\rule{1pt}{1pt}}
\put(600,366){\rule{1pt}{1pt}}
\put(600,371){\rule{1pt}{1pt}}
\put(600,376){\rule{1pt}{1pt}}
\put(600,381){\rule{1pt}{1pt}}
\put(600,386){\rule{1pt}{1pt}}
\put(600,391){\rule{1pt}{1pt}}
\put(600,396){\rule{1pt}{1pt}}
\put(600,401){\rule{1pt}{1pt}}
\put(600,406){\rule{1pt}{1pt}}
\put(600,412){\rule{1pt}{1pt}}
\put(600,417){\rule{1pt}{1pt}}
\put(600,467){\rule{1pt}{1pt}}
\put(600,472){\rule{1pt}{1pt}}
\put(600,477){\rule{1pt}{1pt}}
\put(600,483){\rule{1pt}{1pt}}
\put(600,488){\rule{1pt}{1pt}}
\put(600,493){\rule{1pt}{1pt}}
\put(600,498){\rule{1pt}{1pt}}
\put(600,503){\rule{1pt}{1pt}}
\put(600,508){\rule{1pt}{1pt}}
\put(600,513){\rule{1pt}{1pt}}
\put(600,518){\rule{1pt}{1pt}}
\put(600,523){\rule{1pt}{1pt}}
\put(605,97){\rule{1pt}{1pt}}
\put(605,102){\rule{1pt}{1pt}}
\put(605,107){\rule{1pt}{1pt}}
\put(605,112){\rule{1pt}{1pt}}
\put(605,117){\rule{1pt}{1pt}}
\put(605,123){\rule{1pt}{1pt}}
\put(605,128){\rule{1pt}{1pt}}
\put(605,133){\rule{1pt}{1pt}}
\put(605,138){\rule{1pt}{1pt}}
\put(605,143){\rule{1pt}{1pt}}
\put(605,148){\rule{1pt}{1pt}}
\put(605,153){\rule{1pt}{1pt}}
\put(605,219){\rule{1pt}{1pt}}
\put(605,224){\rule{1pt}{1pt}}
\put(605,229){\rule{1pt}{1pt}}
\put(605,234){\rule{1pt}{1pt}}
\put(605,239){\rule{1pt}{1pt}}
\put(605,244){\rule{1pt}{1pt}}
\put(605,249){\rule{1pt}{1pt}}
\put(605,254){\rule{1pt}{1pt}}
\put(605,259){\rule{1pt}{1pt}}
\put(605,265){\rule{1pt}{1pt}}
\put(605,270){\rule{1pt}{1pt}}
\put(605,275){\rule{1pt}{1pt}}
\put(605,280){\rule{1pt}{1pt}}
\put(605,285){\rule{1pt}{1pt}}
\put(605,336){\rule{1pt}{1pt}}
\put(605,341){\rule{1pt}{1pt}}
\put(605,346){\rule{1pt}{1pt}}
\put(605,351){\rule{1pt}{1pt}}
\put(605,356){\rule{1pt}{1pt}}
\put(605,361){\rule{1pt}{1pt}}
\put(605,366){\rule{1pt}{1pt}}
\put(605,371){\rule{1pt}{1pt}}
\put(605,376){\rule{1pt}{1pt}}
\put(605,381){\rule{1pt}{1pt}}
\put(605,386){\rule{1pt}{1pt}}
\put(605,391){\rule{1pt}{1pt}}
\put(605,396){\rule{1pt}{1pt}}
\put(605,401){\rule{1pt}{1pt}}
\put(605,406){\rule{1pt}{1pt}}
\put(605,412){\rule{1pt}{1pt}}
\put(605,417){\rule{1pt}{1pt}}
\put(605,467){\rule{1pt}{1pt}}
\put(605,472){\rule{1pt}{1pt}}
\put(605,477){\rule{1pt}{1pt}}
\put(605,483){\rule{1pt}{1pt}}
\put(605,488){\rule{1pt}{1pt}}
\put(605,493){\rule{1pt}{1pt}}
\put(605,498){\rule{1pt}{1pt}}
\put(605,503){\rule{1pt}{1pt}}
\put(605,508){\rule{1pt}{1pt}}
\put(605,513){\rule{1pt}{1pt}}
\put(605,518){\rule{1pt}{1pt}}
\put(605,523){\rule{1pt}{1pt}}
\put(611,97){\rule{1pt}{1pt}}
\put(611,102){\rule{1pt}{1pt}}
\put(611,107){\rule{1pt}{1pt}}
\put(611,112){\rule{1pt}{1pt}}
\put(611,117){\rule{1pt}{1pt}}
\put(611,123){\rule{1pt}{1pt}}
\put(611,128){\rule{1pt}{1pt}}
\put(611,133){\rule{1pt}{1pt}}
\put(611,138){\rule{1pt}{1pt}}
\put(611,143){\rule{1pt}{1pt}}
\put(611,148){\rule{1pt}{1pt}}
\put(611,153){\rule{1pt}{1pt}}
\put(611,204){\rule{1pt}{1pt}}
\put(611,214){\rule{1pt}{1pt}}
\put(611,219){\rule{1pt}{1pt}}
\put(611,224){\rule{1pt}{1pt}}
\put(611,229){\rule{1pt}{1pt}}
\put(611,234){\rule{1pt}{1pt}}
\put(611,239){\rule{1pt}{1pt}}
\put(611,244){\rule{1pt}{1pt}}
\put(611,249){\rule{1pt}{1pt}}
\put(611,254){\rule{1pt}{1pt}}
\put(611,259){\rule{1pt}{1pt}}
\put(611,265){\rule{1pt}{1pt}}
\put(611,270){\rule{1pt}{1pt}}
\put(611,275){\rule{1pt}{1pt}}
\put(611,280){\rule{1pt}{1pt}}
\put(611,336){\rule{1pt}{1pt}}
\put(611,341){\rule{1pt}{1pt}}
\put(611,346){\rule{1pt}{1pt}}
\put(611,351){\rule{1pt}{1pt}}
\put(611,356){\rule{1pt}{1pt}}
\put(611,361){\rule{1pt}{1pt}}
\put(611,366){\rule{1pt}{1pt}}
\put(611,371){\rule{1pt}{1pt}}
\put(611,376){\rule{1pt}{1pt}}
\put(611,381){\rule{1pt}{1pt}}
\put(611,386){\rule{1pt}{1pt}}
\put(611,391){\rule{1pt}{1pt}}
\put(611,396){\rule{1pt}{1pt}}
\put(611,401){\rule{1pt}{1pt}}
\put(611,406){\rule{1pt}{1pt}}
\put(611,467){\rule{1pt}{1pt}}
\put(611,472){\rule{1pt}{1pt}}
\put(611,477){\rule{1pt}{1pt}}
\put(611,483){\rule{1pt}{1pt}}
\put(611,488){\rule{1pt}{1pt}}
\put(611,493){\rule{1pt}{1pt}}
\put(611,498){\rule{1pt}{1pt}}
\put(611,503){\rule{1pt}{1pt}}
\put(611,508){\rule{1pt}{1pt}}
\put(611,513){\rule{1pt}{1pt}}
\put(611,518){\rule{1pt}{1pt}}
\put(611,523){\rule{1pt}{1pt}}
\put(616,92){\rule{1pt}{1pt}}
\put(616,97){\rule{1pt}{1pt}}
\put(616,102){\rule{1pt}{1pt}}
\put(616,107){\rule{1pt}{1pt}}
\put(616,112){\rule{1pt}{1pt}}
\put(616,117){\rule{1pt}{1pt}}
\put(616,123){\rule{1pt}{1pt}}
\put(616,128){\rule{1pt}{1pt}}
\put(616,133){\rule{1pt}{1pt}}
\put(616,138){\rule{1pt}{1pt}}
\put(616,143){\rule{1pt}{1pt}}
\put(616,148){\rule{1pt}{1pt}}
\put(616,204){\rule{1pt}{1pt}}
\put(616,209){\rule{1pt}{1pt}}
\put(616,214){\rule{1pt}{1pt}}
\put(616,219){\rule{1pt}{1pt}}
\put(616,224){\rule{1pt}{1pt}}
\put(616,229){\rule{1pt}{1pt}}
\put(616,234){\rule{1pt}{1pt}}
\put(616,239){\rule{1pt}{1pt}}
\put(616,244){\rule{1pt}{1pt}}
\put(616,249){\rule{1pt}{1pt}}
\put(616,254){\rule{1pt}{1pt}}
\put(616,259){\rule{1pt}{1pt}}
\put(616,265){\rule{1pt}{1pt}}
\put(616,270){\rule{1pt}{1pt}}
\put(616,275){\rule{1pt}{1pt}}
\put(616,280){\rule{1pt}{1pt}}
\put(616,336){\rule{1pt}{1pt}}
\put(616,341){\rule{1pt}{1pt}}
\put(616,346){\rule{1pt}{1pt}}
\put(616,351){\rule{1pt}{1pt}}
\put(616,356){\rule{1pt}{1pt}}
\put(616,361){\rule{1pt}{1pt}}
\put(616,366){\rule{1pt}{1pt}}
\put(616,371){\rule{1pt}{1pt}}
\put(616,376){\rule{1pt}{1pt}}
\put(616,381){\rule{1pt}{1pt}}
\put(616,386){\rule{1pt}{1pt}}
\put(616,391){\rule{1pt}{1pt}}
\put(616,396){\rule{1pt}{1pt}}
\put(616,401){\rule{1pt}{1pt}}
\put(616,406){\rule{1pt}{1pt}}
\put(616,467){\rule{1pt}{1pt}}
\put(616,472){\rule{1pt}{1pt}}
\put(616,477){\rule{1pt}{1pt}}
\put(616,483){\rule{1pt}{1pt}}
\put(616,488){\rule{1pt}{1pt}}
\put(616,493){\rule{1pt}{1pt}}
\put(616,498){\rule{1pt}{1pt}}
\put(616,503){\rule{1pt}{1pt}}
\put(616,508){\rule{1pt}{1pt}}
\put(616,513){\rule{1pt}{1pt}}
\put(616,518){\rule{1pt}{1pt}}
\put(616,523){\rule{1pt}{1pt}}
\put(616,528){\rule{1pt}{1pt}}
\put(622,92){\rule{1pt}{1pt}}
\put(622,97){\rule{1pt}{1pt}}
\put(622,102){\rule{1pt}{1pt}}
\put(622,107){\rule{1pt}{1pt}}
\put(622,112){\rule{1pt}{1pt}}
\put(622,117){\rule{1pt}{1pt}}
\put(622,123){\rule{1pt}{1pt}}
\put(622,128){\rule{1pt}{1pt}}
\put(622,133){\rule{1pt}{1pt}}
\put(622,138){\rule{1pt}{1pt}}
\put(622,143){\rule{1pt}{1pt}}
\put(622,148){\rule{1pt}{1pt}}
\put(622,199){\rule{1pt}{1pt}}
\put(622,204){\rule{1pt}{1pt}}
\put(622,209){\rule{1pt}{1pt}}
\put(622,214){\rule{1pt}{1pt}}
\put(622,219){\rule{1pt}{1pt}}
\put(622,224){\rule{1pt}{1pt}}
\put(622,229){\rule{1pt}{1pt}}
\put(622,234){\rule{1pt}{1pt}}
\put(622,239){\rule{1pt}{1pt}}
\put(622,244){\rule{1pt}{1pt}}
\put(622,249){\rule{1pt}{1pt}}
\put(622,254){\rule{1pt}{1pt}}
\put(622,259){\rule{1pt}{1pt}}
\put(622,265){\rule{1pt}{1pt}}
\put(622,270){\rule{1pt}{1pt}}
\put(622,275){\rule{1pt}{1pt}}
\put(622,280){\rule{1pt}{1pt}}
\put(622,285){\rule{1pt}{1pt}}
\put(622,336){\rule{1pt}{1pt}}
\put(622,341){\rule{1pt}{1pt}}
\put(622,346){\rule{1pt}{1pt}}
\put(622,351){\rule{1pt}{1pt}}
\put(622,356){\rule{1pt}{1pt}}
\put(622,361){\rule{1pt}{1pt}}
\put(622,366){\rule{1pt}{1pt}}
\put(622,371){\rule{1pt}{1pt}}
\put(622,376){\rule{1pt}{1pt}}
\put(622,381){\rule{1pt}{1pt}}
\put(622,386){\rule{1pt}{1pt}}
\put(622,391){\rule{1pt}{1pt}}
\put(622,396){\rule{1pt}{1pt}}
\put(622,401){\rule{1pt}{1pt}}
\put(622,406){\rule{1pt}{1pt}}
\put(622,412){\rule{1pt}{1pt}}
\put(622,462){\rule{1pt}{1pt}}
\put(622,467){\rule{1pt}{1pt}}
\put(622,472){\rule{1pt}{1pt}}
\put(622,477){\rule{1pt}{1pt}}
\put(622,483){\rule{1pt}{1pt}}
\put(622,488){\rule{1pt}{1pt}}
\put(622,493){\rule{1pt}{1pt}}
\put(622,498){\rule{1pt}{1pt}}
\put(622,503){\rule{1pt}{1pt}}
\put(622,508){\rule{1pt}{1pt}}
\put(622,513){\rule{1pt}{1pt}}
\put(622,518){\rule{1pt}{1pt}}
\put(622,523){\rule{1pt}{1pt}}
\put(628,97){\rule{1pt}{1pt}}
\put(628,102){\rule{1pt}{1pt}}
\put(628,107){\rule{1pt}{1pt}}
\put(628,112){\rule{1pt}{1pt}}
\put(628,117){\rule{1pt}{1pt}}
\put(628,123){\rule{1pt}{1pt}}
\put(628,128){\rule{1pt}{1pt}}
\put(628,133){\rule{1pt}{1pt}}
\put(628,138){\rule{1pt}{1pt}}
\put(628,143){\rule{1pt}{1pt}}
\put(628,148){\rule{1pt}{1pt}}
\put(628,199){\rule{1pt}{1pt}}
\put(628,204){\rule{1pt}{1pt}}
\put(628,209){\rule{1pt}{1pt}}
\put(628,214){\rule{1pt}{1pt}}
\put(628,219){\rule{1pt}{1pt}}
\put(628,224){\rule{1pt}{1pt}}
\put(628,229){\rule{1pt}{1pt}}
\put(628,234){\rule{1pt}{1pt}}
\put(628,239){\rule{1pt}{1pt}}
\put(628,244){\rule{1pt}{1pt}}
\put(628,249){\rule{1pt}{1pt}}
\put(628,254){\rule{1pt}{1pt}}
\put(628,259){\rule{1pt}{1pt}}
\put(628,265){\rule{1pt}{1pt}}
\put(628,270){\rule{1pt}{1pt}}
\put(628,275){\rule{1pt}{1pt}}
\put(628,280){\rule{1pt}{1pt}}
\put(628,285){\rule{1pt}{1pt}}
\put(628,330){\rule{1pt}{1pt}}
\put(628,336){\rule{1pt}{1pt}}
\put(628,341){\rule{1pt}{1pt}}
\put(628,346){\rule{1pt}{1pt}}
\put(628,351){\rule{1pt}{1pt}}
\put(628,356){\rule{1pt}{1pt}}
\put(628,361){\rule{1pt}{1pt}}
\put(628,366){\rule{1pt}{1pt}}
\put(628,371){\rule{1pt}{1pt}}
\put(628,376){\rule{1pt}{1pt}}
\put(628,381){\rule{1pt}{1pt}}
\put(628,386){\rule{1pt}{1pt}}
\put(628,391){\rule{1pt}{1pt}}
\put(628,396){\rule{1pt}{1pt}}
\put(628,401){\rule{1pt}{1pt}}
\put(628,406){\rule{1pt}{1pt}}
\put(628,472){\rule{1pt}{1pt}}
\put(628,477){\rule{1pt}{1pt}}
\put(628,483){\rule{1pt}{1pt}}
\put(628,488){\rule{1pt}{1pt}}
\put(628,493){\rule{1pt}{1pt}}
\put(628,498){\rule{1pt}{1pt}}
\put(628,503){\rule{1pt}{1pt}}
\put(628,508){\rule{1pt}{1pt}}
\put(628,513){\rule{1pt}{1pt}}
\put(628,518){\rule{1pt}{1pt}}
\put(628,523){\rule{1pt}{1pt}}
\put(628,528){\rule{1pt}{1pt}}
\put(628,533){\rule{1pt}{1pt}}
\put(633,97){\rule{1pt}{1pt}}
\put(633,102){\rule{1pt}{1pt}}
\put(633,107){\rule{1pt}{1pt}}
\put(633,112){\rule{1pt}{1pt}}
\put(633,117){\rule{1pt}{1pt}}
\put(633,123){\rule{1pt}{1pt}}
\put(633,128){\rule{1pt}{1pt}}
\put(633,133){\rule{1pt}{1pt}}
\put(633,138){\rule{1pt}{1pt}}
\put(633,143){\rule{1pt}{1pt}}
\put(633,148){\rule{1pt}{1pt}}
\put(633,209){\rule{1pt}{1pt}}
\put(633,214){\rule{1pt}{1pt}}
\put(633,219){\rule{1pt}{1pt}}
\put(633,224){\rule{1pt}{1pt}}
\put(633,229){\rule{1pt}{1pt}}
\put(633,234){\rule{1pt}{1pt}}
\put(633,239){\rule{1pt}{1pt}}
\put(633,244){\rule{1pt}{1pt}}
\put(633,249){\rule{1pt}{1pt}}
\put(633,254){\rule{1pt}{1pt}}
\put(633,259){\rule{1pt}{1pt}}
\put(633,265){\rule{1pt}{1pt}}
\put(633,270){\rule{1pt}{1pt}}
\put(633,275){\rule{1pt}{1pt}}
\put(633,280){\rule{1pt}{1pt}}
\put(633,336){\rule{1pt}{1pt}}
\put(633,341){\rule{1pt}{1pt}}
\put(633,346){\rule{1pt}{1pt}}
\put(633,351){\rule{1pt}{1pt}}
\put(633,356){\rule{1pt}{1pt}}
\put(633,361){\rule{1pt}{1pt}}
\put(633,366){\rule{1pt}{1pt}}
\put(633,371){\rule{1pt}{1pt}}
\put(633,376){\rule{1pt}{1pt}}
\put(633,381){\rule{1pt}{1pt}}
\put(633,386){\rule{1pt}{1pt}}
\put(633,391){\rule{1pt}{1pt}}
\put(633,396){\rule{1pt}{1pt}}
\put(633,401){\rule{1pt}{1pt}}
\put(633,406){\rule{1pt}{1pt}}
\put(633,472){\rule{1pt}{1pt}}
\put(633,477){\rule{1pt}{1pt}}
\put(633,483){\rule{1pt}{1pt}}
\put(633,488){\rule{1pt}{1pt}}
\put(633,493){\rule{1pt}{1pt}}
\put(633,498){\rule{1pt}{1pt}}
\put(633,503){\rule{1pt}{1pt}}
\put(633,508){\rule{1pt}{1pt}}
\put(633,513){\rule{1pt}{1pt}}
\put(633,518){\rule{1pt}{1pt}}
\put(633,523){\rule{1pt}{1pt}}
\put(633,528){\rule{1pt}{1pt}}
\put(633,533){\rule{1pt}{1pt}}
\put(639,97){\rule{1pt}{1pt}}
\put(639,102){\rule{1pt}{1pt}}
\put(639,107){\rule{1pt}{1pt}}
\put(639,112){\rule{1pt}{1pt}}
\put(639,117){\rule{1pt}{1pt}}
\put(639,123){\rule{1pt}{1pt}}
\put(639,128){\rule{1pt}{1pt}}
\put(639,133){\rule{1pt}{1pt}}
\put(639,138){\rule{1pt}{1pt}}
\put(639,143){\rule{1pt}{1pt}}
\put(639,148){\rule{1pt}{1pt}}
\put(639,209){\rule{1pt}{1pt}}
\put(639,214){\rule{1pt}{1pt}}
\put(639,219){\rule{1pt}{1pt}}
\put(639,224){\rule{1pt}{1pt}}
\put(639,229){\rule{1pt}{1pt}}
\put(639,234){\rule{1pt}{1pt}}
\put(639,239){\rule{1pt}{1pt}}
\put(639,244){\rule{1pt}{1pt}}
\put(639,249){\rule{1pt}{1pt}}
\put(639,254){\rule{1pt}{1pt}}
\put(639,259){\rule{1pt}{1pt}}
\put(639,265){\rule{1pt}{1pt}}
\put(639,270){\rule{1pt}{1pt}}
\put(639,275){\rule{1pt}{1pt}}
\put(639,280){\rule{1pt}{1pt}}
\put(639,341){\rule{1pt}{1pt}}
\put(639,346){\rule{1pt}{1pt}}
\put(639,351){\rule{1pt}{1pt}}
\put(639,356){\rule{1pt}{1pt}}
\put(639,361){\rule{1pt}{1pt}}
\put(639,366){\rule{1pt}{1pt}}
\put(639,371){\rule{1pt}{1pt}}
\put(639,376){\rule{1pt}{1pt}}
\put(639,381){\rule{1pt}{1pt}}
\put(639,386){\rule{1pt}{1pt}}
\put(639,391){\rule{1pt}{1pt}}
\put(639,396){\rule{1pt}{1pt}}
\put(639,401){\rule{1pt}{1pt}}
\put(639,406){\rule{1pt}{1pt}}
\put(639,472){\rule{1pt}{1pt}}
\put(639,477){\rule{1pt}{1pt}}
\put(639,483){\rule{1pt}{1pt}}
\put(639,488){\rule{1pt}{1pt}}
\put(639,493){\rule{1pt}{1pt}}
\put(639,498){\rule{1pt}{1pt}}
\put(639,503){\rule{1pt}{1pt}}
\put(639,508){\rule{1pt}{1pt}}
\put(639,513){\rule{1pt}{1pt}}
\put(639,518){\rule{1pt}{1pt}}
\put(639,523){\rule{1pt}{1pt}}
\put(639,528){\rule{1pt}{1pt}}
\put(639,533){\rule{1pt}{1pt}}
\put(639,543){\rule{1pt}{1pt}}
\put(644,97){\rule{1pt}{1pt}}
\put(644,102){\rule{1pt}{1pt}}
\put(644,107){\rule{1pt}{1pt}}
\put(644,112){\rule{1pt}{1pt}}
\put(644,117){\rule{1pt}{1pt}}
\put(644,123){\rule{1pt}{1pt}}
\put(644,128){\rule{1pt}{1pt}}
\put(644,133){\rule{1pt}{1pt}}
\put(644,138){\rule{1pt}{1pt}}
\put(644,143){\rule{1pt}{1pt}}
\put(644,148){\rule{1pt}{1pt}}
\put(644,209){\rule{1pt}{1pt}}
\put(644,214){\rule{1pt}{1pt}}
\put(644,219){\rule{1pt}{1pt}}
\put(644,224){\rule{1pt}{1pt}}
\put(644,229){\rule{1pt}{1pt}}
\put(644,234){\rule{1pt}{1pt}}
\put(644,239){\rule{1pt}{1pt}}
\put(644,244){\rule{1pt}{1pt}}
\put(644,249){\rule{1pt}{1pt}}
\put(644,254){\rule{1pt}{1pt}}
\put(644,259){\rule{1pt}{1pt}}
\put(644,265){\rule{1pt}{1pt}}
\put(644,270){\rule{1pt}{1pt}}
\put(644,275){\rule{1pt}{1pt}}
\put(644,341){\rule{1pt}{1pt}}
\put(644,346){\rule{1pt}{1pt}}
\put(644,351){\rule{1pt}{1pt}}
\put(644,356){\rule{1pt}{1pt}}
\put(644,361){\rule{1pt}{1pt}}
\put(644,366){\rule{1pt}{1pt}}
\put(644,371){\rule{1pt}{1pt}}
\put(644,376){\rule{1pt}{1pt}}
\put(644,381){\rule{1pt}{1pt}}
\put(644,386){\rule{1pt}{1pt}}
\put(644,391){\rule{1pt}{1pt}}
\put(644,396){\rule{1pt}{1pt}}
\put(644,401){\rule{1pt}{1pt}}
\put(644,406){\rule{1pt}{1pt}}
\put(644,483){\rule{1pt}{1pt}}
\put(644,488){\rule{1pt}{1pt}}
\put(644,493){\rule{1pt}{1pt}}
\put(644,498){\rule{1pt}{1pt}}
\put(644,503){\rule{1pt}{1pt}}
\put(644,508){\rule{1pt}{1pt}}
\put(644,513){\rule{1pt}{1pt}}
\put(644,518){\rule{1pt}{1pt}}
\put(644,523){\rule{1pt}{1pt}}
\put(644,528){\rule{1pt}{1pt}}
\put(650,97){\rule{1pt}{1pt}}
\put(650,102){\rule{1pt}{1pt}}
\put(650,107){\rule{1pt}{1pt}}
\put(650,112){\rule{1pt}{1pt}}
\put(650,117){\rule{1pt}{1pt}}
\put(650,123){\rule{1pt}{1pt}}
\put(650,128){\rule{1pt}{1pt}}
\put(650,133){\rule{1pt}{1pt}}
\put(650,138){\rule{1pt}{1pt}}
\put(650,143){\rule{1pt}{1pt}}
\put(650,148){\rule{1pt}{1pt}}
\put(650,209){\rule{1pt}{1pt}}
\put(650,214){\rule{1pt}{1pt}}
\put(650,219){\rule{1pt}{1pt}}
\put(650,224){\rule{1pt}{1pt}}
\put(650,229){\rule{1pt}{1pt}}
\put(650,234){\rule{1pt}{1pt}}
\put(650,239){\rule{1pt}{1pt}}
\put(650,244){\rule{1pt}{1pt}}
\put(650,249){\rule{1pt}{1pt}}
\put(650,254){\rule{1pt}{1pt}}
\put(650,259){\rule{1pt}{1pt}}
\put(650,265){\rule{1pt}{1pt}}
\put(650,270){\rule{1pt}{1pt}}
\put(650,275){\rule{1pt}{1pt}}
\put(650,280){\rule{1pt}{1pt}}
\put(650,341){\rule{1pt}{1pt}}
\put(650,346){\rule{1pt}{1pt}}
\put(650,351){\rule{1pt}{1pt}}
\put(650,356){\rule{1pt}{1pt}}
\put(650,361){\rule{1pt}{1pt}}
\put(650,366){\rule{1pt}{1pt}}
\put(650,371){\rule{1pt}{1pt}}
\put(650,376){\rule{1pt}{1pt}}
\put(650,381){\rule{1pt}{1pt}}
\put(650,386){\rule{1pt}{1pt}}
\put(650,391){\rule{1pt}{1pt}}
\put(650,396){\rule{1pt}{1pt}}
\put(650,401){\rule{1pt}{1pt}}
\put(650,406){\rule{1pt}{1pt}}
\put(650,477){\rule{1pt}{1pt}}
\put(650,483){\rule{1pt}{1pt}}
\put(650,488){\rule{1pt}{1pt}}
\put(650,493){\rule{1pt}{1pt}}
\put(650,498){\rule{1pt}{1pt}}
\put(650,503){\rule{1pt}{1pt}}
\put(650,508){\rule{1pt}{1pt}}
\put(650,513){\rule{1pt}{1pt}}
\put(650,518){\rule{1pt}{1pt}}
\put(650,523){\rule{1pt}{1pt}}
\put(650,528){\rule{1pt}{1pt}}
\put(650,533){\rule{1pt}{1pt}}
\put(650,538){\rule{1pt}{1pt}}
\put(650,543){\rule{1pt}{1pt}}
\put(655,97){\rule{1pt}{1pt}}
\put(655,102){\rule{1pt}{1pt}}
\put(655,107){\rule{1pt}{1pt}}
\put(655,112){\rule{1pt}{1pt}}
\put(655,117){\rule{1pt}{1pt}}
\put(655,123){\rule{1pt}{1pt}}
\put(655,128){\rule{1pt}{1pt}}
\put(655,133){\rule{1pt}{1pt}}
\put(655,138){\rule{1pt}{1pt}}
\put(655,143){\rule{1pt}{1pt}}
\put(655,148){\rule{1pt}{1pt}}
\put(655,153){\rule{1pt}{1pt}}
\put(655,209){\rule{1pt}{1pt}}
\put(655,214){\rule{1pt}{1pt}}
\put(655,219){\rule{1pt}{1pt}}
\put(655,224){\rule{1pt}{1pt}}
\put(655,229){\rule{1pt}{1pt}}
\put(655,234){\rule{1pt}{1pt}}
\put(655,239){\rule{1pt}{1pt}}
\put(655,244){\rule{1pt}{1pt}}
\put(655,249){\rule{1pt}{1pt}}
\put(655,254){\rule{1pt}{1pt}}
\put(655,259){\rule{1pt}{1pt}}
\put(655,265){\rule{1pt}{1pt}}
\put(655,270){\rule{1pt}{1pt}}
\put(655,275){\rule{1pt}{1pt}}
\put(655,280){\rule{1pt}{1pt}}
\put(655,285){\rule{1pt}{1pt}}
\put(655,351){\rule{1pt}{1pt}}
\put(655,356){\rule{1pt}{1pt}}
\put(655,361){\rule{1pt}{1pt}}
\put(655,366){\rule{1pt}{1pt}}
\put(655,371){\rule{1pt}{1pt}}
\put(655,376){\rule{1pt}{1pt}}
\put(655,381){\rule{1pt}{1pt}}
\put(655,386){\rule{1pt}{1pt}}
\put(655,391){\rule{1pt}{1pt}}
\put(655,396){\rule{1pt}{1pt}}
\put(655,401){\rule{1pt}{1pt}}
\put(655,406){\rule{1pt}{1pt}}
\put(655,472){\rule{1pt}{1pt}}
\put(655,477){\rule{1pt}{1pt}}
\put(655,483){\rule{1pt}{1pt}}
\put(655,488){\rule{1pt}{1pt}}
\put(655,493){\rule{1pt}{1pt}}
\put(655,498){\rule{1pt}{1pt}}
\put(655,503){\rule{1pt}{1pt}}
\put(655,508){\rule{1pt}{1pt}}
\put(655,513){\rule{1pt}{1pt}}
\put(655,518){\rule{1pt}{1pt}}
\put(655,523){\rule{1pt}{1pt}}
\put(655,528){\rule{1pt}{1pt}}
\put(655,533){\rule{1pt}{1pt}}
\put(655,538){\rule{1pt}{1pt}}
\put(655,543){\rule{1pt}{1pt}}
\put(661,97){\rule{1pt}{1pt}}
\put(661,102){\rule{1pt}{1pt}}
\put(661,107){\rule{1pt}{1pt}}
\put(661,112){\rule{1pt}{1pt}}
\put(661,117){\rule{1pt}{1pt}}
\put(661,123){\rule{1pt}{1pt}}
\put(661,128){\rule{1pt}{1pt}}
\put(661,133){\rule{1pt}{1pt}}
\put(661,138){\rule{1pt}{1pt}}
\put(661,143){\rule{1pt}{1pt}}
\put(661,148){\rule{1pt}{1pt}}
\put(661,214){\rule{1pt}{1pt}}
\put(661,219){\rule{1pt}{1pt}}
\put(661,224){\rule{1pt}{1pt}}
\put(661,229){\rule{1pt}{1pt}}
\put(661,234){\rule{1pt}{1pt}}
\put(661,239){\rule{1pt}{1pt}}
\put(661,244){\rule{1pt}{1pt}}
\put(661,249){\rule{1pt}{1pt}}
\put(661,254){\rule{1pt}{1pt}}
\put(661,259){\rule{1pt}{1pt}}
\put(661,265){\rule{1pt}{1pt}}
\put(661,270){\rule{1pt}{1pt}}
\put(661,275){\rule{1pt}{1pt}}
\put(661,280){\rule{1pt}{1pt}}
\put(661,285){\rule{1pt}{1pt}}
\put(661,351){\rule{1pt}{1pt}}
\put(661,356){\rule{1pt}{1pt}}
\put(661,361){\rule{1pt}{1pt}}
\put(661,366){\rule{1pt}{1pt}}
\put(661,371){\rule{1pt}{1pt}}
\put(661,376){\rule{1pt}{1pt}}
\put(661,381){\rule{1pt}{1pt}}
\put(661,386){\rule{1pt}{1pt}}
\put(661,391){\rule{1pt}{1pt}}
\put(661,396){\rule{1pt}{1pt}}
\put(661,401){\rule{1pt}{1pt}}
\put(661,406){\rule{1pt}{1pt}}
\put(661,472){\rule{1pt}{1pt}}
\put(661,477){\rule{1pt}{1pt}}
\put(661,483){\rule{1pt}{1pt}}
\put(661,488){\rule{1pt}{1pt}}
\put(661,493){\rule{1pt}{1pt}}
\put(661,498){\rule{1pt}{1pt}}
\put(661,503){\rule{1pt}{1pt}}
\put(661,508){\rule{1pt}{1pt}}
\put(661,513){\rule{1pt}{1pt}}
\put(661,518){\rule{1pt}{1pt}}
\put(661,523){\rule{1pt}{1pt}}
\put(661,528){\rule{1pt}{1pt}}
\put(661,533){\rule{1pt}{1pt}}
\put(667,97){\rule{1pt}{1pt}}
\put(667,102){\rule{1pt}{1pt}}
\put(667,107){\rule{1pt}{1pt}}
\put(667,112){\rule{1pt}{1pt}}
\put(667,117){\rule{1pt}{1pt}}
\put(667,123){\rule{1pt}{1pt}}
\put(667,128){\rule{1pt}{1pt}}
\put(667,133){\rule{1pt}{1pt}}
\put(667,138){\rule{1pt}{1pt}}
\put(667,143){\rule{1pt}{1pt}}
\put(667,148){\rule{1pt}{1pt}}
\put(667,219){\rule{1pt}{1pt}}
\put(667,224){\rule{1pt}{1pt}}
\put(667,229){\rule{1pt}{1pt}}
\put(667,234){\rule{1pt}{1pt}}
\put(667,239){\rule{1pt}{1pt}}
\put(667,244){\rule{1pt}{1pt}}
\put(667,249){\rule{1pt}{1pt}}
\put(667,254){\rule{1pt}{1pt}}
\put(667,259){\rule{1pt}{1pt}}
\put(667,265){\rule{1pt}{1pt}}
\put(667,270){\rule{1pt}{1pt}}
\put(667,275){\rule{1pt}{1pt}}
\put(667,280){\rule{1pt}{1pt}}
\put(667,285){\rule{1pt}{1pt}}
\put(667,336){\rule{1pt}{1pt}}
\put(667,341){\rule{1pt}{1pt}}
\put(667,346){\rule{1pt}{1pt}}
\put(667,351){\rule{1pt}{1pt}}
\put(667,356){\rule{1pt}{1pt}}
\put(667,361){\rule{1pt}{1pt}}
\put(667,366){\rule{1pt}{1pt}}
\put(667,371){\rule{1pt}{1pt}}
\put(667,376){\rule{1pt}{1pt}}
\put(667,381){\rule{1pt}{1pt}}
\put(667,386){\rule{1pt}{1pt}}
\put(667,391){\rule{1pt}{1pt}}
\put(667,396){\rule{1pt}{1pt}}
\put(667,401){\rule{1pt}{1pt}}
\put(667,406){\rule{1pt}{1pt}}
\put(667,467){\rule{1pt}{1pt}}
\put(667,472){\rule{1pt}{1pt}}
\put(667,477){\rule{1pt}{1pt}}
\put(667,483){\rule{1pt}{1pt}}
\put(667,488){\rule{1pt}{1pt}}
\put(667,493){\rule{1pt}{1pt}}
\put(667,498){\rule{1pt}{1pt}}
\put(667,503){\rule{1pt}{1pt}}
\put(667,508){\rule{1pt}{1pt}}
\put(667,513){\rule{1pt}{1pt}}
\put(667,518){\rule{1pt}{1pt}}
\put(667,523){\rule{1pt}{1pt}}
\put(667,528){\rule{1pt}{1pt}}
\put(667,533){\rule{1pt}{1pt}}
\put(667,538){\rule{1pt}{1pt}}
\put(667,554){\rule{1pt}{1pt}}
\put(672,92){\rule{1pt}{1pt}}
\put(672,97){\rule{1pt}{1pt}}
\put(672,102){\rule{1pt}{1pt}}
\put(672,107){\rule{1pt}{1pt}}
\put(672,112){\rule{1pt}{1pt}}
\put(672,117){\rule{1pt}{1pt}}
\put(672,123){\rule{1pt}{1pt}}
\put(672,128){\rule{1pt}{1pt}}
\put(672,133){\rule{1pt}{1pt}}
\put(672,138){\rule{1pt}{1pt}}
\put(672,143){\rule{1pt}{1pt}}
\put(672,148){\rule{1pt}{1pt}}
\put(672,153){\rule{1pt}{1pt}}
\put(672,224){\rule{1pt}{1pt}}
\put(672,229){\rule{1pt}{1pt}}
\put(672,234){\rule{1pt}{1pt}}
\put(672,239){\rule{1pt}{1pt}}
\put(672,244){\rule{1pt}{1pt}}
\put(672,249){\rule{1pt}{1pt}}
\put(672,254){\rule{1pt}{1pt}}
\put(672,259){\rule{1pt}{1pt}}
\put(672,265){\rule{1pt}{1pt}}
\put(672,270){\rule{1pt}{1pt}}
\put(672,275){\rule{1pt}{1pt}}
\put(672,280){\rule{1pt}{1pt}}
\put(672,336){\rule{1pt}{1pt}}
\put(672,341){\rule{1pt}{1pt}}
\put(672,346){\rule{1pt}{1pt}}
\put(672,351){\rule{1pt}{1pt}}
\put(672,356){\rule{1pt}{1pt}}
\put(672,361){\rule{1pt}{1pt}}
\put(672,366){\rule{1pt}{1pt}}
\put(672,371){\rule{1pt}{1pt}}
\put(672,376){\rule{1pt}{1pt}}
\put(672,381){\rule{1pt}{1pt}}
\put(672,386){\rule{1pt}{1pt}}
\put(672,391){\rule{1pt}{1pt}}
\put(672,396){\rule{1pt}{1pt}}
\put(672,401){\rule{1pt}{1pt}}
\put(672,406){\rule{1pt}{1pt}}
\put(672,412){\rule{1pt}{1pt}}
\put(672,417){\rule{1pt}{1pt}}
\put(672,483){\rule{1pt}{1pt}}
\put(672,488){\rule{1pt}{1pt}}
\put(672,493){\rule{1pt}{1pt}}
\put(672,498){\rule{1pt}{1pt}}
\put(672,503){\rule{1pt}{1pt}}
\put(672,508){\rule{1pt}{1pt}}
\put(672,513){\rule{1pt}{1pt}}
\put(672,518){\rule{1pt}{1pt}}
\put(672,523){\rule{1pt}{1pt}}
\put(672,528){\rule{1pt}{1pt}}
\put(678,92){\rule{1pt}{1pt}}
\put(678,97){\rule{1pt}{1pt}}
\put(678,102){\rule{1pt}{1pt}}
\put(678,107){\rule{1pt}{1pt}}
\put(678,112){\rule{1pt}{1pt}}
\put(678,117){\rule{1pt}{1pt}}
\put(678,123){\rule{1pt}{1pt}}
\put(678,128){\rule{1pt}{1pt}}
\put(678,133){\rule{1pt}{1pt}}
\put(678,138){\rule{1pt}{1pt}}
\put(678,143){\rule{1pt}{1pt}}
\put(678,148){\rule{1pt}{1pt}}
\put(678,158){\rule{1pt}{1pt}}
\put(678,229){\rule{1pt}{1pt}}
\put(678,234){\rule{1pt}{1pt}}
\put(678,239){\rule{1pt}{1pt}}
\put(678,244){\rule{1pt}{1pt}}
\put(678,249){\rule{1pt}{1pt}}
\put(678,254){\rule{1pt}{1pt}}
\put(678,259){\rule{1pt}{1pt}}
\put(678,265){\rule{1pt}{1pt}}
\put(678,270){\rule{1pt}{1pt}}
\put(678,275){\rule{1pt}{1pt}}
\put(678,280){\rule{1pt}{1pt}}
\put(678,336){\rule{1pt}{1pt}}
\put(678,341){\rule{1pt}{1pt}}
\put(678,346){\rule{1pt}{1pt}}
\put(678,351){\rule{1pt}{1pt}}
\put(678,356){\rule{1pt}{1pt}}
\put(678,361){\rule{1pt}{1pt}}
\put(678,366){\rule{1pt}{1pt}}
\put(678,371){\rule{1pt}{1pt}}
\put(678,376){\rule{1pt}{1pt}}
\put(678,381){\rule{1pt}{1pt}}
\put(678,386){\rule{1pt}{1pt}}
\put(678,391){\rule{1pt}{1pt}}
\put(678,396){\rule{1pt}{1pt}}
\put(678,401){\rule{1pt}{1pt}}
\put(678,406){\rule{1pt}{1pt}}
\put(678,412){\rule{1pt}{1pt}}
\put(678,417){\rule{1pt}{1pt}}
\put(678,472){\rule{1pt}{1pt}}
\put(678,477){\rule{1pt}{1pt}}
\put(678,483){\rule{1pt}{1pt}}
\put(678,488){\rule{1pt}{1pt}}
\put(678,493){\rule{1pt}{1pt}}
\put(678,498){\rule{1pt}{1pt}}
\put(678,503){\rule{1pt}{1pt}}
\put(678,508){\rule{1pt}{1pt}}
\put(678,513){\rule{1pt}{1pt}}
\put(678,518){\rule{1pt}{1pt}}
\put(678,523){\rule{1pt}{1pt}}
\put(678,528){\rule{1pt}{1pt}}
\put(683,87){\rule{1pt}{1pt}}
\put(683,92){\rule{1pt}{1pt}}
\put(683,97){\rule{1pt}{1pt}}
\put(683,102){\rule{1pt}{1pt}}
\put(683,107){\rule{1pt}{1pt}}
\put(683,112){\rule{1pt}{1pt}}
\put(683,117){\rule{1pt}{1pt}}
\put(683,123){\rule{1pt}{1pt}}
\put(683,128){\rule{1pt}{1pt}}
\put(683,133){\rule{1pt}{1pt}}
\put(683,138){\rule{1pt}{1pt}}
\put(683,143){\rule{1pt}{1pt}}
\put(683,148){\rule{1pt}{1pt}}
\put(683,229){\rule{1pt}{1pt}}
\put(683,234){\rule{1pt}{1pt}}
\put(683,239){\rule{1pt}{1pt}}
\put(683,244){\rule{1pt}{1pt}}
\put(683,249){\rule{1pt}{1pt}}
\put(683,254){\rule{1pt}{1pt}}
\put(683,259){\rule{1pt}{1pt}}
\put(683,265){\rule{1pt}{1pt}}
\put(683,270){\rule{1pt}{1pt}}
\put(683,275){\rule{1pt}{1pt}}
\put(683,280){\rule{1pt}{1pt}}
\put(683,336){\rule{1pt}{1pt}}
\put(683,341){\rule{1pt}{1pt}}
\put(683,346){\rule{1pt}{1pt}}
\put(683,351){\rule{1pt}{1pt}}
\put(683,356){\rule{1pt}{1pt}}
\put(683,361){\rule{1pt}{1pt}}
\put(683,366){\rule{1pt}{1pt}}
\put(683,371){\rule{1pt}{1pt}}
\put(683,376){\rule{1pt}{1pt}}
\put(683,381){\rule{1pt}{1pt}}
\put(683,386){\rule{1pt}{1pt}}
\put(683,391){\rule{1pt}{1pt}}
\put(683,396){\rule{1pt}{1pt}}
\put(683,401){\rule{1pt}{1pt}}
\put(683,406){\rule{1pt}{1pt}}
\put(683,412){\rule{1pt}{1pt}}
\put(683,417){\rule{1pt}{1pt}}
\put(683,472){\rule{1pt}{1pt}}
\put(683,477){\rule{1pt}{1pt}}
\put(683,483){\rule{1pt}{1pt}}
\put(683,488){\rule{1pt}{1pt}}
\put(683,493){\rule{1pt}{1pt}}
\put(683,498){\rule{1pt}{1pt}}
\put(683,503){\rule{1pt}{1pt}}
\put(683,508){\rule{1pt}{1pt}}
\put(683,513){\rule{1pt}{1pt}}
\put(683,518){\rule{1pt}{1pt}}
\put(683,523){\rule{1pt}{1pt}}
\put(683,528){\rule{1pt}{1pt}}
\put(683,589){\rule{1pt}{1pt}}
\put(689,87){\rule{1pt}{1pt}}
\put(689,92){\rule{1pt}{1pt}}
\put(689,97){\rule{1pt}{1pt}}
\put(689,102){\rule{1pt}{1pt}}
\put(689,107){\rule{1pt}{1pt}}
\put(689,112){\rule{1pt}{1pt}}
\put(689,117){\rule{1pt}{1pt}}
\put(689,123){\rule{1pt}{1pt}}
\put(689,128){\rule{1pt}{1pt}}
\put(689,133){\rule{1pt}{1pt}}
\put(689,138){\rule{1pt}{1pt}}
\put(689,143){\rule{1pt}{1pt}}
\put(689,229){\rule{1pt}{1pt}}
\put(689,234){\rule{1pt}{1pt}}
\put(689,239){\rule{1pt}{1pt}}
\put(689,244){\rule{1pt}{1pt}}
\put(689,249){\rule{1pt}{1pt}}
\put(689,254){\rule{1pt}{1pt}}
\put(689,259){\rule{1pt}{1pt}}
\put(689,265){\rule{1pt}{1pt}}
\put(689,270){\rule{1pt}{1pt}}
\put(689,275){\rule{1pt}{1pt}}
\put(689,280){\rule{1pt}{1pt}}
\put(689,330){\rule{1pt}{1pt}}
\put(689,336){\rule{1pt}{1pt}}
\put(689,341){\rule{1pt}{1pt}}
\put(689,346){\rule{1pt}{1pt}}
\put(689,351){\rule{1pt}{1pt}}
\put(689,356){\rule{1pt}{1pt}}
\put(689,361){\rule{1pt}{1pt}}
\put(689,366){\rule{1pt}{1pt}}
\put(689,371){\rule{1pt}{1pt}}
\put(689,376){\rule{1pt}{1pt}}
\put(689,381){\rule{1pt}{1pt}}
\put(689,386){\rule{1pt}{1pt}}
\put(689,391){\rule{1pt}{1pt}}
\put(689,396){\rule{1pt}{1pt}}
\put(689,401){\rule{1pt}{1pt}}
\put(689,406){\rule{1pt}{1pt}}
\put(689,412){\rule{1pt}{1pt}}
\put(689,472){\rule{1pt}{1pt}}
\put(689,477){\rule{1pt}{1pt}}
\put(689,483){\rule{1pt}{1pt}}
\put(689,488){\rule{1pt}{1pt}}
\put(689,493){\rule{1pt}{1pt}}
\put(689,498){\rule{1pt}{1pt}}
\put(689,503){\rule{1pt}{1pt}}
\put(689,508){\rule{1pt}{1pt}}
\put(689,513){\rule{1pt}{1pt}}
\put(689,518){\rule{1pt}{1pt}}
\put(689,523){\rule{1pt}{1pt}}
\put(689,528){\rule{1pt}{1pt}}
\put(689,533){\rule{1pt}{1pt}}
\put(689,589){\rule{1pt}{1pt}}
\put(130.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(130.0,82.0){\rule[-0.200pt]{134.663pt}{0.400pt}}
\put(689.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(130.0,589.0){\rule[-0.200pt]{134.663pt}{0.400pt}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(130.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,82){\makebox(0,0)[r]{ 0}}
\put(669.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(110,133){\makebox(0,0)[r]{ 10}}
\put(669.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,183){\makebox(0,0)[r]{ 20}}
\put(669.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(110,234){\makebox(0,0)[r]{ 30}}
\put(669.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,285){\makebox(0,0)[r]{ 40}}
\put(669.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(110,336){\makebox(0,0)[r]{ 50}}
\put(669.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,386){\makebox(0,0)[r]{ 60}}
\put(50,386){\makebox(0,0)[r]{(b)}}
\put(669.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(110,437){\makebox(0,0)[r]{ 70}}
\put(669.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,488){\makebox(0,0)[r]{ 80}}
\put(669.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(110,538){\makebox(0,0)[r]{ 90}}
\put(669.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,589){\makebox(0,0)[r]{ 100}}
\put(669.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130,41){\makebox(0,0){ 0}}
\put(130.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(186.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(186,41){\makebox(0,0){ 10}}
\put(186.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242,41){\makebox(0,0){ 20}}
\put(242.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(298,41){\makebox(0,0){ 30}}
\put(298.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,41){\makebox(0,0){ 40}}
\put(354.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(409,41){\makebox(0,0){ 50}}
\put(409.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,41){\makebox(0,0){ 60}}
\put(465.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(521,41){\makebox(0,0){ 70}}
\put(521.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(577.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(577,41){\makebox(0,0){ 80}}
\put(577.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(633,41){\makebox(0,0){ 90}}
\put(633.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,41){\makebox(0,0){ 100}}
\put(689.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(130.0,82.0){\rule[-0.200pt]{134.663pt}{0.400pt}}
\put(689.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(130.0,589.0){\rule[-0.200pt]{134.663pt}{0.400pt}}
\put(136,128){\rule{1pt}{1pt}}
\put(136,133){\rule{1pt}{1pt}}
\put(136,138){\rule{1pt}{1pt}}
\put(136,143){\rule{1pt}{1pt}}
\put(136,148){\rule{1pt}{1pt}}
\put(136,153){\rule{1pt}{1pt}}
\put(136,158){\rule{1pt}{1pt}}
\put(136,163){\rule{1pt}{1pt}}
\put(136,168){\rule{1pt}{1pt}}
\put(136,173){\rule{1pt}{1pt}}
\put(136,178){\rule{1pt}{1pt}}
\put(136,254){\rule{1pt}{1pt}}
\put(136,259){\rule{1pt}{1pt}}
\put(136,265){\rule{1pt}{1pt}}
\put(136,270){\rule{1pt}{1pt}}
\put(136,275){\rule{1pt}{1pt}}
\put(136,280){\rule{1pt}{1pt}}
\put(136,285){\rule{1pt}{1pt}}
\put(136,290){\rule{1pt}{1pt}}
\put(136,295){\rule{1pt}{1pt}}
\put(136,300){\rule{1pt}{1pt}}
\put(136,305){\rule{1pt}{1pt}}
\put(136,310){\rule{1pt}{1pt}}
\put(136,376){\rule{1pt}{1pt}}
\put(136,381){\rule{1pt}{1pt}}
\put(136,386){\rule{1pt}{1pt}}
\put(136,391){\rule{1pt}{1pt}}
\put(136,396){\rule{1pt}{1pt}}
\put(136,401){\rule{1pt}{1pt}}
\put(136,406){\rule{1pt}{1pt}}
\put(136,412){\rule{1pt}{1pt}}
\put(136,417){\rule{1pt}{1pt}}
\put(136,422){\rule{1pt}{1pt}}
\put(136,427){\rule{1pt}{1pt}}
\put(136,432){\rule{1pt}{1pt}}
\put(136,437){\rule{1pt}{1pt}}
\put(136,442){\rule{1pt}{1pt}}
\put(136,503){\rule{1pt}{1pt}}
\put(136,508){\rule{1pt}{1pt}}
\put(136,513){\rule{1pt}{1pt}}
\put(136,518){\rule{1pt}{1pt}}
\put(136,523){\rule{1pt}{1pt}}
\put(136,528){\rule{1pt}{1pt}}
\put(136,533){\rule{1pt}{1pt}}
\put(136,538){\rule{1pt}{1pt}}
\put(136,543){\rule{1pt}{1pt}}
\put(136,548){\rule{1pt}{1pt}}
\put(136,554){\rule{1pt}{1pt}}
\put(136,559){\rule{1pt}{1pt}}
\put(136,564){\rule{1pt}{1pt}}
\put(141,123){\rule{1pt}{1pt}}
\put(141,128){\rule{1pt}{1pt}}
\put(141,133){\rule{1pt}{1pt}}
\put(141,138){\rule{1pt}{1pt}}
\put(141,143){\rule{1pt}{1pt}}
\put(141,148){\rule{1pt}{1pt}}
\put(141,153){\rule{1pt}{1pt}}
\put(141,158){\rule{1pt}{1pt}}
\put(141,163){\rule{1pt}{1pt}}
\put(141,168){\rule{1pt}{1pt}}
\put(141,173){\rule{1pt}{1pt}}
\put(141,178){\rule{1pt}{1pt}}
\put(141,183){\rule{1pt}{1pt}}
\put(141,259){\rule{1pt}{1pt}}
\put(141,265){\rule{1pt}{1pt}}
\put(141,270){\rule{1pt}{1pt}}
\put(141,275){\rule{1pt}{1pt}}
\put(141,280){\rule{1pt}{1pt}}
\put(141,285){\rule{1pt}{1pt}}
\put(141,290){\rule{1pt}{1pt}}
\put(141,295){\rule{1pt}{1pt}}
\put(141,300){\rule{1pt}{1pt}}
\put(141,305){\rule{1pt}{1pt}}
\put(141,310){\rule{1pt}{1pt}}
\put(141,315){\rule{1pt}{1pt}}
\put(141,376){\rule{1pt}{1pt}}
\put(141,381){\rule{1pt}{1pt}}
\put(141,386){\rule{1pt}{1pt}}
\put(141,391){\rule{1pt}{1pt}}
\put(141,396){\rule{1pt}{1pt}}
\put(141,401){\rule{1pt}{1pt}}
\put(141,406){\rule{1pt}{1pt}}
\put(141,412){\rule{1pt}{1pt}}
\put(141,417){\rule{1pt}{1pt}}
\put(141,422){\rule{1pt}{1pt}}
\put(141,427){\rule{1pt}{1pt}}
\put(141,432){\rule{1pt}{1pt}}
\put(141,437){\rule{1pt}{1pt}}
\put(141,442){\rule{1pt}{1pt}}
\put(141,477){\rule{1pt}{1pt}}
\put(141,503){\rule{1pt}{1pt}}
\put(141,508){\rule{1pt}{1pt}}
\put(141,513){\rule{1pt}{1pt}}
\put(141,518){\rule{1pt}{1pt}}
\put(141,523){\rule{1pt}{1pt}}
\put(141,528){\rule{1pt}{1pt}}
\put(141,533){\rule{1pt}{1pt}}
\put(141,538){\rule{1pt}{1pt}}
\put(141,543){\rule{1pt}{1pt}}
\put(141,548){\rule{1pt}{1pt}}
\put(141,554){\rule{1pt}{1pt}}
\put(141,559){\rule{1pt}{1pt}}
\put(147,123){\rule{1pt}{1pt}}
\put(147,128){\rule{1pt}{1pt}}
\put(147,133){\rule{1pt}{1pt}}
\put(147,138){\rule{1pt}{1pt}}
\put(147,143){\rule{1pt}{1pt}}
\put(147,148){\rule{1pt}{1pt}}
\put(147,153){\rule{1pt}{1pt}}
\put(147,158){\rule{1pt}{1pt}}
\put(147,168){\rule{1pt}{1pt}}
\put(147,173){\rule{1pt}{1pt}}
\put(147,178){\rule{1pt}{1pt}}
\put(147,183){\rule{1pt}{1pt}}
\put(147,204){\rule{1pt}{1pt}}
\put(147,254){\rule{1pt}{1pt}}
\put(147,259){\rule{1pt}{1pt}}
\put(147,265){\rule{1pt}{1pt}}
\put(147,270){\rule{1pt}{1pt}}
\put(147,275){\rule{1pt}{1pt}}
\put(147,280){\rule{1pt}{1pt}}
\put(147,285){\rule{1pt}{1pt}}
\put(147,290){\rule{1pt}{1pt}}
\put(147,295){\rule{1pt}{1pt}}
\put(147,300){\rule{1pt}{1pt}}
\put(147,305){\rule{1pt}{1pt}}
\put(147,310){\rule{1pt}{1pt}}
\put(147,315){\rule{1pt}{1pt}}
\put(147,376){\rule{1pt}{1pt}}
\put(147,381){\rule{1pt}{1pt}}
\put(147,386){\rule{1pt}{1pt}}
\put(147,391){\rule{1pt}{1pt}}
\put(147,396){\rule{1pt}{1pt}}
\put(147,401){\rule{1pt}{1pt}}
\put(147,406){\rule{1pt}{1pt}}
\put(147,412){\rule{1pt}{1pt}}
\put(147,417){\rule{1pt}{1pt}}
\put(147,422){\rule{1pt}{1pt}}
\put(147,427){\rule{1pt}{1pt}}
\put(147,432){\rule{1pt}{1pt}}
\put(147,437){\rule{1pt}{1pt}}
\put(147,442){\rule{1pt}{1pt}}
\put(147,508){\rule{1pt}{1pt}}
\put(147,513){\rule{1pt}{1pt}}
\put(147,518){\rule{1pt}{1pt}}
\put(147,523){\rule{1pt}{1pt}}
\put(147,528){\rule{1pt}{1pt}}
\put(147,533){\rule{1pt}{1pt}}
\put(147,538){\rule{1pt}{1pt}}
\put(147,543){\rule{1pt}{1pt}}
\put(147,548){\rule{1pt}{1pt}}
\put(147,554){\rule{1pt}{1pt}}
\put(147,559){\rule{1pt}{1pt}}
\put(152,117){\rule{1pt}{1pt}}
\put(152,123){\rule{1pt}{1pt}}
\put(152,128){\rule{1pt}{1pt}}
\put(152,133){\rule{1pt}{1pt}}
\put(152,138){\rule{1pt}{1pt}}
\put(152,143){\rule{1pt}{1pt}}
\put(152,148){\rule{1pt}{1pt}}
\put(152,153){\rule{1pt}{1pt}}
\put(152,158){\rule{1pt}{1pt}}
\put(152,163){\rule{1pt}{1pt}}
\put(152,168){\rule{1pt}{1pt}}
\put(152,173){\rule{1pt}{1pt}}
\put(152,178){\rule{1pt}{1pt}}
\put(152,183){\rule{1pt}{1pt}}
\put(152,188){\rule{1pt}{1pt}}
\put(152,244){\rule{1pt}{1pt}}
\put(152,249){\rule{1pt}{1pt}}
\put(152,254){\rule{1pt}{1pt}}
\put(152,259){\rule{1pt}{1pt}}
\put(152,265){\rule{1pt}{1pt}}
\put(152,270){\rule{1pt}{1pt}}
\put(152,275){\rule{1pt}{1pt}}
\put(152,280){\rule{1pt}{1pt}}
\put(152,285){\rule{1pt}{1pt}}
\put(152,290){\rule{1pt}{1pt}}
\put(152,295){\rule{1pt}{1pt}}
\put(152,300){\rule{1pt}{1pt}}
\put(152,305){\rule{1pt}{1pt}}
\put(152,310){\rule{1pt}{1pt}}
\put(152,315){\rule{1pt}{1pt}}
\put(152,376){\rule{1pt}{1pt}}
\put(152,381){\rule{1pt}{1pt}}
\put(152,386){\rule{1pt}{1pt}}
\put(152,391){\rule{1pt}{1pt}}
\put(152,396){\rule{1pt}{1pt}}
\put(152,401){\rule{1pt}{1pt}}
\put(152,406){\rule{1pt}{1pt}}
\put(152,412){\rule{1pt}{1pt}}
\put(152,417){\rule{1pt}{1pt}}
\put(152,422){\rule{1pt}{1pt}}
\put(152,427){\rule{1pt}{1pt}}
\put(152,432){\rule{1pt}{1pt}}
\put(152,437){\rule{1pt}{1pt}}
\put(152,442){\rule{1pt}{1pt}}
\put(152,508){\rule{1pt}{1pt}}
\put(152,513){\rule{1pt}{1pt}}
\put(152,518){\rule{1pt}{1pt}}
\put(152,523){\rule{1pt}{1pt}}
\put(152,528){\rule{1pt}{1pt}}
\put(152,533){\rule{1pt}{1pt}}
\put(152,538){\rule{1pt}{1pt}}
\put(152,543){\rule{1pt}{1pt}}
\put(152,548){\rule{1pt}{1pt}}
\put(152,554){\rule{1pt}{1pt}}
\put(152,559){\rule{1pt}{1pt}}
\put(152,564){\rule{1pt}{1pt}}
\put(158,112){\rule{1pt}{1pt}}
\put(158,117){\rule{1pt}{1pt}}
\put(158,123){\rule{1pt}{1pt}}
\put(158,128){\rule{1pt}{1pt}}
\put(158,133){\rule{1pt}{1pt}}
\put(158,138){\rule{1pt}{1pt}}
\put(158,143){\rule{1pt}{1pt}}
\put(158,148){\rule{1pt}{1pt}}
\put(158,153){\rule{1pt}{1pt}}
\put(158,158){\rule{1pt}{1pt}}
\put(158,163){\rule{1pt}{1pt}}
\put(158,168){\rule{1pt}{1pt}}
\put(158,173){\rule{1pt}{1pt}}
\put(158,178){\rule{1pt}{1pt}}
\put(158,183){\rule{1pt}{1pt}}
\put(158,188){\rule{1pt}{1pt}}
\put(158,249){\rule{1pt}{1pt}}
\put(158,254){\rule{1pt}{1pt}}
\put(158,259){\rule{1pt}{1pt}}
\put(158,265){\rule{1pt}{1pt}}
\put(158,270){\rule{1pt}{1pt}}
\put(158,275){\rule{1pt}{1pt}}
\put(158,280){\rule{1pt}{1pt}}
\put(158,285){\rule{1pt}{1pt}}
\put(158,290){\rule{1pt}{1pt}}
\put(158,295){\rule{1pt}{1pt}}
\put(158,300){\rule{1pt}{1pt}}
\put(158,305){\rule{1pt}{1pt}}
\put(158,310){\rule{1pt}{1pt}}
\put(158,315){\rule{1pt}{1pt}}
\put(158,376){\rule{1pt}{1pt}}
\put(158,381){\rule{1pt}{1pt}}
\put(158,386){\rule{1pt}{1pt}}
\put(158,391){\rule{1pt}{1pt}}
\put(158,396){\rule{1pt}{1pt}}
\put(158,401){\rule{1pt}{1pt}}
\put(158,406){\rule{1pt}{1pt}}
\put(158,412){\rule{1pt}{1pt}}
\put(158,417){\rule{1pt}{1pt}}
\put(158,422){\rule{1pt}{1pt}}
\put(158,427){\rule{1pt}{1pt}}
\put(158,432){\rule{1pt}{1pt}}
\put(158,437){\rule{1pt}{1pt}}
\put(158,442){\rule{1pt}{1pt}}
\put(158,508){\rule{1pt}{1pt}}
\put(158,513){\rule{1pt}{1pt}}
\put(158,518){\rule{1pt}{1pt}}
\put(158,523){\rule{1pt}{1pt}}
\put(158,528){\rule{1pt}{1pt}}
\put(158,533){\rule{1pt}{1pt}}
\put(158,538){\rule{1pt}{1pt}}
\put(158,543){\rule{1pt}{1pt}}
\put(158,548){\rule{1pt}{1pt}}
\put(158,554){\rule{1pt}{1pt}}
\put(158,559){\rule{1pt}{1pt}}
\put(164,117){\rule{1pt}{1pt}}
\put(164,123){\rule{1pt}{1pt}}
\put(164,128){\rule{1pt}{1pt}}
\put(164,133){\rule{1pt}{1pt}}
\put(164,138){\rule{1pt}{1pt}}
\put(164,143){\rule{1pt}{1pt}}
\put(164,148){\rule{1pt}{1pt}}
\put(164,153){\rule{1pt}{1pt}}
\put(164,158){\rule{1pt}{1pt}}
\put(164,163){\rule{1pt}{1pt}}
\put(164,168){\rule{1pt}{1pt}}
\put(164,173){\rule{1pt}{1pt}}
\put(164,178){\rule{1pt}{1pt}}
\put(164,183){\rule{1pt}{1pt}}
\put(164,188){\rule{1pt}{1pt}}
\put(164,249){\rule{1pt}{1pt}}
\put(164,254){\rule{1pt}{1pt}}
\put(164,259){\rule{1pt}{1pt}}
\put(164,265){\rule{1pt}{1pt}}
\put(164,270){\rule{1pt}{1pt}}
\put(164,275){\rule{1pt}{1pt}}
\put(164,280){\rule{1pt}{1pt}}
\put(164,285){\rule{1pt}{1pt}}
\put(164,290){\rule{1pt}{1pt}}
\put(164,295){\rule{1pt}{1pt}}
\put(164,300){\rule{1pt}{1pt}}
\put(164,305){\rule{1pt}{1pt}}
\put(164,376){\rule{1pt}{1pt}}
\put(164,381){\rule{1pt}{1pt}}
\put(164,386){\rule{1pt}{1pt}}
\put(164,391){\rule{1pt}{1pt}}
\put(164,396){\rule{1pt}{1pt}}
\put(164,401){\rule{1pt}{1pt}}
\put(164,406){\rule{1pt}{1pt}}
\put(164,412){\rule{1pt}{1pt}}
\put(164,417){\rule{1pt}{1pt}}
\put(164,422){\rule{1pt}{1pt}}
\put(164,427){\rule{1pt}{1pt}}
\put(164,432){\rule{1pt}{1pt}}
\put(164,437){\rule{1pt}{1pt}}
\put(164,442){\rule{1pt}{1pt}}
\put(164,447){\rule{1pt}{1pt}}
\put(164,503){\rule{1pt}{1pt}}
\put(164,508){\rule{1pt}{1pt}}
\put(164,513){\rule{1pt}{1pt}}
\put(164,518){\rule{1pt}{1pt}}
\put(164,523){\rule{1pt}{1pt}}
\put(164,528){\rule{1pt}{1pt}}
\put(164,533){\rule{1pt}{1pt}}
\put(164,538){\rule{1pt}{1pt}}
\put(164,543){\rule{1pt}{1pt}}
\put(164,548){\rule{1pt}{1pt}}
\put(164,554){\rule{1pt}{1pt}}
\put(164,559){\rule{1pt}{1pt}}
\put(164,564){\rule{1pt}{1pt}}
\put(169,123){\rule{1pt}{1pt}}
\put(169,128){\rule{1pt}{1pt}}
\put(169,133){\rule{1pt}{1pt}}
\put(169,138){\rule{1pt}{1pt}}
\put(169,143){\rule{1pt}{1pt}}
\put(169,148){\rule{1pt}{1pt}}
\put(169,153){\rule{1pt}{1pt}}
\put(169,158){\rule{1pt}{1pt}}
\put(169,163){\rule{1pt}{1pt}}
\put(169,168){\rule{1pt}{1pt}}
\put(169,173){\rule{1pt}{1pt}}
\put(169,178){\rule{1pt}{1pt}}
\put(169,183){\rule{1pt}{1pt}}
\put(169,249){\rule{1pt}{1pt}}
\put(169,254){\rule{1pt}{1pt}}
\put(169,259){\rule{1pt}{1pt}}
\put(169,265){\rule{1pt}{1pt}}
\put(169,270){\rule{1pt}{1pt}}
\put(169,275){\rule{1pt}{1pt}}
\put(169,280){\rule{1pt}{1pt}}
\put(169,285){\rule{1pt}{1pt}}
\put(169,290){\rule{1pt}{1pt}}
\put(169,295){\rule{1pt}{1pt}}
\put(169,300){\rule{1pt}{1pt}}
\put(169,305){\rule{1pt}{1pt}}
\put(169,371){\rule{1pt}{1pt}}
\put(169,376){\rule{1pt}{1pt}}
\put(169,381){\rule{1pt}{1pt}}
\put(169,386){\rule{1pt}{1pt}}
\put(169,391){\rule{1pt}{1pt}}
\put(169,396){\rule{1pt}{1pt}}
\put(169,401){\rule{1pt}{1pt}}
\put(169,406){\rule{1pt}{1pt}}
\put(169,412){\rule{1pt}{1pt}}
\put(169,417){\rule{1pt}{1pt}}
\put(169,422){\rule{1pt}{1pt}}
\put(169,427){\rule{1pt}{1pt}}
\put(169,432){\rule{1pt}{1pt}}
\put(169,437){\rule{1pt}{1pt}}
\put(169,442){\rule{1pt}{1pt}}
\put(169,447){\rule{1pt}{1pt}}
\put(169,503){\rule{1pt}{1pt}}
\put(169,508){\rule{1pt}{1pt}}
\put(169,513){\rule{1pt}{1pt}}
\put(169,518){\rule{1pt}{1pt}}
\put(169,523){\rule{1pt}{1pt}}
\put(169,528){\rule{1pt}{1pt}}
\put(169,533){\rule{1pt}{1pt}}
\put(169,538){\rule{1pt}{1pt}}
\put(169,543){\rule{1pt}{1pt}}
\put(169,548){\rule{1pt}{1pt}}
\put(169,554){\rule{1pt}{1pt}}
\put(169,559){\rule{1pt}{1pt}}
\put(169,564){\rule{1pt}{1pt}}
\put(175,123){\rule{1pt}{1pt}}
\put(175,128){\rule{1pt}{1pt}}
\put(175,133){\rule{1pt}{1pt}}
\put(175,138){\rule{1pt}{1pt}}
\put(175,143){\rule{1pt}{1pt}}
\put(175,148){\rule{1pt}{1pt}}
\put(175,153){\rule{1pt}{1pt}}
\put(175,158){\rule{1pt}{1pt}}
\put(175,163){\rule{1pt}{1pt}}
\put(175,168){\rule{1pt}{1pt}}
\put(175,173){\rule{1pt}{1pt}}
\put(175,178){\rule{1pt}{1pt}}
\put(175,183){\rule{1pt}{1pt}}
\put(175,254){\rule{1pt}{1pt}}
\put(175,259){\rule{1pt}{1pt}}
\put(175,265){\rule{1pt}{1pt}}
\put(175,270){\rule{1pt}{1pt}}
\put(175,275){\rule{1pt}{1pt}}
\put(175,280){\rule{1pt}{1pt}}
\put(175,285){\rule{1pt}{1pt}}
\put(175,290){\rule{1pt}{1pt}}
\put(175,295){\rule{1pt}{1pt}}
\put(175,300){\rule{1pt}{1pt}}
\put(175,305){\rule{1pt}{1pt}}
\put(175,376){\rule{1pt}{1pt}}
\put(175,381){\rule{1pt}{1pt}}
\put(175,386){\rule{1pt}{1pt}}
\put(175,391){\rule{1pt}{1pt}}
\put(175,396){\rule{1pt}{1pt}}
\put(175,401){\rule{1pt}{1pt}}
\put(175,406){\rule{1pt}{1pt}}
\put(175,412){\rule{1pt}{1pt}}
\put(175,417){\rule{1pt}{1pt}}
\put(175,422){\rule{1pt}{1pt}}
\put(175,427){\rule{1pt}{1pt}}
\put(175,432){\rule{1pt}{1pt}}
\put(175,437){\rule{1pt}{1pt}}
\put(175,442){\rule{1pt}{1pt}}
\put(175,447){\rule{1pt}{1pt}}
\put(175,503){\rule{1pt}{1pt}}
\put(175,508){\rule{1pt}{1pt}}
\put(175,513){\rule{1pt}{1pt}}
\put(175,518){\rule{1pt}{1pt}}
\put(175,523){\rule{1pt}{1pt}}
\put(175,528){\rule{1pt}{1pt}}
\put(175,533){\rule{1pt}{1pt}}
\put(175,538){\rule{1pt}{1pt}}
\put(175,543){\rule{1pt}{1pt}}
\put(175,548){\rule{1pt}{1pt}}
\put(175,554){\rule{1pt}{1pt}}
\put(175,559){\rule{1pt}{1pt}}
\put(180,123){\rule{1pt}{1pt}}
\put(180,128){\rule{1pt}{1pt}}
\put(180,133){\rule{1pt}{1pt}}
\put(180,138){\rule{1pt}{1pt}}
\put(180,143){\rule{1pt}{1pt}}
\put(180,148){\rule{1pt}{1pt}}
\put(180,153){\rule{1pt}{1pt}}
\put(180,158){\rule{1pt}{1pt}}
\put(180,163){\rule{1pt}{1pt}}
\put(180,168){\rule{1pt}{1pt}}
\put(180,173){\rule{1pt}{1pt}}
\put(180,178){\rule{1pt}{1pt}}
\put(180,183){\rule{1pt}{1pt}}
\put(180,254){\rule{1pt}{1pt}}
\put(180,259){\rule{1pt}{1pt}}
\put(180,265){\rule{1pt}{1pt}}
\put(180,270){\rule{1pt}{1pt}}
\put(180,275){\rule{1pt}{1pt}}
\put(180,280){\rule{1pt}{1pt}}
\put(180,285){\rule{1pt}{1pt}}
\put(180,290){\rule{1pt}{1pt}}
\put(180,295){\rule{1pt}{1pt}}
\put(180,300){\rule{1pt}{1pt}}
\put(180,305){\rule{1pt}{1pt}}
\put(180,310){\rule{1pt}{1pt}}
\put(180,376){\rule{1pt}{1pt}}
\put(180,381){\rule{1pt}{1pt}}
\put(180,386){\rule{1pt}{1pt}}
\put(180,391){\rule{1pt}{1pt}}
\put(180,396){\rule{1pt}{1pt}}
\put(180,401){\rule{1pt}{1pt}}
\put(180,406){\rule{1pt}{1pt}}
\put(180,412){\rule{1pt}{1pt}}
\put(180,417){\rule{1pt}{1pt}}
\put(180,422){\rule{1pt}{1pt}}
\put(180,427){\rule{1pt}{1pt}}
\put(180,432){\rule{1pt}{1pt}}
\put(180,437){\rule{1pt}{1pt}}
\put(180,442){\rule{1pt}{1pt}}
\put(180,447){\rule{1pt}{1pt}}
\put(180,503){\rule{1pt}{1pt}}
\put(180,508){\rule{1pt}{1pt}}
\put(180,513){\rule{1pt}{1pt}}
\put(180,518){\rule{1pt}{1pt}}
\put(180,523){\rule{1pt}{1pt}}
\put(180,528){\rule{1pt}{1pt}}
\put(180,533){\rule{1pt}{1pt}}
\put(180,538){\rule{1pt}{1pt}}
\put(180,543){\rule{1pt}{1pt}}
\put(180,548){\rule{1pt}{1pt}}
\put(180,554){\rule{1pt}{1pt}}
\put(180,559){\rule{1pt}{1pt}}
\put(180,564){\rule{1pt}{1pt}}
\put(180,569){\rule{1pt}{1pt}}
\put(186,123){\rule{1pt}{1pt}}
\put(186,128){\rule{1pt}{1pt}}
\put(186,133){\rule{1pt}{1pt}}
\put(186,143){\rule{1pt}{1pt}}
\put(186,148){\rule{1pt}{1pt}}
\put(186,153){\rule{1pt}{1pt}}
\put(186,158){\rule{1pt}{1pt}}
\put(186,163){\rule{1pt}{1pt}}
\put(186,168){\rule{1pt}{1pt}}
\put(186,173){\rule{1pt}{1pt}}
\put(186,178){\rule{1pt}{1pt}}
\put(186,254){\rule{1pt}{1pt}}
\put(186,259){\rule{1pt}{1pt}}
\put(186,265){\rule{1pt}{1pt}}
\put(186,270){\rule{1pt}{1pt}}
\put(186,275){\rule{1pt}{1pt}}
\put(186,280){\rule{1pt}{1pt}}
\put(186,285){\rule{1pt}{1pt}}
\put(186,290){\rule{1pt}{1pt}}
\put(186,295){\rule{1pt}{1pt}}
\put(186,300){\rule{1pt}{1pt}}
\put(186,305){\rule{1pt}{1pt}}
\put(186,310){\rule{1pt}{1pt}}
\put(186,376){\rule{1pt}{1pt}}
\put(186,381){\rule{1pt}{1pt}}
\put(186,386){\rule{1pt}{1pt}}
\put(186,391){\rule{1pt}{1pt}}
\put(186,396){\rule{1pt}{1pt}}
\put(186,401){\rule{1pt}{1pt}}
\put(186,406){\rule{1pt}{1pt}}
\put(186,412){\rule{1pt}{1pt}}
\put(186,417){\rule{1pt}{1pt}}
\put(186,422){\rule{1pt}{1pt}}
\put(186,427){\rule{1pt}{1pt}}
\put(186,432){\rule{1pt}{1pt}}
\put(186,437){\rule{1pt}{1pt}}
\put(186,442){\rule{1pt}{1pt}}
\put(186,447){\rule{1pt}{1pt}}
\put(186,452){\rule{1pt}{1pt}}
\put(186,498){\rule{1pt}{1pt}}
\put(186,503){\rule{1pt}{1pt}}
\put(186,508){\rule{1pt}{1pt}}
\put(186,513){\rule{1pt}{1pt}}
\put(186,518){\rule{1pt}{1pt}}
\put(186,523){\rule{1pt}{1pt}}
\put(186,528){\rule{1pt}{1pt}}
\put(186,533){\rule{1pt}{1pt}}
\put(186,538){\rule{1pt}{1pt}}
\put(186,543){\rule{1pt}{1pt}}
\put(186,548){\rule{1pt}{1pt}}
\put(186,554){\rule{1pt}{1pt}}
\put(186,559){\rule{1pt}{1pt}}
\put(186,564){\rule{1pt}{1pt}}
\put(186,569){\rule{1pt}{1pt}}
\put(191,123){\rule{1pt}{1pt}}
\put(191,128){\rule{1pt}{1pt}}
\put(191,133){\rule{1pt}{1pt}}
\put(191,138){\rule{1pt}{1pt}}
\put(191,143){\rule{1pt}{1pt}}
\put(191,148){\rule{1pt}{1pt}}
\put(191,153){\rule{1pt}{1pt}}
\put(191,158){\rule{1pt}{1pt}}
\put(191,163){\rule{1pt}{1pt}}
\put(191,168){\rule{1pt}{1pt}}
\put(191,173){\rule{1pt}{1pt}}
\put(191,178){\rule{1pt}{1pt}}
\put(191,254){\rule{1pt}{1pt}}
\put(191,259){\rule{1pt}{1pt}}
\put(191,265){\rule{1pt}{1pt}}
\put(191,270){\rule{1pt}{1pt}}
\put(191,275){\rule{1pt}{1pt}}
\put(191,280){\rule{1pt}{1pt}}
\put(191,285){\rule{1pt}{1pt}}
\put(191,290){\rule{1pt}{1pt}}
\put(191,295){\rule{1pt}{1pt}}
\put(191,300){\rule{1pt}{1pt}}
\put(191,305){\rule{1pt}{1pt}}
\put(191,310){\rule{1pt}{1pt}}
\put(191,381){\rule{1pt}{1pt}}
\put(191,386){\rule{1pt}{1pt}}
\put(191,391){\rule{1pt}{1pt}}
\put(191,396){\rule{1pt}{1pt}}
\put(191,401){\rule{1pt}{1pt}}
\put(191,406){\rule{1pt}{1pt}}
\put(191,412){\rule{1pt}{1pt}}
\put(191,417){\rule{1pt}{1pt}}
\put(191,422){\rule{1pt}{1pt}}
\put(191,427){\rule{1pt}{1pt}}
\put(191,432){\rule{1pt}{1pt}}
\put(191,437){\rule{1pt}{1pt}}
\put(191,442){\rule{1pt}{1pt}}
\put(191,447){\rule{1pt}{1pt}}
\put(191,457){\rule{1pt}{1pt}}
\put(191,508){\rule{1pt}{1pt}}
\put(191,513){\rule{1pt}{1pt}}
\put(191,518){\rule{1pt}{1pt}}
\put(191,523){\rule{1pt}{1pt}}
\put(191,528){\rule{1pt}{1pt}}
\put(191,533){\rule{1pt}{1pt}}
\put(191,538){\rule{1pt}{1pt}}
\put(191,543){\rule{1pt}{1pt}}
\put(191,548){\rule{1pt}{1pt}}
\put(191,554){\rule{1pt}{1pt}}
\put(191,559){\rule{1pt}{1pt}}
\put(191,564){\rule{1pt}{1pt}}
\put(191,569){\rule{1pt}{1pt}}
\put(197,123){\rule{1pt}{1pt}}
\put(197,128){\rule{1pt}{1pt}}
\put(197,133){\rule{1pt}{1pt}}
\put(197,138){\rule{1pt}{1pt}}
\put(197,143){\rule{1pt}{1pt}}
\put(197,153){\rule{1pt}{1pt}}
\put(197,158){\rule{1pt}{1pt}}
\put(197,163){\rule{1pt}{1pt}}
\put(197,168){\rule{1pt}{1pt}}
\put(197,173){\rule{1pt}{1pt}}
\put(197,178){\rule{1pt}{1pt}}
\put(197,188){\rule{1pt}{1pt}}
\put(197,194){\rule{1pt}{1pt}}
\put(197,254){\rule{1pt}{1pt}}
\put(197,259){\rule{1pt}{1pt}}
\put(197,265){\rule{1pt}{1pt}}
\put(197,270){\rule{1pt}{1pt}}
\put(197,275){\rule{1pt}{1pt}}
\put(197,280){\rule{1pt}{1pt}}
\put(197,285){\rule{1pt}{1pt}}
\put(197,290){\rule{1pt}{1pt}}
\put(197,295){\rule{1pt}{1pt}}
\put(197,300){\rule{1pt}{1pt}}
\put(197,305){\rule{1pt}{1pt}}
\put(197,310){\rule{1pt}{1pt}}
\put(197,315){\rule{1pt}{1pt}}
\put(197,376){\rule{1pt}{1pt}}
\put(197,381){\rule{1pt}{1pt}}
\put(197,386){\rule{1pt}{1pt}}
\put(197,391){\rule{1pt}{1pt}}
\put(197,396){\rule{1pt}{1pt}}
\put(197,401){\rule{1pt}{1pt}}
\put(197,406){\rule{1pt}{1pt}}
\put(197,412){\rule{1pt}{1pt}}
\put(197,417){\rule{1pt}{1pt}}
\put(197,422){\rule{1pt}{1pt}}
\put(197,427){\rule{1pt}{1pt}}
\put(197,432){\rule{1pt}{1pt}}
\put(197,437){\rule{1pt}{1pt}}
\put(197,442){\rule{1pt}{1pt}}
\put(197,447){\rule{1pt}{1pt}}
\put(197,503){\rule{1pt}{1pt}}
\put(197,508){\rule{1pt}{1pt}}
\put(197,513){\rule{1pt}{1pt}}
\put(197,518){\rule{1pt}{1pt}}
\put(197,523){\rule{1pt}{1pt}}
\put(197,528){\rule{1pt}{1pt}}
\put(197,533){\rule{1pt}{1pt}}
\put(197,538){\rule{1pt}{1pt}}
\put(197,543){\rule{1pt}{1pt}}
\put(197,548){\rule{1pt}{1pt}}
\put(197,554){\rule{1pt}{1pt}}
\put(197,559){\rule{1pt}{1pt}}
\put(197,564){\rule{1pt}{1pt}}
\put(203,128){\rule{1pt}{1pt}}
\put(203,133){\rule{1pt}{1pt}}
\put(203,138){\rule{1pt}{1pt}}
\put(203,143){\rule{1pt}{1pt}}
\put(203,148){\rule{1pt}{1pt}}
\put(203,153){\rule{1pt}{1pt}}
\put(203,158){\rule{1pt}{1pt}}
\put(203,163){\rule{1pt}{1pt}}
\put(203,168){\rule{1pt}{1pt}}
\put(203,173){\rule{1pt}{1pt}}
\put(203,178){\rule{1pt}{1pt}}
\put(203,183){\rule{1pt}{1pt}}
\put(203,188){\rule{1pt}{1pt}}
\put(203,194){\rule{1pt}{1pt}}
\put(203,199){\rule{1pt}{1pt}}
\put(203,254){\rule{1pt}{1pt}}
\put(203,259){\rule{1pt}{1pt}}
\put(203,265){\rule{1pt}{1pt}}
\put(203,270){\rule{1pt}{1pt}}
\put(203,275){\rule{1pt}{1pt}}
\put(203,280){\rule{1pt}{1pt}}
\put(203,285){\rule{1pt}{1pt}}
\put(203,290){\rule{1pt}{1pt}}
\put(203,295){\rule{1pt}{1pt}}
\put(203,300){\rule{1pt}{1pt}}
\put(203,305){\rule{1pt}{1pt}}
\put(203,310){\rule{1pt}{1pt}}
\put(203,315){\rule{1pt}{1pt}}
\put(203,371){\rule{1pt}{1pt}}
\put(203,376){\rule{1pt}{1pt}}
\put(203,381){\rule{1pt}{1pt}}
\put(203,391){\rule{1pt}{1pt}}
\put(203,396){\rule{1pt}{1pt}}
\put(203,401){\rule{1pt}{1pt}}
\put(203,406){\rule{1pt}{1pt}}
\put(203,412){\rule{1pt}{1pt}}
\put(203,417){\rule{1pt}{1pt}}
\put(203,422){\rule{1pt}{1pt}}
\put(203,427){\rule{1pt}{1pt}}
\put(203,432){\rule{1pt}{1pt}}
\put(203,437){\rule{1pt}{1pt}}
\put(203,442){\rule{1pt}{1pt}}
\put(203,447){\rule{1pt}{1pt}}
\put(203,503){\rule{1pt}{1pt}}
\put(203,508){\rule{1pt}{1pt}}
\put(203,513){\rule{1pt}{1pt}}
\put(203,518){\rule{1pt}{1pt}}
\put(203,523){\rule{1pt}{1pt}}
\put(203,528){\rule{1pt}{1pt}}
\put(203,533){\rule{1pt}{1pt}}
\put(203,538){\rule{1pt}{1pt}}
\put(203,543){\rule{1pt}{1pt}}
\put(203,548){\rule{1pt}{1pt}}
\put(203,554){\rule{1pt}{1pt}}
\put(203,559){\rule{1pt}{1pt}}
\put(203,564){\rule{1pt}{1pt}}
\put(208,128){\rule{1pt}{1pt}}
\put(208,133){\rule{1pt}{1pt}}
\put(208,138){\rule{1pt}{1pt}}
\put(208,143){\rule{1pt}{1pt}}
\put(208,148){\rule{1pt}{1pt}}
\put(208,153){\rule{1pt}{1pt}}
\put(208,158){\rule{1pt}{1pt}}
\put(208,163){\rule{1pt}{1pt}}
\put(208,168){\rule{1pt}{1pt}}
\put(208,173){\rule{1pt}{1pt}}
\put(208,178){\rule{1pt}{1pt}}
\put(208,183){\rule{1pt}{1pt}}
\put(208,188){\rule{1pt}{1pt}}
\put(208,194){\rule{1pt}{1pt}}
\put(208,199){\rule{1pt}{1pt}}
\put(208,249){\rule{1pt}{1pt}}
\put(208,254){\rule{1pt}{1pt}}
\put(208,259){\rule{1pt}{1pt}}
\put(208,265){\rule{1pt}{1pt}}
\put(208,270){\rule{1pt}{1pt}}
\put(208,275){\rule{1pt}{1pt}}
\put(208,280){\rule{1pt}{1pt}}
\put(208,285){\rule{1pt}{1pt}}
\put(208,290){\rule{1pt}{1pt}}
\put(208,295){\rule{1pt}{1pt}}
\put(208,300){\rule{1pt}{1pt}}
\put(208,305){\rule{1pt}{1pt}}
\put(208,371){\rule{1pt}{1pt}}
\put(208,376){\rule{1pt}{1pt}}
\put(208,381){\rule{1pt}{1pt}}
\put(208,386){\rule{1pt}{1pt}}
\put(208,391){\rule{1pt}{1pt}}
\put(208,396){\rule{1pt}{1pt}}
\put(208,401){\rule{1pt}{1pt}}
\put(208,406){\rule{1pt}{1pt}}
\put(208,412){\rule{1pt}{1pt}}
\put(208,417){\rule{1pt}{1pt}}
\put(208,422){\rule{1pt}{1pt}}
\put(208,427){\rule{1pt}{1pt}}
\put(208,432){\rule{1pt}{1pt}}
\put(208,437){\rule{1pt}{1pt}}
\put(208,442){\rule{1pt}{1pt}}
\put(208,447){\rule{1pt}{1pt}}
\put(208,503){\rule{1pt}{1pt}}
\put(208,508){\rule{1pt}{1pt}}
\put(208,513){\rule{1pt}{1pt}}
\put(208,518){\rule{1pt}{1pt}}
\put(208,523){\rule{1pt}{1pt}}
\put(208,528){\rule{1pt}{1pt}}
\put(208,533){\rule{1pt}{1pt}}
\put(208,538){\rule{1pt}{1pt}}
\put(208,543){\rule{1pt}{1pt}}
\put(208,548){\rule{1pt}{1pt}}
\put(208,554){\rule{1pt}{1pt}}
\put(208,559){\rule{1pt}{1pt}}
\put(208,564){\rule{1pt}{1pt}}
\put(214,128){\rule{1pt}{1pt}}
\put(214,133){\rule{1pt}{1pt}}
\put(214,138){\rule{1pt}{1pt}}
\put(214,143){\rule{1pt}{1pt}}
\put(214,148){\rule{1pt}{1pt}}
\put(214,153){\rule{1pt}{1pt}}
\put(214,158){\rule{1pt}{1pt}}
\put(214,163){\rule{1pt}{1pt}}
\put(214,168){\rule{1pt}{1pt}}
\put(214,173){\rule{1pt}{1pt}}
\put(214,178){\rule{1pt}{1pt}}
\put(214,183){\rule{1pt}{1pt}}
\put(214,188){\rule{1pt}{1pt}}
\put(214,249){\rule{1pt}{1pt}}
\put(214,254){\rule{1pt}{1pt}}
\put(214,259){\rule{1pt}{1pt}}
\put(214,265){\rule{1pt}{1pt}}
\put(214,270){\rule{1pt}{1pt}}
\put(214,275){\rule{1pt}{1pt}}
\put(214,280){\rule{1pt}{1pt}}
\put(214,285){\rule{1pt}{1pt}}
\put(214,290){\rule{1pt}{1pt}}
\put(214,295){\rule{1pt}{1pt}}
\put(214,300){\rule{1pt}{1pt}}
\put(214,305){\rule{1pt}{1pt}}
\put(214,310){\rule{1pt}{1pt}}
\put(214,371){\rule{1pt}{1pt}}
\put(214,376){\rule{1pt}{1pt}}
\put(214,381){\rule{1pt}{1pt}}
\put(214,386){\rule{1pt}{1pt}}
\put(214,391){\rule{1pt}{1pt}}
\put(214,396){\rule{1pt}{1pt}}
\put(214,401){\rule{1pt}{1pt}}
\put(214,406){\rule{1pt}{1pt}}
\put(214,412){\rule{1pt}{1pt}}
\put(214,417){\rule{1pt}{1pt}}
\put(214,422){\rule{1pt}{1pt}}
\put(214,427){\rule{1pt}{1pt}}
\put(214,432){\rule{1pt}{1pt}}
\put(214,437){\rule{1pt}{1pt}}
\put(214,442){\rule{1pt}{1pt}}
\put(214,503){\rule{1pt}{1pt}}
\put(214,508){\rule{1pt}{1pt}}
\put(214,513){\rule{1pt}{1pt}}
\put(214,518){\rule{1pt}{1pt}}
\put(214,523){\rule{1pt}{1pt}}
\put(214,528){\rule{1pt}{1pt}}
\put(214,533){\rule{1pt}{1pt}}
\put(214,538){\rule{1pt}{1pt}}
\put(214,543){\rule{1pt}{1pt}}
\put(214,548){\rule{1pt}{1pt}}
\put(214,554){\rule{1pt}{1pt}}
\put(214,559){\rule{1pt}{1pt}}
\put(214,564){\rule{1pt}{1pt}}
\put(219,128){\rule{1pt}{1pt}}
\put(219,133){\rule{1pt}{1pt}}
\put(219,138){\rule{1pt}{1pt}}
\put(219,143){\rule{1pt}{1pt}}
\put(219,148){\rule{1pt}{1pt}}
\put(219,153){\rule{1pt}{1pt}}
\put(219,158){\rule{1pt}{1pt}}
\put(219,163){\rule{1pt}{1pt}}
\put(219,168){\rule{1pt}{1pt}}
\put(219,173){\rule{1pt}{1pt}}
\put(219,178){\rule{1pt}{1pt}}
\put(219,183){\rule{1pt}{1pt}}
\put(219,188){\rule{1pt}{1pt}}
\put(219,194){\rule{1pt}{1pt}}
\put(219,249){\rule{1pt}{1pt}}
\put(219,254){\rule{1pt}{1pt}}
\put(219,259){\rule{1pt}{1pt}}
\put(219,265){\rule{1pt}{1pt}}
\put(219,270){\rule{1pt}{1pt}}
\put(219,275){\rule{1pt}{1pt}}
\put(219,280){\rule{1pt}{1pt}}
\put(219,285){\rule{1pt}{1pt}}
\put(219,290){\rule{1pt}{1pt}}
\put(219,295){\rule{1pt}{1pt}}
\put(219,300){\rule{1pt}{1pt}}
\put(219,305){\rule{1pt}{1pt}}
\put(219,310){\rule{1pt}{1pt}}
\put(219,315){\rule{1pt}{1pt}}
\put(219,371){\rule{1pt}{1pt}}
\put(219,376){\rule{1pt}{1pt}}
\put(219,381){\rule{1pt}{1pt}}
\put(219,386){\rule{1pt}{1pt}}
\put(219,391){\rule{1pt}{1pt}}
\put(219,396){\rule{1pt}{1pt}}
\put(219,401){\rule{1pt}{1pt}}
\put(219,406){\rule{1pt}{1pt}}
\put(219,412){\rule{1pt}{1pt}}
\put(219,417){\rule{1pt}{1pt}}
\put(219,422){\rule{1pt}{1pt}}
\put(219,427){\rule{1pt}{1pt}}
\put(219,432){\rule{1pt}{1pt}}
\put(219,437){\rule{1pt}{1pt}}
\put(219,442){\rule{1pt}{1pt}}
\put(219,508){\rule{1pt}{1pt}}
\put(219,513){\rule{1pt}{1pt}}
\put(219,518){\rule{1pt}{1pt}}
\put(219,523){\rule{1pt}{1pt}}
\put(219,528){\rule{1pt}{1pt}}
\put(219,533){\rule{1pt}{1pt}}
\put(219,538){\rule{1pt}{1pt}}
\put(219,543){\rule{1pt}{1pt}}
\put(219,548){\rule{1pt}{1pt}}
\put(219,554){\rule{1pt}{1pt}}
\put(219,559){\rule{1pt}{1pt}}
\put(219,564){\rule{1pt}{1pt}}
\put(225,128){\rule{1pt}{1pt}}
\put(225,133){\rule{1pt}{1pt}}
\put(225,138){\rule{1pt}{1pt}}
\put(225,143){\rule{1pt}{1pt}}
\put(225,148){\rule{1pt}{1pt}}
\put(225,153){\rule{1pt}{1pt}}
\put(225,158){\rule{1pt}{1pt}}
\put(225,163){\rule{1pt}{1pt}}
\put(225,168){\rule{1pt}{1pt}}
\put(225,173){\rule{1pt}{1pt}}
\put(225,178){\rule{1pt}{1pt}}
\put(225,183){\rule{1pt}{1pt}}
\put(225,188){\rule{1pt}{1pt}}
\put(225,249){\rule{1pt}{1pt}}
\put(225,254){\rule{1pt}{1pt}}
\put(225,259){\rule{1pt}{1pt}}
\put(225,265){\rule{1pt}{1pt}}
\put(225,270){\rule{1pt}{1pt}}
\put(225,275){\rule{1pt}{1pt}}
\put(225,280){\rule{1pt}{1pt}}
\put(225,285){\rule{1pt}{1pt}}
\put(225,290){\rule{1pt}{1pt}}
\put(225,295){\rule{1pt}{1pt}}
\put(225,300){\rule{1pt}{1pt}}
\put(225,305){\rule{1pt}{1pt}}
\put(225,310){\rule{1pt}{1pt}}
\put(225,315){\rule{1pt}{1pt}}
\put(225,371){\rule{1pt}{1pt}}
\put(225,376){\rule{1pt}{1pt}}
\put(225,381){\rule{1pt}{1pt}}
\put(225,386){\rule{1pt}{1pt}}
\put(225,391){\rule{1pt}{1pt}}
\put(225,396){\rule{1pt}{1pt}}
\put(225,401){\rule{1pt}{1pt}}
\put(225,406){\rule{1pt}{1pt}}
\put(225,412){\rule{1pt}{1pt}}
\put(225,417){\rule{1pt}{1pt}}
\put(225,422){\rule{1pt}{1pt}}
\put(225,427){\rule{1pt}{1pt}}
\put(225,432){\rule{1pt}{1pt}}
\put(225,437){\rule{1pt}{1pt}}
\put(225,442){\rule{1pt}{1pt}}
\put(225,513){\rule{1pt}{1pt}}
\put(225,518){\rule{1pt}{1pt}}
\put(225,523){\rule{1pt}{1pt}}
\put(225,528){\rule{1pt}{1pt}}
\put(225,533){\rule{1pt}{1pt}}
\put(225,538){\rule{1pt}{1pt}}
\put(225,543){\rule{1pt}{1pt}}
\put(225,548){\rule{1pt}{1pt}}
\put(225,554){\rule{1pt}{1pt}}
\put(225,559){\rule{1pt}{1pt}}
\put(225,564){\rule{1pt}{1pt}}
\put(231,133){\rule{1pt}{1pt}}
\put(231,138){\rule{1pt}{1pt}}
\put(231,143){\rule{1pt}{1pt}}
\put(231,148){\rule{1pt}{1pt}}
\put(231,153){\rule{1pt}{1pt}}
\put(231,158){\rule{1pt}{1pt}}
\put(231,163){\rule{1pt}{1pt}}
\put(231,168){\rule{1pt}{1pt}}
\put(231,173){\rule{1pt}{1pt}}
\put(231,178){\rule{1pt}{1pt}}
\put(231,183){\rule{1pt}{1pt}}
\put(231,188){\rule{1pt}{1pt}}
\put(231,249){\rule{1pt}{1pt}}
\put(231,254){\rule{1pt}{1pt}}
\put(231,259){\rule{1pt}{1pt}}
\put(231,265){\rule{1pt}{1pt}}
\put(231,270){\rule{1pt}{1pt}}
\put(231,275){\rule{1pt}{1pt}}
\put(231,280){\rule{1pt}{1pt}}
\put(231,285){\rule{1pt}{1pt}}
\put(231,290){\rule{1pt}{1pt}}
\put(231,295){\rule{1pt}{1pt}}
\put(231,300){\rule{1pt}{1pt}}
\put(231,305){\rule{1pt}{1pt}}
\put(231,371){\rule{1pt}{1pt}}
\put(231,376){\rule{1pt}{1pt}}
\put(231,381){\rule{1pt}{1pt}}
\put(231,386){\rule{1pt}{1pt}}
\put(231,391){\rule{1pt}{1pt}}
\put(231,396){\rule{1pt}{1pt}}
\put(231,401){\rule{1pt}{1pt}}
\put(231,406){\rule{1pt}{1pt}}
\put(231,412){\rule{1pt}{1pt}}
\put(231,417){\rule{1pt}{1pt}}
\put(231,422){\rule{1pt}{1pt}}
\put(231,427){\rule{1pt}{1pt}}
\put(231,432){\rule{1pt}{1pt}}
\put(231,437){\rule{1pt}{1pt}}
\put(231,508){\rule{1pt}{1pt}}
\put(231,513){\rule{1pt}{1pt}}
\put(231,518){\rule{1pt}{1pt}}
\put(231,523){\rule{1pt}{1pt}}
\put(231,528){\rule{1pt}{1pt}}
\put(231,533){\rule{1pt}{1pt}}
\put(231,538){\rule{1pt}{1pt}}
\put(231,543){\rule{1pt}{1pt}}
\put(231,548){\rule{1pt}{1pt}}
\put(231,554){\rule{1pt}{1pt}}
\put(231,559){\rule{1pt}{1pt}}
\put(231,564){\rule{1pt}{1pt}}
\put(236,133){\rule{1pt}{1pt}}
\put(236,138){\rule{1pt}{1pt}}
\put(236,143){\rule{1pt}{1pt}}
\put(236,148){\rule{1pt}{1pt}}
\put(236,153){\rule{1pt}{1pt}}
\put(236,158){\rule{1pt}{1pt}}
\put(236,163){\rule{1pt}{1pt}}
\put(236,173){\rule{1pt}{1pt}}
\put(236,178){\rule{1pt}{1pt}}
\put(236,183){\rule{1pt}{1pt}}
\put(236,188){\rule{1pt}{1pt}}
\put(236,249){\rule{1pt}{1pt}}
\put(236,254){\rule{1pt}{1pt}}
\put(236,259){\rule{1pt}{1pt}}
\put(236,265){\rule{1pt}{1pt}}
\put(236,270){\rule{1pt}{1pt}}
\put(236,275){\rule{1pt}{1pt}}
\put(236,280){\rule{1pt}{1pt}}
\put(236,285){\rule{1pt}{1pt}}
\put(236,290){\rule{1pt}{1pt}}
\put(236,295){\rule{1pt}{1pt}}
\put(236,300){\rule{1pt}{1pt}}
\put(236,305){\rule{1pt}{1pt}}
\put(236,310){\rule{1pt}{1pt}}
\put(236,371){\rule{1pt}{1pt}}
\put(236,376){\rule{1pt}{1pt}}
\put(236,381){\rule{1pt}{1pt}}
\put(236,386){\rule{1pt}{1pt}}
\put(236,391){\rule{1pt}{1pt}}
\put(236,396){\rule{1pt}{1pt}}
\put(236,401){\rule{1pt}{1pt}}
\put(236,406){\rule{1pt}{1pt}}
\put(236,412){\rule{1pt}{1pt}}
\put(236,417){\rule{1pt}{1pt}}
\put(236,427){\rule{1pt}{1pt}}
\put(236,432){\rule{1pt}{1pt}}
\put(236,437){\rule{1pt}{1pt}}
\put(236,442){\rule{1pt}{1pt}}
\put(236,508){\rule{1pt}{1pt}}
\put(236,513){\rule{1pt}{1pt}}
\put(236,518){\rule{1pt}{1pt}}
\put(236,523){\rule{1pt}{1pt}}
\put(236,528){\rule{1pt}{1pt}}
\put(236,533){\rule{1pt}{1pt}}
\put(236,538){\rule{1pt}{1pt}}
\put(236,543){\rule{1pt}{1pt}}
\put(236,548){\rule{1pt}{1pt}}
\put(236,554){\rule{1pt}{1pt}}
\put(236,559){\rule{1pt}{1pt}}
\put(236,564){\rule{1pt}{1pt}}
\put(242,133){\rule{1pt}{1pt}}
\put(242,138){\rule{1pt}{1pt}}
\put(242,143){\rule{1pt}{1pt}}
\put(242,148){\rule{1pt}{1pt}}
\put(242,153){\rule{1pt}{1pt}}
\put(242,158){\rule{1pt}{1pt}}
\put(242,163){\rule{1pt}{1pt}}
\put(242,168){\rule{1pt}{1pt}}
\put(242,173){\rule{1pt}{1pt}}
\put(242,178){\rule{1pt}{1pt}}
\put(242,249){\rule{1pt}{1pt}}
\put(242,254){\rule{1pt}{1pt}}
\put(242,259){\rule{1pt}{1pt}}
\put(242,265){\rule{1pt}{1pt}}
\put(242,270){\rule{1pt}{1pt}}
\put(242,275){\rule{1pt}{1pt}}
\put(242,280){\rule{1pt}{1pt}}
\put(242,285){\rule{1pt}{1pt}}
\put(242,290){\rule{1pt}{1pt}}
\put(242,295){\rule{1pt}{1pt}}
\put(242,300){\rule{1pt}{1pt}}
\put(242,305){\rule{1pt}{1pt}}
\put(242,310){\rule{1pt}{1pt}}
\put(242,371){\rule{1pt}{1pt}}
\put(242,376){\rule{1pt}{1pt}}
\put(242,381){\rule{1pt}{1pt}}
\put(242,386){\rule{1pt}{1pt}}
\put(242,391){\rule{1pt}{1pt}}
\put(242,396){\rule{1pt}{1pt}}
\put(242,401){\rule{1pt}{1pt}}
\put(242,406){\rule{1pt}{1pt}}
\put(242,412){\rule{1pt}{1pt}}
\put(242,417){\rule{1pt}{1pt}}
\put(242,422){\rule{1pt}{1pt}}
\put(242,427){\rule{1pt}{1pt}}
\put(242,432){\rule{1pt}{1pt}}
\put(242,437){\rule{1pt}{1pt}}
\put(242,442){\rule{1pt}{1pt}}
\put(242,447){\rule{1pt}{1pt}}
\put(242,503){\rule{1pt}{1pt}}
\put(242,508){\rule{1pt}{1pt}}
\put(242,513){\rule{1pt}{1pt}}
\put(242,518){\rule{1pt}{1pt}}
\put(242,523){\rule{1pt}{1pt}}
\put(242,528){\rule{1pt}{1pt}}
\put(242,533){\rule{1pt}{1pt}}
\put(242,538){\rule{1pt}{1pt}}
\put(242,543){\rule{1pt}{1pt}}
\put(242,548){\rule{1pt}{1pt}}
\put(242,554){\rule{1pt}{1pt}}
\put(247,128){\rule{1pt}{1pt}}
\put(247,133){\rule{1pt}{1pt}}
\put(247,138){\rule{1pt}{1pt}}
\put(247,143){\rule{1pt}{1pt}}
\put(247,148){\rule{1pt}{1pt}}
\put(247,153){\rule{1pt}{1pt}}
\put(247,158){\rule{1pt}{1pt}}
\put(247,163){\rule{1pt}{1pt}}
\put(247,168){\rule{1pt}{1pt}}
\put(247,173){\rule{1pt}{1pt}}
\put(247,249){\rule{1pt}{1pt}}
\put(247,254){\rule{1pt}{1pt}}
\put(247,259){\rule{1pt}{1pt}}
\put(247,265){\rule{1pt}{1pt}}
\put(247,270){\rule{1pt}{1pt}}
\put(247,275){\rule{1pt}{1pt}}
\put(247,280){\rule{1pt}{1pt}}
\put(247,285){\rule{1pt}{1pt}}
\put(247,290){\rule{1pt}{1pt}}
\put(247,295){\rule{1pt}{1pt}}
\put(247,300){\rule{1pt}{1pt}}
\put(247,305){\rule{1pt}{1pt}}
\put(247,310){\rule{1pt}{1pt}}
\put(247,381){\rule{1pt}{1pt}}
\put(247,386){\rule{1pt}{1pt}}
\put(247,391){\rule{1pt}{1pt}}
\put(247,396){\rule{1pt}{1pt}}
\put(247,401){\rule{1pt}{1pt}}
\put(247,406){\rule{1pt}{1pt}}
\put(247,412){\rule{1pt}{1pt}}
\put(247,417){\rule{1pt}{1pt}}
\put(247,422){\rule{1pt}{1pt}}
\put(247,427){\rule{1pt}{1pt}}
\put(247,432){\rule{1pt}{1pt}}
\put(247,477){\rule{1pt}{1pt}}
\put(247,503){\rule{1pt}{1pt}}
\put(247,508){\rule{1pt}{1pt}}
\put(247,513){\rule{1pt}{1pt}}
\put(247,518){\rule{1pt}{1pt}}
\put(247,523){\rule{1pt}{1pt}}
\put(247,528){\rule{1pt}{1pt}}
\put(247,533){\rule{1pt}{1pt}}
\put(247,538){\rule{1pt}{1pt}}
\put(247,543){\rule{1pt}{1pt}}
\put(247,548){\rule{1pt}{1pt}}
\put(247,554){\rule{1pt}{1pt}}
\put(253,128){\rule{1pt}{1pt}}
\put(253,133){\rule{1pt}{1pt}}
\put(253,138){\rule{1pt}{1pt}}
\put(253,143){\rule{1pt}{1pt}}
\put(253,148){\rule{1pt}{1pt}}
\put(253,153){\rule{1pt}{1pt}}
\put(253,158){\rule{1pt}{1pt}}
\put(253,163){\rule{1pt}{1pt}}
\put(253,168){\rule{1pt}{1pt}}
\put(253,173){\rule{1pt}{1pt}}
\put(253,178){\rule{1pt}{1pt}}
\put(253,254){\rule{1pt}{1pt}}
\put(253,259){\rule{1pt}{1pt}}
\put(253,265){\rule{1pt}{1pt}}
\put(253,270){\rule{1pt}{1pt}}
\put(253,275){\rule{1pt}{1pt}}
\put(253,280){\rule{1pt}{1pt}}
\put(253,285){\rule{1pt}{1pt}}
\put(253,290){\rule{1pt}{1pt}}
\put(253,295){\rule{1pt}{1pt}}
\put(253,300){\rule{1pt}{1pt}}
\put(253,305){\rule{1pt}{1pt}}
\put(253,310){\rule{1pt}{1pt}}
\put(253,386){\rule{1pt}{1pt}}
\put(253,391){\rule{1pt}{1pt}}
\put(253,396){\rule{1pt}{1pt}}
\put(253,401){\rule{1pt}{1pt}}
\put(253,406){\rule{1pt}{1pt}}
\put(253,412){\rule{1pt}{1pt}}
\put(253,417){\rule{1pt}{1pt}}
\put(253,422){\rule{1pt}{1pt}}
\put(253,427){\rule{1pt}{1pt}}
\put(253,432){\rule{1pt}{1pt}}
\put(253,437){\rule{1pt}{1pt}}
\put(253,498){\rule{1pt}{1pt}}
\put(253,503){\rule{1pt}{1pt}}
\put(253,508){\rule{1pt}{1pt}}
\put(253,513){\rule{1pt}{1pt}}
\put(253,518){\rule{1pt}{1pt}}
\put(253,523){\rule{1pt}{1pt}}
\put(253,528){\rule{1pt}{1pt}}
\put(253,533){\rule{1pt}{1pt}}
\put(253,538){\rule{1pt}{1pt}}
\put(253,543){\rule{1pt}{1pt}}
\put(253,548){\rule{1pt}{1pt}}
\put(253,554){\rule{1pt}{1pt}}
\put(259,133){\rule{1pt}{1pt}}
\put(259,138){\rule{1pt}{1pt}}
\put(259,143){\rule{1pt}{1pt}}
\put(259,148){\rule{1pt}{1pt}}
\put(259,153){\rule{1pt}{1pt}}
\put(259,158){\rule{1pt}{1pt}}
\put(259,163){\rule{1pt}{1pt}}
\put(259,168){\rule{1pt}{1pt}}
\put(259,173){\rule{1pt}{1pt}}
\put(259,254){\rule{1pt}{1pt}}
\put(259,259){\rule{1pt}{1pt}}
\put(259,265){\rule{1pt}{1pt}}
\put(259,270){\rule{1pt}{1pt}}
\put(259,275){\rule{1pt}{1pt}}
\put(259,280){\rule{1pt}{1pt}}
\put(259,285){\rule{1pt}{1pt}}
\put(259,290){\rule{1pt}{1pt}}
\put(259,295){\rule{1pt}{1pt}}
\put(259,300){\rule{1pt}{1pt}}
\put(259,305){\rule{1pt}{1pt}}
\put(259,310){\rule{1pt}{1pt}}
\put(259,315){\rule{1pt}{1pt}}
\put(259,336){\rule{1pt}{1pt}}
\put(259,386){\rule{1pt}{1pt}}
\put(259,391){\rule{1pt}{1pt}}
\put(259,396){\rule{1pt}{1pt}}
\put(259,401){\rule{1pt}{1pt}}
\put(259,406){\rule{1pt}{1pt}}
\put(259,412){\rule{1pt}{1pt}}
\put(259,417){\rule{1pt}{1pt}}
\put(259,422){\rule{1pt}{1pt}}
\put(259,427){\rule{1pt}{1pt}}
\put(259,432){\rule{1pt}{1pt}}
\put(259,498){\rule{1pt}{1pt}}
\put(259,503){\rule{1pt}{1pt}}
\put(259,508){\rule{1pt}{1pt}}
\put(259,513){\rule{1pt}{1pt}}
\put(259,518){\rule{1pt}{1pt}}
\put(259,523){\rule{1pt}{1pt}}
\put(259,528){\rule{1pt}{1pt}}
\put(259,533){\rule{1pt}{1pt}}
\put(259,538){\rule{1pt}{1pt}}
\put(259,543){\rule{1pt}{1pt}}
\put(259,548){\rule{1pt}{1pt}}
\put(259,554){\rule{1pt}{1pt}}
\put(259,559){\rule{1pt}{1pt}}
\put(264,133){\rule{1pt}{1pt}}
\put(264,138){\rule{1pt}{1pt}}
\put(264,143){\rule{1pt}{1pt}}
\put(264,148){\rule{1pt}{1pt}}
\put(264,153){\rule{1pt}{1pt}}
\put(264,158){\rule{1pt}{1pt}}
\put(264,163){\rule{1pt}{1pt}}
\put(264,168){\rule{1pt}{1pt}}
\put(264,173){\rule{1pt}{1pt}}
\put(264,178){\rule{1pt}{1pt}}
\put(264,183){\rule{1pt}{1pt}}
\put(264,254){\rule{1pt}{1pt}}
\put(264,259){\rule{1pt}{1pt}}
\put(264,265){\rule{1pt}{1pt}}
\put(264,270){\rule{1pt}{1pt}}
\put(264,275){\rule{1pt}{1pt}}
\put(264,280){\rule{1pt}{1pt}}
\put(264,285){\rule{1pt}{1pt}}
\put(264,290){\rule{1pt}{1pt}}
\put(264,295){\rule{1pt}{1pt}}
\put(264,300){\rule{1pt}{1pt}}
\put(264,305){\rule{1pt}{1pt}}
\put(264,310){\rule{1pt}{1pt}}
\put(264,371){\rule{1pt}{1pt}}
\put(264,391){\rule{1pt}{1pt}}
\put(264,396){\rule{1pt}{1pt}}
\put(264,401){\rule{1pt}{1pt}}
\put(264,406){\rule{1pt}{1pt}}
\put(264,412){\rule{1pt}{1pt}}
\put(264,417){\rule{1pt}{1pt}}
\put(264,422){\rule{1pt}{1pt}}
\put(264,427){\rule{1pt}{1pt}}
\put(264,432){\rule{1pt}{1pt}}
\put(264,498){\rule{1pt}{1pt}}
\put(264,503){\rule{1pt}{1pt}}
\put(264,508){\rule{1pt}{1pt}}
\put(264,513){\rule{1pt}{1pt}}
\put(264,518){\rule{1pt}{1pt}}
\put(264,523){\rule{1pt}{1pt}}
\put(264,528){\rule{1pt}{1pt}}
\put(264,533){\rule{1pt}{1pt}}
\put(264,538){\rule{1pt}{1pt}}
\put(264,543){\rule{1pt}{1pt}}
\put(264,548){\rule{1pt}{1pt}}
\put(264,554){\rule{1pt}{1pt}}
\put(264,559){\rule{1pt}{1pt}}
\put(270,117){\rule{1pt}{1pt}}
\put(270,123){\rule{1pt}{1pt}}
\put(270,128){\rule{1pt}{1pt}}
\put(270,133){\rule{1pt}{1pt}}
\put(270,138){\rule{1pt}{1pt}}
\put(270,143){\rule{1pt}{1pt}}
\put(270,148){\rule{1pt}{1pt}}
\put(270,153){\rule{1pt}{1pt}}
\put(270,158){\rule{1pt}{1pt}}
\put(270,163){\rule{1pt}{1pt}}
\put(270,168){\rule{1pt}{1pt}}
\put(270,173){\rule{1pt}{1pt}}
\put(270,178){\rule{1pt}{1pt}}
\put(270,183){\rule{1pt}{1pt}}
\put(270,188){\rule{1pt}{1pt}}
\put(270,244){\rule{1pt}{1pt}}
\put(270,254){\rule{1pt}{1pt}}
\put(270,259){\rule{1pt}{1pt}}
\put(270,265){\rule{1pt}{1pt}}
\put(270,270){\rule{1pt}{1pt}}
\put(270,275){\rule{1pt}{1pt}}
\put(270,280){\rule{1pt}{1pt}}
\put(270,285){\rule{1pt}{1pt}}
\put(270,290){\rule{1pt}{1pt}}
\put(270,295){\rule{1pt}{1pt}}
\put(270,300){\rule{1pt}{1pt}}
\put(270,305){\rule{1pt}{1pt}}
\put(270,381){\rule{1pt}{1pt}}
\put(270,386){\rule{1pt}{1pt}}
\put(270,391){\rule{1pt}{1pt}}
\put(270,396){\rule{1pt}{1pt}}
\put(270,401){\rule{1pt}{1pt}}
\put(270,406){\rule{1pt}{1pt}}
\put(270,412){\rule{1pt}{1pt}}
\put(270,417){\rule{1pt}{1pt}}
\put(270,422){\rule{1pt}{1pt}}
\put(270,427){\rule{1pt}{1pt}}
\put(270,432){\rule{1pt}{1pt}}
\put(270,493){\rule{1pt}{1pt}}
\put(270,498){\rule{1pt}{1pt}}
\put(270,503){\rule{1pt}{1pt}}
\put(270,508){\rule{1pt}{1pt}}
\put(270,513){\rule{1pt}{1pt}}
\put(270,518){\rule{1pt}{1pt}}
\put(270,523){\rule{1pt}{1pt}}
\put(270,528){\rule{1pt}{1pt}}
\put(270,533){\rule{1pt}{1pt}}
\put(270,538){\rule{1pt}{1pt}}
\put(270,543){\rule{1pt}{1pt}}
\put(270,548){\rule{1pt}{1pt}}
\put(270,554){\rule{1pt}{1pt}}
\put(270,559){\rule{1pt}{1pt}}
\put(270,564){\rule{1pt}{1pt}}
\put(270,569){\rule{1pt}{1pt}}
\put(275,117){\rule{1pt}{1pt}}
\put(275,123){\rule{1pt}{1pt}}
\put(275,128){\rule{1pt}{1pt}}
\put(275,133){\rule{1pt}{1pt}}
\put(275,138){\rule{1pt}{1pt}}
\put(275,143){\rule{1pt}{1pt}}
\put(275,148){\rule{1pt}{1pt}}
\put(275,153){\rule{1pt}{1pt}}
\put(275,158){\rule{1pt}{1pt}}
\put(275,163){\rule{1pt}{1pt}}
\put(275,168){\rule{1pt}{1pt}}
\put(275,173){\rule{1pt}{1pt}}
\put(275,178){\rule{1pt}{1pt}}
\put(275,183){\rule{1pt}{1pt}}
\put(275,188){\rule{1pt}{1pt}}
\put(275,244){\rule{1pt}{1pt}}
\put(275,249){\rule{1pt}{1pt}}
\put(275,254){\rule{1pt}{1pt}}
\put(275,259){\rule{1pt}{1pt}}
\put(275,265){\rule{1pt}{1pt}}
\put(275,270){\rule{1pt}{1pt}}
\put(275,275){\rule{1pt}{1pt}}
\put(275,280){\rule{1pt}{1pt}}
\put(275,285){\rule{1pt}{1pt}}
\put(275,290){\rule{1pt}{1pt}}
\put(275,295){\rule{1pt}{1pt}}
\put(275,300){\rule{1pt}{1pt}}
\put(275,305){\rule{1pt}{1pt}}
\put(275,315){\rule{1pt}{1pt}}
\put(275,320){\rule{1pt}{1pt}}
\put(275,381){\rule{1pt}{1pt}}
\put(275,386){\rule{1pt}{1pt}}
\put(275,391){\rule{1pt}{1pt}}
\put(275,396){\rule{1pt}{1pt}}
\put(275,401){\rule{1pt}{1pt}}
\put(275,406){\rule{1pt}{1pt}}
\put(275,412){\rule{1pt}{1pt}}
\put(275,417){\rule{1pt}{1pt}}
\put(275,422){\rule{1pt}{1pt}}
\put(275,427){\rule{1pt}{1pt}}
\put(275,432){\rule{1pt}{1pt}}
\put(275,437){\rule{1pt}{1pt}}
\put(275,442){\rule{1pt}{1pt}}
\put(275,498){\rule{1pt}{1pt}}
\put(275,503){\rule{1pt}{1pt}}
\put(275,508){\rule{1pt}{1pt}}
\put(275,513){\rule{1pt}{1pt}}
\put(275,518){\rule{1pt}{1pt}}
\put(275,523){\rule{1pt}{1pt}}
\put(275,528){\rule{1pt}{1pt}}
\put(275,533){\rule{1pt}{1pt}}
\put(275,538){\rule{1pt}{1pt}}
\put(275,543){\rule{1pt}{1pt}}
\put(275,548){\rule{1pt}{1pt}}
\put(275,554){\rule{1pt}{1pt}}
\put(275,559){\rule{1pt}{1pt}}
\put(275,564){\rule{1pt}{1pt}}
\put(281,112){\rule{1pt}{1pt}}
\put(281,117){\rule{1pt}{1pt}}
\put(281,123){\rule{1pt}{1pt}}
\put(281,128){\rule{1pt}{1pt}}
\put(281,133){\rule{1pt}{1pt}}
\put(281,138){\rule{1pt}{1pt}}
\put(281,143){\rule{1pt}{1pt}}
\put(281,148){\rule{1pt}{1pt}}
\put(281,153){\rule{1pt}{1pt}}
\put(281,158){\rule{1pt}{1pt}}
\put(281,163){\rule{1pt}{1pt}}
\put(281,168){\rule{1pt}{1pt}}
\put(281,173){\rule{1pt}{1pt}}
\put(281,178){\rule{1pt}{1pt}}
\put(281,183){\rule{1pt}{1pt}}
\put(281,188){\rule{1pt}{1pt}}
\put(281,244){\rule{1pt}{1pt}}
\put(281,249){\rule{1pt}{1pt}}
\put(281,254){\rule{1pt}{1pt}}
\put(281,259){\rule{1pt}{1pt}}
\put(281,265){\rule{1pt}{1pt}}
\put(281,270){\rule{1pt}{1pt}}
\put(281,275){\rule{1pt}{1pt}}
\put(281,280){\rule{1pt}{1pt}}
\put(281,285){\rule{1pt}{1pt}}
\put(281,290){\rule{1pt}{1pt}}
\put(281,295){\rule{1pt}{1pt}}
\put(281,300){\rule{1pt}{1pt}}
\put(281,305){\rule{1pt}{1pt}}
\put(281,310){\rule{1pt}{1pt}}
\put(281,315){\rule{1pt}{1pt}}
\put(281,320){\rule{1pt}{1pt}}
\put(281,376){\rule{1pt}{1pt}}
\put(281,381){\rule{1pt}{1pt}}
\put(281,386){\rule{1pt}{1pt}}
\put(281,391){\rule{1pt}{1pt}}
\put(281,396){\rule{1pt}{1pt}}
\put(281,401){\rule{1pt}{1pt}}
\put(281,406){\rule{1pt}{1pt}}
\put(281,412){\rule{1pt}{1pt}}
\put(281,417){\rule{1pt}{1pt}}
\put(281,422){\rule{1pt}{1pt}}
\put(281,427){\rule{1pt}{1pt}}
\put(281,432){\rule{1pt}{1pt}}
\put(281,437){\rule{1pt}{1pt}}
\put(281,442){\rule{1pt}{1pt}}
\put(281,498){\rule{1pt}{1pt}}
\put(281,503){\rule{1pt}{1pt}}
\put(281,508){\rule{1pt}{1pt}}
\put(281,513){\rule{1pt}{1pt}}
\put(281,518){\rule{1pt}{1pt}}
\put(281,523){\rule{1pt}{1pt}}
\put(281,528){\rule{1pt}{1pt}}
\put(281,533){\rule{1pt}{1pt}}
\put(281,538){\rule{1pt}{1pt}}
\put(281,543){\rule{1pt}{1pt}}
\put(281,548){\rule{1pt}{1pt}}
\put(281,554){\rule{1pt}{1pt}}
\put(281,559){\rule{1pt}{1pt}}
\put(287,112){\rule{1pt}{1pt}}
\put(287,117){\rule{1pt}{1pt}}
\put(287,123){\rule{1pt}{1pt}}
\put(287,128){\rule{1pt}{1pt}}
\put(287,133){\rule{1pt}{1pt}}
\put(287,138){\rule{1pt}{1pt}}
\put(287,143){\rule{1pt}{1pt}}
\put(287,148){\rule{1pt}{1pt}}
\put(287,153){\rule{1pt}{1pt}}
\put(287,158){\rule{1pt}{1pt}}
\put(287,163){\rule{1pt}{1pt}}
\put(287,168){\rule{1pt}{1pt}}
\put(287,173){\rule{1pt}{1pt}}
\put(287,178){\rule{1pt}{1pt}}
\put(287,183){\rule{1pt}{1pt}}
\put(287,188){\rule{1pt}{1pt}}
\put(287,249){\rule{1pt}{1pt}}
\put(287,259){\rule{1pt}{1pt}}
\put(287,265){\rule{1pt}{1pt}}
\put(287,270){\rule{1pt}{1pt}}
\put(287,275){\rule{1pt}{1pt}}
\put(287,280){\rule{1pt}{1pt}}
\put(287,285){\rule{1pt}{1pt}}
\put(287,290){\rule{1pt}{1pt}}
\put(287,295){\rule{1pt}{1pt}}
\put(287,300){\rule{1pt}{1pt}}
\put(287,305){\rule{1pt}{1pt}}
\put(287,310){\rule{1pt}{1pt}}
\put(287,315){\rule{1pt}{1pt}}
\put(287,320){\rule{1pt}{1pt}}
\put(287,376){\rule{1pt}{1pt}}
\put(287,381){\rule{1pt}{1pt}}
\put(287,386){\rule{1pt}{1pt}}
\put(287,391){\rule{1pt}{1pt}}
\put(287,396){\rule{1pt}{1pt}}
\put(287,401){\rule{1pt}{1pt}}
\put(287,406){\rule{1pt}{1pt}}
\put(287,412){\rule{1pt}{1pt}}
\put(287,417){\rule{1pt}{1pt}}
\put(287,422){\rule{1pt}{1pt}}
\put(287,427){\rule{1pt}{1pt}}
\put(287,432){\rule{1pt}{1pt}}
\put(287,437){\rule{1pt}{1pt}}
\put(287,498){\rule{1pt}{1pt}}
\put(287,503){\rule{1pt}{1pt}}
\put(287,508){\rule{1pt}{1pt}}
\put(287,513){\rule{1pt}{1pt}}
\put(287,518){\rule{1pt}{1pt}}
\put(287,523){\rule{1pt}{1pt}}
\put(287,528){\rule{1pt}{1pt}}
\put(287,533){\rule{1pt}{1pt}}
\put(287,538){\rule{1pt}{1pt}}
\put(287,543){\rule{1pt}{1pt}}
\put(287,548){\rule{1pt}{1pt}}
\put(287,554){\rule{1pt}{1pt}}
\put(287,559){\rule{1pt}{1pt}}
\put(287,564){\rule{1pt}{1pt}}
\put(292,117){\rule{1pt}{1pt}}
\put(292,123){\rule{1pt}{1pt}}
\put(292,128){\rule{1pt}{1pt}}
\put(292,133){\rule{1pt}{1pt}}
\put(292,138){\rule{1pt}{1pt}}
\put(292,143){\rule{1pt}{1pt}}
\put(292,148){\rule{1pt}{1pt}}
\put(292,153){\rule{1pt}{1pt}}
\put(292,158){\rule{1pt}{1pt}}
\put(292,163){\rule{1pt}{1pt}}
\put(292,168){\rule{1pt}{1pt}}
\put(292,173){\rule{1pt}{1pt}}
\put(292,178){\rule{1pt}{1pt}}
\put(292,183){\rule{1pt}{1pt}}
\put(292,188){\rule{1pt}{1pt}}
\put(292,259){\rule{1pt}{1pt}}
\put(292,265){\rule{1pt}{1pt}}
\put(292,270){\rule{1pt}{1pt}}
\put(292,275){\rule{1pt}{1pt}}
\put(292,280){\rule{1pt}{1pt}}
\put(292,285){\rule{1pt}{1pt}}
\put(292,290){\rule{1pt}{1pt}}
\put(292,295){\rule{1pt}{1pt}}
\put(292,300){\rule{1pt}{1pt}}
\put(292,305){\rule{1pt}{1pt}}
\put(292,310){\rule{1pt}{1pt}}
\put(292,315){\rule{1pt}{1pt}}
\put(292,320){\rule{1pt}{1pt}}
\put(292,325){\rule{1pt}{1pt}}
\put(292,376){\rule{1pt}{1pt}}
\put(292,381){\rule{1pt}{1pt}}
\put(292,386){\rule{1pt}{1pt}}
\put(292,391){\rule{1pt}{1pt}}
\put(292,396){\rule{1pt}{1pt}}
\put(292,401){\rule{1pt}{1pt}}
\put(292,406){\rule{1pt}{1pt}}
\put(292,412){\rule{1pt}{1pt}}
\put(292,417){\rule{1pt}{1pt}}
\put(292,422){\rule{1pt}{1pt}}
\put(292,427){\rule{1pt}{1pt}}
\put(292,432){\rule{1pt}{1pt}}
\put(292,437){\rule{1pt}{1pt}}
\put(292,498){\rule{1pt}{1pt}}
\put(292,503){\rule{1pt}{1pt}}
\put(292,508){\rule{1pt}{1pt}}
\put(292,513){\rule{1pt}{1pt}}
\put(292,518){\rule{1pt}{1pt}}
\put(292,523){\rule{1pt}{1pt}}
\put(292,528){\rule{1pt}{1pt}}
\put(292,533){\rule{1pt}{1pt}}
\put(292,538){\rule{1pt}{1pt}}
\put(292,543){\rule{1pt}{1pt}}
\put(292,548){\rule{1pt}{1pt}}
\put(292,554){\rule{1pt}{1pt}}
\put(292,559){\rule{1pt}{1pt}}
\put(292,564){\rule{1pt}{1pt}}
\put(298,123){\rule{1pt}{1pt}}
\put(298,128){\rule{1pt}{1pt}}
\put(298,133){\rule{1pt}{1pt}}
\put(298,138){\rule{1pt}{1pt}}
\put(298,143){\rule{1pt}{1pt}}
\put(298,148){\rule{1pt}{1pt}}
\put(298,153){\rule{1pt}{1pt}}
\put(298,158){\rule{1pt}{1pt}}
\put(298,163){\rule{1pt}{1pt}}
\put(298,168){\rule{1pt}{1pt}}
\put(298,173){\rule{1pt}{1pt}}
\put(298,178){\rule{1pt}{1pt}}
\put(298,183){\rule{1pt}{1pt}}
\put(298,188){\rule{1pt}{1pt}}
\put(298,259){\rule{1pt}{1pt}}
\put(298,265){\rule{1pt}{1pt}}
\put(298,270){\rule{1pt}{1pt}}
\put(298,275){\rule{1pt}{1pt}}
\put(298,280){\rule{1pt}{1pt}}
\put(298,285){\rule{1pt}{1pt}}
\put(298,290){\rule{1pt}{1pt}}
\put(298,295){\rule{1pt}{1pt}}
\put(298,300){\rule{1pt}{1pt}}
\put(298,305){\rule{1pt}{1pt}}
\put(298,376){\rule{1pt}{1pt}}
\put(298,381){\rule{1pt}{1pt}}
\put(298,386){\rule{1pt}{1pt}}
\put(298,391){\rule{1pt}{1pt}}
\put(298,396){\rule{1pt}{1pt}}
\put(298,401){\rule{1pt}{1pt}}
\put(298,406){\rule{1pt}{1pt}}
\put(298,412){\rule{1pt}{1pt}}
\put(298,417){\rule{1pt}{1pt}}
\put(298,422){\rule{1pt}{1pt}}
\put(298,427){\rule{1pt}{1pt}}
\put(298,432){\rule{1pt}{1pt}}
\put(298,437){\rule{1pt}{1pt}}
\put(298,493){\rule{1pt}{1pt}}
\put(298,498){\rule{1pt}{1pt}}
\put(298,503){\rule{1pt}{1pt}}
\put(298,508){\rule{1pt}{1pt}}
\put(298,518){\rule{1pt}{1pt}}
\put(298,523){\rule{1pt}{1pt}}
\put(298,528){\rule{1pt}{1pt}}
\put(298,533){\rule{1pt}{1pt}}
\put(298,538){\rule{1pt}{1pt}}
\put(298,543){\rule{1pt}{1pt}}
\put(298,548){\rule{1pt}{1pt}}
\put(298,554){\rule{1pt}{1pt}}
\put(298,559){\rule{1pt}{1pt}}
\put(298,564){\rule{1pt}{1pt}}
\put(303,123){\rule{1pt}{1pt}}
\put(303,128){\rule{1pt}{1pt}}
\put(303,133){\rule{1pt}{1pt}}
\put(303,138){\rule{1pt}{1pt}}
\put(303,143){\rule{1pt}{1pt}}
\put(303,148){\rule{1pt}{1pt}}
\put(303,153){\rule{1pt}{1pt}}
\put(303,158){\rule{1pt}{1pt}}
\put(303,163){\rule{1pt}{1pt}}
\put(303,168){\rule{1pt}{1pt}}
\put(303,173){\rule{1pt}{1pt}}
\put(303,178){\rule{1pt}{1pt}}
\put(303,183){\rule{1pt}{1pt}}
\put(303,265){\rule{1pt}{1pt}}
\put(303,270){\rule{1pt}{1pt}}
\put(303,275){\rule{1pt}{1pt}}
\put(303,280){\rule{1pt}{1pt}}
\put(303,285){\rule{1pt}{1pt}}
\put(303,290){\rule{1pt}{1pt}}
\put(303,295){\rule{1pt}{1pt}}
\put(303,300){\rule{1pt}{1pt}}
\put(303,305){\rule{1pt}{1pt}}
\put(303,371){\rule{1pt}{1pt}}
\put(303,376){\rule{1pt}{1pt}}
\put(303,381){\rule{1pt}{1pt}}
\put(303,386){\rule{1pt}{1pt}}
\put(303,391){\rule{1pt}{1pt}}
\put(303,396){\rule{1pt}{1pt}}
\put(303,401){\rule{1pt}{1pt}}
\put(303,406){\rule{1pt}{1pt}}
\put(303,412){\rule{1pt}{1pt}}
\put(303,417){\rule{1pt}{1pt}}
\put(303,422){\rule{1pt}{1pt}}
\put(303,427){\rule{1pt}{1pt}}
\put(303,432){\rule{1pt}{1pt}}
\put(303,437){\rule{1pt}{1pt}}
\put(303,493){\rule{1pt}{1pt}}
\put(303,498){\rule{1pt}{1pt}}
\put(303,503){\rule{1pt}{1pt}}
\put(303,508){\rule{1pt}{1pt}}
\put(303,513){\rule{1pt}{1pt}}
\put(303,518){\rule{1pt}{1pt}}
\put(303,523){\rule{1pt}{1pt}}
\put(303,528){\rule{1pt}{1pt}}
\put(303,533){\rule{1pt}{1pt}}
\put(303,538){\rule{1pt}{1pt}}
\put(303,543){\rule{1pt}{1pt}}
\put(303,548){\rule{1pt}{1pt}}
\put(303,554){\rule{1pt}{1pt}}
\put(309,112){\rule{1pt}{1pt}}
\put(309,117){\rule{1pt}{1pt}}
\put(309,123){\rule{1pt}{1pt}}
\put(309,128){\rule{1pt}{1pt}}
\put(309,133){\rule{1pt}{1pt}}
\put(309,138){\rule{1pt}{1pt}}
\put(309,143){\rule{1pt}{1pt}}
\put(309,148){\rule{1pt}{1pt}}
\put(309,153){\rule{1pt}{1pt}}
\put(309,158){\rule{1pt}{1pt}}
\put(309,163){\rule{1pt}{1pt}}
\put(309,168){\rule{1pt}{1pt}}
\put(309,173){\rule{1pt}{1pt}}
\put(309,178){\rule{1pt}{1pt}}
\put(309,183){\rule{1pt}{1pt}}
\put(309,188){\rule{1pt}{1pt}}
\put(309,265){\rule{1pt}{1pt}}
\put(309,270){\rule{1pt}{1pt}}
\put(309,275){\rule{1pt}{1pt}}
\put(309,280){\rule{1pt}{1pt}}
\put(309,285){\rule{1pt}{1pt}}
\put(309,290){\rule{1pt}{1pt}}
\put(309,295){\rule{1pt}{1pt}}
\put(309,300){\rule{1pt}{1pt}}
\put(309,305){\rule{1pt}{1pt}}
\put(309,310){\rule{1pt}{1pt}}
\put(309,371){\rule{1pt}{1pt}}
\put(309,376){\rule{1pt}{1pt}}
\put(309,381){\rule{1pt}{1pt}}
\put(309,386){\rule{1pt}{1pt}}
\put(309,391){\rule{1pt}{1pt}}
\put(309,396){\rule{1pt}{1pt}}
\put(309,401){\rule{1pt}{1pt}}
\put(309,406){\rule{1pt}{1pt}}
\put(309,412){\rule{1pt}{1pt}}
\put(309,417){\rule{1pt}{1pt}}
\put(309,422){\rule{1pt}{1pt}}
\put(309,427){\rule{1pt}{1pt}}
\put(309,432){\rule{1pt}{1pt}}
\put(309,437){\rule{1pt}{1pt}}
\put(309,493){\rule{1pt}{1pt}}
\put(309,498){\rule{1pt}{1pt}}
\put(309,503){\rule{1pt}{1pt}}
\put(309,508){\rule{1pt}{1pt}}
\put(309,513){\rule{1pt}{1pt}}
\put(309,518){\rule{1pt}{1pt}}
\put(309,523){\rule{1pt}{1pt}}
\put(309,528){\rule{1pt}{1pt}}
\put(309,533){\rule{1pt}{1pt}}
\put(309,538){\rule{1pt}{1pt}}
\put(309,543){\rule{1pt}{1pt}}
\put(309,548){\rule{1pt}{1pt}}
\put(309,554){\rule{1pt}{1pt}}
\put(309,559){\rule{1pt}{1pt}}
\put(314,117){\rule{1pt}{1pt}}
\put(314,123){\rule{1pt}{1pt}}
\put(314,128){\rule{1pt}{1pt}}
\put(314,133){\rule{1pt}{1pt}}
\put(314,138){\rule{1pt}{1pt}}
\put(314,143){\rule{1pt}{1pt}}
\put(314,148){\rule{1pt}{1pt}}
\put(314,153){\rule{1pt}{1pt}}
\put(314,158){\rule{1pt}{1pt}}
\put(314,163){\rule{1pt}{1pt}}
\put(314,168){\rule{1pt}{1pt}}
\put(314,173){\rule{1pt}{1pt}}
\put(314,178){\rule{1pt}{1pt}}
\put(314,183){\rule{1pt}{1pt}}
\put(314,259){\rule{1pt}{1pt}}
\put(314,265){\rule{1pt}{1pt}}
\put(314,270){\rule{1pt}{1pt}}
\put(314,275){\rule{1pt}{1pt}}
\put(314,280){\rule{1pt}{1pt}}
\put(314,285){\rule{1pt}{1pt}}
\put(314,290){\rule{1pt}{1pt}}
\put(314,295){\rule{1pt}{1pt}}
\put(314,300){\rule{1pt}{1pt}}
\put(314,305){\rule{1pt}{1pt}}
\put(314,310){\rule{1pt}{1pt}}
\put(314,371){\rule{1pt}{1pt}}
\put(314,376){\rule{1pt}{1pt}}
\put(314,381){\rule{1pt}{1pt}}
\put(314,386){\rule{1pt}{1pt}}
\put(314,391){\rule{1pt}{1pt}}
\put(314,396){\rule{1pt}{1pt}}
\put(314,401){\rule{1pt}{1pt}}
\put(314,406){\rule{1pt}{1pt}}
\put(314,412){\rule{1pt}{1pt}}
\put(314,417){\rule{1pt}{1pt}}
\put(314,422){\rule{1pt}{1pt}}
\put(314,427){\rule{1pt}{1pt}}
\put(314,432){\rule{1pt}{1pt}}
\put(314,493){\rule{1pt}{1pt}}
\put(314,498){\rule{1pt}{1pt}}
\put(314,503){\rule{1pt}{1pt}}
\put(314,508){\rule{1pt}{1pt}}
\put(314,513){\rule{1pt}{1pt}}
\put(314,518){\rule{1pt}{1pt}}
\put(314,523){\rule{1pt}{1pt}}
\put(314,528){\rule{1pt}{1pt}}
\put(314,533){\rule{1pt}{1pt}}
\put(314,538){\rule{1pt}{1pt}}
\put(314,543){\rule{1pt}{1pt}}
\put(314,548){\rule{1pt}{1pt}}
\put(314,554){\rule{1pt}{1pt}}
\put(314,559){\rule{1pt}{1pt}}
\put(320,117){\rule{1pt}{1pt}}
\put(320,123){\rule{1pt}{1pt}}
\put(320,128){\rule{1pt}{1pt}}
\put(320,133){\rule{1pt}{1pt}}
\put(320,138){\rule{1pt}{1pt}}
\put(320,143){\rule{1pt}{1pt}}
\put(320,148){\rule{1pt}{1pt}}
\put(320,153){\rule{1pt}{1pt}}
\put(320,158){\rule{1pt}{1pt}}
\put(320,163){\rule{1pt}{1pt}}
\put(320,168){\rule{1pt}{1pt}}
\put(320,173){\rule{1pt}{1pt}}
\put(320,178){\rule{1pt}{1pt}}
\put(320,259){\rule{1pt}{1pt}}
\put(320,265){\rule{1pt}{1pt}}
\put(320,270){\rule{1pt}{1pt}}
\put(320,275){\rule{1pt}{1pt}}
\put(320,280){\rule{1pt}{1pt}}
\put(320,285){\rule{1pt}{1pt}}
\put(320,290){\rule{1pt}{1pt}}
\put(320,295){\rule{1pt}{1pt}}
\put(320,300){\rule{1pt}{1pt}}
\put(320,305){\rule{1pt}{1pt}}
\put(320,310){\rule{1pt}{1pt}}
\put(320,371){\rule{1pt}{1pt}}
\put(320,376){\rule{1pt}{1pt}}
\put(320,381){\rule{1pt}{1pt}}
\put(320,386){\rule{1pt}{1pt}}
\put(320,391){\rule{1pt}{1pt}}
\put(320,396){\rule{1pt}{1pt}}
\put(320,401){\rule{1pt}{1pt}}
\put(320,406){\rule{1pt}{1pt}}
\put(320,412){\rule{1pt}{1pt}}
\put(320,417){\rule{1pt}{1pt}}
\put(320,422){\rule{1pt}{1pt}}
\put(320,427){\rule{1pt}{1pt}}
\put(320,432){\rule{1pt}{1pt}}
\put(320,488){\rule{1pt}{1pt}}
\put(320,493){\rule{1pt}{1pt}}
\put(320,498){\rule{1pt}{1pt}}
\put(320,503){\rule{1pt}{1pt}}
\put(320,508){\rule{1pt}{1pt}}
\put(320,513){\rule{1pt}{1pt}}
\put(320,518){\rule{1pt}{1pt}}
\put(320,523){\rule{1pt}{1pt}}
\put(320,528){\rule{1pt}{1pt}}
\put(320,533){\rule{1pt}{1pt}}
\put(320,538){\rule{1pt}{1pt}}
\put(320,543){\rule{1pt}{1pt}}
\put(320,548){\rule{1pt}{1pt}}
\put(320,554){\rule{1pt}{1pt}}
\put(320,559){\rule{1pt}{1pt}}
\put(320,564){\rule{1pt}{1pt}}
\put(326,117){\rule{1pt}{1pt}}
\put(326,123){\rule{1pt}{1pt}}
\put(326,128){\rule{1pt}{1pt}}
\put(326,133){\rule{1pt}{1pt}}
\put(326,138){\rule{1pt}{1pt}}
\put(326,143){\rule{1pt}{1pt}}
\put(326,148){\rule{1pt}{1pt}}
\put(326,153){\rule{1pt}{1pt}}
\put(326,158){\rule{1pt}{1pt}}
\put(326,163){\rule{1pt}{1pt}}
\put(326,168){\rule{1pt}{1pt}}
\put(326,173){\rule{1pt}{1pt}}
\put(326,178){\rule{1pt}{1pt}}
\put(326,183){\rule{1pt}{1pt}}
\put(326,259){\rule{1pt}{1pt}}
\put(326,265){\rule{1pt}{1pt}}
\put(326,270){\rule{1pt}{1pt}}
\put(326,275){\rule{1pt}{1pt}}
\put(326,280){\rule{1pt}{1pt}}
\put(326,285){\rule{1pt}{1pt}}
\put(326,290){\rule{1pt}{1pt}}
\put(326,295){\rule{1pt}{1pt}}
\put(326,300){\rule{1pt}{1pt}}
\put(326,305){\rule{1pt}{1pt}}
\put(326,310){\rule{1pt}{1pt}}
\put(326,376){\rule{1pt}{1pt}}
\put(326,381){\rule{1pt}{1pt}}
\put(326,386){\rule{1pt}{1pt}}
\put(326,391){\rule{1pt}{1pt}}
\put(326,396){\rule{1pt}{1pt}}
\put(326,401){\rule{1pt}{1pt}}
\put(326,406){\rule{1pt}{1pt}}
\put(326,412){\rule{1pt}{1pt}}
\put(326,417){\rule{1pt}{1pt}}
\put(326,422){\rule{1pt}{1pt}}
\put(326,427){\rule{1pt}{1pt}}
\put(326,432){\rule{1pt}{1pt}}
\put(326,493){\rule{1pt}{1pt}}
\put(326,498){\rule{1pt}{1pt}}
\put(326,503){\rule{1pt}{1pt}}
\put(326,508){\rule{1pt}{1pt}}
\put(326,513){\rule{1pt}{1pt}}
\put(326,518){\rule{1pt}{1pt}}
\put(326,523){\rule{1pt}{1pt}}
\put(326,528){\rule{1pt}{1pt}}
\put(326,533){\rule{1pt}{1pt}}
\put(326,538){\rule{1pt}{1pt}}
\put(326,543){\rule{1pt}{1pt}}
\put(326,548){\rule{1pt}{1pt}}
\put(326,554){\rule{1pt}{1pt}}
\put(326,559){\rule{1pt}{1pt}}
\put(326,564){\rule{1pt}{1pt}}
\put(331,117){\rule{1pt}{1pt}}
\put(331,123){\rule{1pt}{1pt}}
\put(331,128){\rule{1pt}{1pt}}
\put(331,133){\rule{1pt}{1pt}}
\put(331,138){\rule{1pt}{1pt}}
\put(331,143){\rule{1pt}{1pt}}
\put(331,148){\rule{1pt}{1pt}}
\put(331,153){\rule{1pt}{1pt}}
\put(331,158){\rule{1pt}{1pt}}
\put(331,163){\rule{1pt}{1pt}}
\put(331,168){\rule{1pt}{1pt}}
\put(331,173){\rule{1pt}{1pt}}
\put(331,178){\rule{1pt}{1pt}}
\put(331,183){\rule{1pt}{1pt}}
\put(331,188){\rule{1pt}{1pt}}
\put(331,259){\rule{1pt}{1pt}}
\put(331,265){\rule{1pt}{1pt}}
\put(331,270){\rule{1pt}{1pt}}
\put(331,275){\rule{1pt}{1pt}}
\put(331,280){\rule{1pt}{1pt}}
\put(331,285){\rule{1pt}{1pt}}
\put(331,290){\rule{1pt}{1pt}}
\put(331,295){\rule{1pt}{1pt}}
\put(331,300){\rule{1pt}{1pt}}
\put(331,305){\rule{1pt}{1pt}}
\put(331,310){\rule{1pt}{1pt}}
\put(331,376){\rule{1pt}{1pt}}
\put(331,381){\rule{1pt}{1pt}}
\put(331,386){\rule{1pt}{1pt}}
\put(331,391){\rule{1pt}{1pt}}
\put(331,396){\rule{1pt}{1pt}}
\put(331,401){\rule{1pt}{1pt}}
\put(331,406){\rule{1pt}{1pt}}
\put(331,412){\rule{1pt}{1pt}}
\put(331,417){\rule{1pt}{1pt}}
\put(331,422){\rule{1pt}{1pt}}
\put(331,427){\rule{1pt}{1pt}}
\put(331,493){\rule{1pt}{1pt}}
\put(331,498){\rule{1pt}{1pt}}
\put(331,503){\rule{1pt}{1pt}}
\put(331,508){\rule{1pt}{1pt}}
\put(331,518){\rule{1pt}{1pt}}
\put(331,523){\rule{1pt}{1pt}}
\put(331,528){\rule{1pt}{1pt}}
\put(331,533){\rule{1pt}{1pt}}
\put(331,538){\rule{1pt}{1pt}}
\put(331,543){\rule{1pt}{1pt}}
\put(331,548){\rule{1pt}{1pt}}
\put(331,554){\rule{1pt}{1pt}}
\put(331,559){\rule{1pt}{1pt}}
\put(331,564){\rule{1pt}{1pt}}
\put(337,123){\rule{1pt}{1pt}}
\put(337,128){\rule{1pt}{1pt}}
\put(337,133){\rule{1pt}{1pt}}
\put(337,138){\rule{1pt}{1pt}}
\put(337,143){\rule{1pt}{1pt}}
\put(337,148){\rule{1pt}{1pt}}
\put(337,153){\rule{1pt}{1pt}}
\put(337,158){\rule{1pt}{1pt}}
\put(337,163){\rule{1pt}{1pt}}
\put(337,168){\rule{1pt}{1pt}}
\put(337,173){\rule{1pt}{1pt}}
\put(337,178){\rule{1pt}{1pt}}
\put(337,259){\rule{1pt}{1pt}}
\put(337,265){\rule{1pt}{1pt}}
\put(337,270){\rule{1pt}{1pt}}
\put(337,275){\rule{1pt}{1pt}}
\put(337,280){\rule{1pt}{1pt}}
\put(337,285){\rule{1pt}{1pt}}
\put(337,290){\rule{1pt}{1pt}}
\put(337,295){\rule{1pt}{1pt}}
\put(337,300){\rule{1pt}{1pt}}
\put(337,310){\rule{1pt}{1pt}}
\put(337,386){\rule{1pt}{1pt}}
\put(337,391){\rule{1pt}{1pt}}
\put(337,396){\rule{1pt}{1pt}}
\put(337,401){\rule{1pt}{1pt}}
\put(337,406){\rule{1pt}{1pt}}
\put(337,412){\rule{1pt}{1pt}}
\put(337,417){\rule{1pt}{1pt}}
\put(337,422){\rule{1pt}{1pt}}
\put(337,427){\rule{1pt}{1pt}}
\put(337,503){\rule{1pt}{1pt}}
\put(337,508){\rule{1pt}{1pt}}
\put(337,513){\rule{1pt}{1pt}}
\put(337,518){\rule{1pt}{1pt}}
\put(337,523){\rule{1pt}{1pt}}
\put(337,528){\rule{1pt}{1pt}}
\put(337,533){\rule{1pt}{1pt}}
\put(337,538){\rule{1pt}{1pt}}
\put(337,543){\rule{1pt}{1pt}}
\put(337,548){\rule{1pt}{1pt}}
\put(337,554){\rule{1pt}{1pt}}
\put(337,559){\rule{1pt}{1pt}}
\put(342,123){\rule{1pt}{1pt}}
\put(342,128){\rule{1pt}{1pt}}
\put(342,133){\rule{1pt}{1pt}}
\put(342,138){\rule{1pt}{1pt}}
\put(342,143){\rule{1pt}{1pt}}
\put(342,148){\rule{1pt}{1pt}}
\put(342,153){\rule{1pt}{1pt}}
\put(342,158){\rule{1pt}{1pt}}
\put(342,163){\rule{1pt}{1pt}}
\put(342,168){\rule{1pt}{1pt}}
\put(342,173){\rule{1pt}{1pt}}
\put(342,178){\rule{1pt}{1pt}}
\put(342,183){\rule{1pt}{1pt}}
\put(342,259){\rule{1pt}{1pt}}
\put(342,265){\rule{1pt}{1pt}}
\put(342,270){\rule{1pt}{1pt}}
\put(342,275){\rule{1pt}{1pt}}
\put(342,280){\rule{1pt}{1pt}}
\put(342,285){\rule{1pt}{1pt}}
\put(342,290){\rule{1pt}{1pt}}
\put(342,295){\rule{1pt}{1pt}}
\put(342,300){\rule{1pt}{1pt}}
\put(342,305){\rule{1pt}{1pt}}
\put(342,310){\rule{1pt}{1pt}}
\put(342,315){\rule{1pt}{1pt}}
\put(342,386){\rule{1pt}{1pt}}
\put(342,391){\rule{1pt}{1pt}}
\put(342,396){\rule{1pt}{1pt}}
\put(342,401){\rule{1pt}{1pt}}
\put(342,406){\rule{1pt}{1pt}}
\put(342,412){\rule{1pt}{1pt}}
\put(342,417){\rule{1pt}{1pt}}
\put(342,422){\rule{1pt}{1pt}}
\put(342,427){\rule{1pt}{1pt}}
\put(342,432){\rule{1pt}{1pt}}
\put(342,508){\rule{1pt}{1pt}}
\put(342,513){\rule{1pt}{1pt}}
\put(342,518){\rule{1pt}{1pt}}
\put(342,523){\rule{1pt}{1pt}}
\put(342,528){\rule{1pt}{1pt}}
\put(342,533){\rule{1pt}{1pt}}
\put(342,538){\rule{1pt}{1pt}}
\put(342,543){\rule{1pt}{1pt}}
\put(342,548){\rule{1pt}{1pt}}
\put(342,554){\rule{1pt}{1pt}}
\put(348,123){\rule{1pt}{1pt}}
\put(348,128){\rule{1pt}{1pt}}
\put(348,133){\rule{1pt}{1pt}}
\put(348,138){\rule{1pt}{1pt}}
\put(348,143){\rule{1pt}{1pt}}
\put(348,148){\rule{1pt}{1pt}}
\put(348,153){\rule{1pt}{1pt}}
\put(348,158){\rule{1pt}{1pt}}
\put(348,163){\rule{1pt}{1pt}}
\put(348,168){\rule{1pt}{1pt}}
\put(348,173){\rule{1pt}{1pt}}
\put(348,178){\rule{1pt}{1pt}}
\put(348,183){\rule{1pt}{1pt}}
\put(348,254){\rule{1pt}{1pt}}
\put(348,259){\rule{1pt}{1pt}}
\put(348,265){\rule{1pt}{1pt}}
\put(348,270){\rule{1pt}{1pt}}
\put(348,275){\rule{1pt}{1pt}}
\put(348,280){\rule{1pt}{1pt}}
\put(348,285){\rule{1pt}{1pt}}
\put(348,290){\rule{1pt}{1pt}}
\put(348,295){\rule{1pt}{1pt}}
\put(348,300){\rule{1pt}{1pt}}
\put(348,305){\rule{1pt}{1pt}}
\put(348,310){\rule{1pt}{1pt}}
\put(348,315){\rule{1pt}{1pt}}
\put(348,320){\rule{1pt}{1pt}}
\put(348,386){\rule{1pt}{1pt}}
\put(348,391){\rule{1pt}{1pt}}
\put(348,396){\rule{1pt}{1pt}}
\put(348,401){\rule{1pt}{1pt}}
\put(348,406){\rule{1pt}{1pt}}
\put(348,412){\rule{1pt}{1pt}}
\put(348,417){\rule{1pt}{1pt}}
\put(348,422){\rule{1pt}{1pt}}
\put(348,427){\rule{1pt}{1pt}}
\put(348,432){\rule{1pt}{1pt}}
\put(348,437){\rule{1pt}{1pt}}
\put(348,442){\rule{1pt}{1pt}}
\put(348,508){\rule{1pt}{1pt}}
\put(348,513){\rule{1pt}{1pt}}
\put(348,518){\rule{1pt}{1pt}}
\put(348,523){\rule{1pt}{1pt}}
\put(348,528){\rule{1pt}{1pt}}
\put(348,533){\rule{1pt}{1pt}}
\put(348,538){\rule{1pt}{1pt}}
\put(348,543){\rule{1pt}{1pt}}
\put(348,548){\rule{1pt}{1pt}}
\put(348,554){\rule{1pt}{1pt}}
\put(348,564){\rule{1pt}{1pt}}
\put(354,117){\rule{1pt}{1pt}}
\put(354,123){\rule{1pt}{1pt}}
\put(354,128){\rule{1pt}{1pt}}
\put(354,133){\rule{1pt}{1pt}}
\put(354,138){\rule{1pt}{1pt}}
\put(354,143){\rule{1pt}{1pt}}
\put(354,148){\rule{1pt}{1pt}}
\put(354,153){\rule{1pt}{1pt}}
\put(354,158){\rule{1pt}{1pt}}
\put(354,163){\rule{1pt}{1pt}}
\put(354,168){\rule{1pt}{1pt}}
\put(354,173){\rule{1pt}{1pt}}
\put(354,178){\rule{1pt}{1pt}}
\put(354,183){\rule{1pt}{1pt}}
\put(354,254){\rule{1pt}{1pt}}
\put(354,259){\rule{1pt}{1pt}}
\put(354,265){\rule{1pt}{1pt}}
\put(354,270){\rule{1pt}{1pt}}
\put(354,275){\rule{1pt}{1pt}}
\put(354,280){\rule{1pt}{1pt}}
\put(354,285){\rule{1pt}{1pt}}
\put(354,290){\rule{1pt}{1pt}}
\put(354,295){\rule{1pt}{1pt}}
\put(354,300){\rule{1pt}{1pt}}
\put(354,305){\rule{1pt}{1pt}}
\put(354,310){\rule{1pt}{1pt}}
\put(354,315){\rule{1pt}{1pt}}
\put(354,366){\rule{1pt}{1pt}}
\put(354,376){\rule{1pt}{1pt}}
\put(354,381){\rule{1pt}{1pt}}
\put(354,386){\rule{1pt}{1pt}}
\put(354,391){\rule{1pt}{1pt}}
\put(354,396){\rule{1pt}{1pt}}
\put(354,401){\rule{1pt}{1pt}}
\put(354,406){\rule{1pt}{1pt}}
\put(354,412){\rule{1pt}{1pt}}
\put(354,417){\rule{1pt}{1pt}}
\put(354,422){\rule{1pt}{1pt}}
\put(354,427){\rule{1pt}{1pt}}
\put(354,432){\rule{1pt}{1pt}}
\put(354,437){\rule{1pt}{1pt}}
\put(354,442){\rule{1pt}{1pt}}
\put(354,447){\rule{1pt}{1pt}}
\put(354,508){\rule{1pt}{1pt}}
\put(354,513){\rule{1pt}{1pt}}
\put(354,518){\rule{1pt}{1pt}}
\put(354,523){\rule{1pt}{1pt}}
\put(354,528){\rule{1pt}{1pt}}
\put(354,533){\rule{1pt}{1pt}}
\put(354,538){\rule{1pt}{1pt}}
\put(354,543){\rule{1pt}{1pt}}
\put(354,548){\rule{1pt}{1pt}}
\put(354,554){\rule{1pt}{1pt}}
\put(354,559){\rule{1pt}{1pt}}
\put(354,564){\rule{1pt}{1pt}}
\put(359,117){\rule{1pt}{1pt}}
\put(359,123){\rule{1pt}{1pt}}
\put(359,128){\rule{1pt}{1pt}}
\put(359,133){\rule{1pt}{1pt}}
\put(359,138){\rule{1pt}{1pt}}
\put(359,143){\rule{1pt}{1pt}}
\put(359,153){\rule{1pt}{1pt}}
\put(359,158){\rule{1pt}{1pt}}
\put(359,163){\rule{1pt}{1pt}}
\put(359,168){\rule{1pt}{1pt}}
\put(359,173){\rule{1pt}{1pt}}
\put(359,178){\rule{1pt}{1pt}}
\put(359,183){\rule{1pt}{1pt}}
\put(359,254){\rule{1pt}{1pt}}
\put(359,259){\rule{1pt}{1pt}}
\put(359,265){\rule{1pt}{1pt}}
\put(359,270){\rule{1pt}{1pt}}
\put(359,275){\rule{1pt}{1pt}}
\put(359,280){\rule{1pt}{1pt}}
\put(359,285){\rule{1pt}{1pt}}
\put(359,290){\rule{1pt}{1pt}}
\put(359,295){\rule{1pt}{1pt}}
\put(359,300){\rule{1pt}{1pt}}
\put(359,305){\rule{1pt}{1pt}}
\put(359,310){\rule{1pt}{1pt}}
\put(359,315){\rule{1pt}{1pt}}
\put(359,351){\rule{1pt}{1pt}}
\put(359,376){\rule{1pt}{1pt}}
\put(359,381){\rule{1pt}{1pt}}
\put(359,386){\rule{1pt}{1pt}}
\put(359,391){\rule{1pt}{1pt}}
\put(359,396){\rule{1pt}{1pt}}
\put(359,401){\rule{1pt}{1pt}}
\put(359,406){\rule{1pt}{1pt}}
\put(359,412){\rule{1pt}{1pt}}
\put(359,417){\rule{1pt}{1pt}}
\put(359,422){\rule{1pt}{1pt}}
\put(359,427){\rule{1pt}{1pt}}
\put(359,432){\rule{1pt}{1pt}}
\put(359,437){\rule{1pt}{1pt}}
\put(359,442){\rule{1pt}{1pt}}
\put(359,503){\rule{1pt}{1pt}}
\put(359,508){\rule{1pt}{1pt}}
\put(359,513){\rule{1pt}{1pt}}
\put(359,518){\rule{1pt}{1pt}}
\put(359,523){\rule{1pt}{1pt}}
\put(359,528){\rule{1pt}{1pt}}
\put(359,533){\rule{1pt}{1pt}}
\put(359,538){\rule{1pt}{1pt}}
\put(359,543){\rule{1pt}{1pt}}
\put(359,548){\rule{1pt}{1pt}}
\put(359,554){\rule{1pt}{1pt}}
\put(359,559){\rule{1pt}{1pt}}
\put(359,564){\rule{1pt}{1pt}}
\put(359,569){\rule{1pt}{1pt}}
\put(365,117){\rule{1pt}{1pt}}
\put(365,123){\rule{1pt}{1pt}}
\put(365,128){\rule{1pt}{1pt}}
\put(365,133){\rule{1pt}{1pt}}
\put(365,138){\rule{1pt}{1pt}}
\put(365,143){\rule{1pt}{1pt}}
\put(365,148){\rule{1pt}{1pt}}
\put(365,153){\rule{1pt}{1pt}}
\put(365,158){\rule{1pt}{1pt}}
\put(365,163){\rule{1pt}{1pt}}
\put(365,168){\rule{1pt}{1pt}}
\put(365,173){\rule{1pt}{1pt}}
\put(365,178){\rule{1pt}{1pt}}
\put(365,183){\rule{1pt}{1pt}}
\put(365,259){\rule{1pt}{1pt}}
\put(365,265){\rule{1pt}{1pt}}
\put(365,270){\rule{1pt}{1pt}}
\put(365,275){\rule{1pt}{1pt}}
\put(365,280){\rule{1pt}{1pt}}
\put(365,285){\rule{1pt}{1pt}}
\put(365,290){\rule{1pt}{1pt}}
\put(365,295){\rule{1pt}{1pt}}
\put(365,300){\rule{1pt}{1pt}}
\put(365,305){\rule{1pt}{1pt}}
\put(365,310){\rule{1pt}{1pt}}
\put(365,376){\rule{1pt}{1pt}}
\put(365,381){\rule{1pt}{1pt}}
\put(365,386){\rule{1pt}{1pt}}
\put(365,391){\rule{1pt}{1pt}}
\put(365,396){\rule{1pt}{1pt}}
\put(365,401){\rule{1pt}{1pt}}
\put(365,406){\rule{1pt}{1pt}}
\put(365,412){\rule{1pt}{1pt}}
\put(365,417){\rule{1pt}{1pt}}
\put(365,422){\rule{1pt}{1pt}}
\put(365,427){\rule{1pt}{1pt}}
\put(365,432){\rule{1pt}{1pt}}
\put(365,437){\rule{1pt}{1pt}}
\put(365,442){\rule{1pt}{1pt}}
\put(365,503){\rule{1pt}{1pt}}
\put(365,508){\rule{1pt}{1pt}}
\put(365,513){\rule{1pt}{1pt}}
\put(365,518){\rule{1pt}{1pt}}
\put(365,523){\rule{1pt}{1pt}}
\put(365,528){\rule{1pt}{1pt}}
\put(365,533){\rule{1pt}{1pt}}
\put(365,538){\rule{1pt}{1pt}}
\put(365,543){\rule{1pt}{1pt}}
\put(365,548){\rule{1pt}{1pt}}
\put(365,554){\rule{1pt}{1pt}}
\put(365,559){\rule{1pt}{1pt}}
\put(365,564){\rule{1pt}{1pt}}
\put(365,569){\rule{1pt}{1pt}}
\put(370,117){\rule{1pt}{1pt}}
\put(370,123){\rule{1pt}{1pt}}
\put(370,128){\rule{1pt}{1pt}}
\put(370,133){\rule{1pt}{1pt}}
\put(370,148){\rule{1pt}{1pt}}
\put(370,153){\rule{1pt}{1pt}}
\put(370,158){\rule{1pt}{1pt}}
\put(370,163){\rule{1pt}{1pt}}
\put(370,168){\rule{1pt}{1pt}}
\put(370,173){\rule{1pt}{1pt}}
\put(370,178){\rule{1pt}{1pt}}
\put(370,259){\rule{1pt}{1pt}}
\put(370,265){\rule{1pt}{1pt}}
\put(370,270){\rule{1pt}{1pt}}
\put(370,275){\rule{1pt}{1pt}}
\put(370,280){\rule{1pt}{1pt}}
\put(370,285){\rule{1pt}{1pt}}
\put(370,290){\rule{1pt}{1pt}}
\put(370,295){\rule{1pt}{1pt}}
\put(370,300){\rule{1pt}{1pt}}
\put(370,305){\rule{1pt}{1pt}}
\put(370,366){\rule{1pt}{1pt}}
\put(370,371){\rule{1pt}{1pt}}
\put(370,376){\rule{1pt}{1pt}}
\put(370,381){\rule{1pt}{1pt}}
\put(370,386){\rule{1pt}{1pt}}
\put(370,391){\rule{1pt}{1pt}}
\put(370,396){\rule{1pt}{1pt}}
\put(370,401){\rule{1pt}{1pt}}
\put(370,406){\rule{1pt}{1pt}}
\put(370,412){\rule{1pt}{1pt}}
\put(370,417){\rule{1pt}{1pt}}
\put(370,422){\rule{1pt}{1pt}}
\put(370,427){\rule{1pt}{1pt}}
\put(370,432){\rule{1pt}{1pt}}
\put(370,437){\rule{1pt}{1pt}}
\put(370,503){\rule{1pt}{1pt}}
\put(370,508){\rule{1pt}{1pt}}
\put(370,513){\rule{1pt}{1pt}}
\put(370,518){\rule{1pt}{1pt}}
\put(370,523){\rule{1pt}{1pt}}
\put(370,528){\rule{1pt}{1pt}}
\put(370,533){\rule{1pt}{1pt}}
\put(370,538){\rule{1pt}{1pt}}
\put(370,543){\rule{1pt}{1pt}}
\put(370,548){\rule{1pt}{1pt}}
\put(370,554){\rule{1pt}{1pt}}
\put(370,559){\rule{1pt}{1pt}}
\put(370,564){\rule{1pt}{1pt}}
\put(370,569){\rule{1pt}{1pt}}
\put(376,123){\rule{1pt}{1pt}}
\put(376,128){\rule{1pt}{1pt}}
\put(376,133){\rule{1pt}{1pt}}
\put(376,138){\rule{1pt}{1pt}}
\put(376,148){\rule{1pt}{1pt}}
\put(376,153){\rule{1pt}{1pt}}
\put(376,158){\rule{1pt}{1pt}}
\put(376,163){\rule{1pt}{1pt}}
\put(376,168){\rule{1pt}{1pt}}
\put(376,173){\rule{1pt}{1pt}}
\put(376,178){\rule{1pt}{1pt}}
\put(376,249){\rule{1pt}{1pt}}
\put(376,254){\rule{1pt}{1pt}}
\put(376,259){\rule{1pt}{1pt}}
\put(376,265){\rule{1pt}{1pt}}
\put(376,270){\rule{1pt}{1pt}}
\put(376,275){\rule{1pt}{1pt}}
\put(376,280){\rule{1pt}{1pt}}
\put(376,285){\rule{1pt}{1pt}}
\put(376,290){\rule{1pt}{1pt}}
\put(376,295){\rule{1pt}{1pt}}
\put(376,300){\rule{1pt}{1pt}}
\put(376,305){\rule{1pt}{1pt}}
\put(376,310){\rule{1pt}{1pt}}
\put(376,366){\rule{1pt}{1pt}}
\put(376,371){\rule{1pt}{1pt}}
\put(376,376){\rule{1pt}{1pt}}
\put(376,381){\rule{1pt}{1pt}}
\put(376,386){\rule{1pt}{1pt}}
\put(376,391){\rule{1pt}{1pt}}
\put(376,396){\rule{1pt}{1pt}}
\put(376,401){\rule{1pt}{1pt}}
\put(376,406){\rule{1pt}{1pt}}
\put(376,412){\rule{1pt}{1pt}}
\put(376,417){\rule{1pt}{1pt}}
\put(376,422){\rule{1pt}{1pt}}
\put(376,427){\rule{1pt}{1pt}}
\put(376,432){\rule{1pt}{1pt}}
\put(376,437){\rule{1pt}{1pt}}
\put(376,503){\rule{1pt}{1pt}}
\put(376,508){\rule{1pt}{1pt}}
\put(376,513){\rule{1pt}{1pt}}
\put(376,518){\rule{1pt}{1pt}}
\put(376,523){\rule{1pt}{1pt}}
\put(376,528){\rule{1pt}{1pt}}
\put(376,533){\rule{1pt}{1pt}}
\put(376,538){\rule{1pt}{1pt}}
\put(376,543){\rule{1pt}{1pt}}
\put(376,548){\rule{1pt}{1pt}}
\put(376,554){\rule{1pt}{1pt}}
\put(376,564){\rule{1pt}{1pt}}
\put(376,569){\rule{1pt}{1pt}}
\put(376,574){\rule{1pt}{1pt}}
\put(376,579){\rule{1pt}{1pt}}
\put(376,584){\rule{1pt}{1pt}}
\put(382,123){\rule{1pt}{1pt}}
\put(382,128){\rule{1pt}{1pt}}
\put(382,133){\rule{1pt}{1pt}}
\put(382,138){\rule{1pt}{1pt}}
\put(382,143){\rule{1pt}{1pt}}
\put(382,148){\rule{1pt}{1pt}}
\put(382,153){\rule{1pt}{1pt}}
\put(382,158){\rule{1pt}{1pt}}
\put(382,163){\rule{1pt}{1pt}}
\put(382,168){\rule{1pt}{1pt}}
\put(382,173){\rule{1pt}{1pt}}
\put(382,178){\rule{1pt}{1pt}}
\put(382,244){\rule{1pt}{1pt}}
\put(382,249){\rule{1pt}{1pt}}
\put(382,254){\rule{1pt}{1pt}}
\put(382,259){\rule{1pt}{1pt}}
\put(382,265){\rule{1pt}{1pt}}
\put(382,270){\rule{1pt}{1pt}}
\put(382,275){\rule{1pt}{1pt}}
\put(382,280){\rule{1pt}{1pt}}
\put(382,285){\rule{1pt}{1pt}}
\put(382,290){\rule{1pt}{1pt}}
\put(382,295){\rule{1pt}{1pt}}
\put(382,300){\rule{1pt}{1pt}}
\put(382,305){\rule{1pt}{1pt}}
\put(382,310){\rule{1pt}{1pt}}
\put(382,366){\rule{1pt}{1pt}}
\put(382,371){\rule{1pt}{1pt}}
\put(382,376){\rule{1pt}{1pt}}
\put(382,381){\rule{1pt}{1pt}}
\put(382,386){\rule{1pt}{1pt}}
\put(382,391){\rule{1pt}{1pt}}
\put(382,396){\rule{1pt}{1pt}}
\put(382,401){\rule{1pt}{1pt}}
\put(382,406){\rule{1pt}{1pt}}
\put(382,412){\rule{1pt}{1pt}}
\put(382,417){\rule{1pt}{1pt}}
\put(382,422){\rule{1pt}{1pt}}
\put(382,427){\rule{1pt}{1pt}}
\put(382,432){\rule{1pt}{1pt}}
\put(382,437){\rule{1pt}{1pt}}
\put(382,503){\rule{1pt}{1pt}}
\put(382,508){\rule{1pt}{1pt}}
\put(382,513){\rule{1pt}{1pt}}
\put(382,518){\rule{1pt}{1pt}}
\put(382,523){\rule{1pt}{1pt}}
\put(382,533){\rule{1pt}{1pt}}
\put(382,538){\rule{1pt}{1pt}}
\put(382,543){\rule{1pt}{1pt}}
\put(382,548){\rule{1pt}{1pt}}
\put(382,554){\rule{1pt}{1pt}}
\put(382,564){\rule{1pt}{1pt}}
\put(382,569){\rule{1pt}{1pt}}
\put(382,574){\rule{1pt}{1pt}}
\put(387,128){\rule{1pt}{1pt}}
\put(387,133){\rule{1pt}{1pt}}
\put(387,138){\rule{1pt}{1pt}}
\put(387,143){\rule{1pt}{1pt}}
\put(387,148){\rule{1pt}{1pt}}
\put(387,153){\rule{1pt}{1pt}}
\put(387,158){\rule{1pt}{1pt}}
\put(387,163){\rule{1pt}{1pt}}
\put(387,168){\rule{1pt}{1pt}}
\put(387,173){\rule{1pt}{1pt}}
\put(387,178){\rule{1pt}{1pt}}
\put(387,244){\rule{1pt}{1pt}}
\put(387,249){\rule{1pt}{1pt}}
\put(387,254){\rule{1pt}{1pt}}
\put(387,259){\rule{1pt}{1pt}}
\put(387,265){\rule{1pt}{1pt}}
\put(387,270){\rule{1pt}{1pt}}
\put(387,275){\rule{1pt}{1pt}}
\put(387,280){\rule{1pt}{1pt}}
\put(387,285){\rule{1pt}{1pt}}
\put(387,290){\rule{1pt}{1pt}}
\put(387,295){\rule{1pt}{1pt}}
\put(387,300){\rule{1pt}{1pt}}
\put(387,305){\rule{1pt}{1pt}}
\put(387,310){\rule{1pt}{1pt}}
\put(387,371){\rule{1pt}{1pt}}
\put(387,376){\rule{1pt}{1pt}}
\put(387,381){\rule{1pt}{1pt}}
\put(387,386){\rule{1pt}{1pt}}
\put(387,391){\rule{1pt}{1pt}}
\put(387,396){\rule{1pt}{1pt}}
\put(387,401){\rule{1pt}{1pt}}
\put(387,406){\rule{1pt}{1pt}}
\put(387,412){\rule{1pt}{1pt}}
\put(387,417){\rule{1pt}{1pt}}
\put(387,422){\rule{1pt}{1pt}}
\put(387,427){\rule{1pt}{1pt}}
\put(387,432){\rule{1pt}{1pt}}
\put(387,437){\rule{1pt}{1pt}}
\put(387,503){\rule{1pt}{1pt}}
\put(387,508){\rule{1pt}{1pt}}
\put(387,513){\rule{1pt}{1pt}}
\put(387,518){\rule{1pt}{1pt}}
\put(387,523){\rule{1pt}{1pt}}
\put(387,528){\rule{1pt}{1pt}}
\put(387,533){\rule{1pt}{1pt}}
\put(387,538){\rule{1pt}{1pt}}
\put(387,543){\rule{1pt}{1pt}}
\put(387,548){\rule{1pt}{1pt}}
\put(387,554){\rule{1pt}{1pt}}
\put(387,559){\rule{1pt}{1pt}}
\put(387,564){\rule{1pt}{1pt}}
\put(387,569){\rule{1pt}{1pt}}
\put(393,128){\rule{1pt}{1pt}}
\put(393,133){\rule{1pt}{1pt}}
\put(393,138){\rule{1pt}{1pt}}
\put(393,143){\rule{1pt}{1pt}}
\put(393,148){\rule{1pt}{1pt}}
\put(393,153){\rule{1pt}{1pt}}
\put(393,158){\rule{1pt}{1pt}}
\put(393,163){\rule{1pt}{1pt}}
\put(393,168){\rule{1pt}{1pt}}
\put(393,173){\rule{1pt}{1pt}}
\put(393,178){\rule{1pt}{1pt}}
\put(393,244){\rule{1pt}{1pt}}
\put(393,249){\rule{1pt}{1pt}}
\put(393,254){\rule{1pt}{1pt}}
\put(393,259){\rule{1pt}{1pt}}
\put(393,265){\rule{1pt}{1pt}}
\put(393,270){\rule{1pt}{1pt}}
\put(393,275){\rule{1pt}{1pt}}
\put(393,280){\rule{1pt}{1pt}}
\put(393,285){\rule{1pt}{1pt}}
\put(393,290){\rule{1pt}{1pt}}
\put(393,295){\rule{1pt}{1pt}}
\put(393,300){\rule{1pt}{1pt}}
\put(393,305){\rule{1pt}{1pt}}
\put(393,310){\rule{1pt}{1pt}}
\put(393,315){\rule{1pt}{1pt}}
\put(393,371){\rule{1pt}{1pt}}
\put(393,376){\rule{1pt}{1pt}}
\put(393,381){\rule{1pt}{1pt}}
\put(393,386){\rule{1pt}{1pt}}
\put(393,391){\rule{1pt}{1pt}}
\put(393,396){\rule{1pt}{1pt}}
\put(393,401){\rule{1pt}{1pt}}
\put(393,406){\rule{1pt}{1pt}}
\put(393,412){\rule{1pt}{1pt}}
\put(393,417){\rule{1pt}{1pt}}
\put(393,422){\rule{1pt}{1pt}}
\put(393,427){\rule{1pt}{1pt}}
\put(393,432){\rule{1pt}{1pt}}
\put(393,503){\rule{1pt}{1pt}}
\put(393,508){\rule{1pt}{1pt}}
\put(393,513){\rule{1pt}{1pt}}
\put(393,518){\rule{1pt}{1pt}}
\put(393,523){\rule{1pt}{1pt}}
\put(393,528){\rule{1pt}{1pt}}
\put(393,533){\rule{1pt}{1pt}}
\put(393,538){\rule{1pt}{1pt}}
\put(393,543){\rule{1pt}{1pt}}
\put(393,548){\rule{1pt}{1pt}}
\put(393,554){\rule{1pt}{1pt}}
\put(393,564){\rule{1pt}{1pt}}
\put(393,569){\rule{1pt}{1pt}}
\put(398,128){\rule{1pt}{1pt}}
\put(398,133){\rule{1pt}{1pt}}
\put(398,138){\rule{1pt}{1pt}}
\put(398,143){\rule{1pt}{1pt}}
\put(398,148){\rule{1pt}{1pt}}
\put(398,153){\rule{1pt}{1pt}}
\put(398,158){\rule{1pt}{1pt}}
\put(398,163){\rule{1pt}{1pt}}
\put(398,168){\rule{1pt}{1pt}}
\put(398,173){\rule{1pt}{1pt}}
\put(398,178){\rule{1pt}{1pt}}
\put(398,249){\rule{1pt}{1pt}}
\put(398,254){\rule{1pt}{1pt}}
\put(398,259){\rule{1pt}{1pt}}
\put(398,265){\rule{1pt}{1pt}}
\put(398,270){\rule{1pt}{1pt}}
\put(398,275){\rule{1pt}{1pt}}
\put(398,280){\rule{1pt}{1pt}}
\put(398,285){\rule{1pt}{1pt}}
\put(398,290){\rule{1pt}{1pt}}
\put(398,295){\rule{1pt}{1pt}}
\put(398,300){\rule{1pt}{1pt}}
\put(398,305){\rule{1pt}{1pt}}
\put(398,310){\rule{1pt}{1pt}}
\put(398,315){\rule{1pt}{1pt}}
\put(398,371){\rule{1pt}{1pt}}
\put(398,376){\rule{1pt}{1pt}}
\put(398,381){\rule{1pt}{1pt}}
\put(398,386){\rule{1pt}{1pt}}
\put(398,391){\rule{1pt}{1pt}}
\put(398,396){\rule{1pt}{1pt}}
\put(398,401){\rule{1pt}{1pt}}
\put(398,406){\rule{1pt}{1pt}}
\put(398,412){\rule{1pt}{1pt}}
\put(398,417){\rule{1pt}{1pt}}
\put(398,422){\rule{1pt}{1pt}}
\put(398,427){\rule{1pt}{1pt}}
\put(398,432){\rule{1pt}{1pt}}
\put(398,503){\rule{1pt}{1pt}}
\put(398,508){\rule{1pt}{1pt}}
\put(398,513){\rule{1pt}{1pt}}
\put(398,518){\rule{1pt}{1pt}}
\put(398,523){\rule{1pt}{1pt}}
\put(398,528){\rule{1pt}{1pt}}
\put(398,533){\rule{1pt}{1pt}}
\put(398,538){\rule{1pt}{1pt}}
\put(398,543){\rule{1pt}{1pt}}
\put(398,548){\rule{1pt}{1pt}}
\put(398,554){\rule{1pt}{1pt}}
\put(398,564){\rule{1pt}{1pt}}
\put(398,569){\rule{1pt}{1pt}}
\put(404,128){\rule{1pt}{1pt}}
\put(404,133){\rule{1pt}{1pt}}
\put(404,138){\rule{1pt}{1pt}}
\put(404,143){\rule{1pt}{1pt}}
\put(404,148){\rule{1pt}{1pt}}
\put(404,153){\rule{1pt}{1pt}}
\put(404,158){\rule{1pt}{1pt}}
\put(404,163){\rule{1pt}{1pt}}
\put(404,168){\rule{1pt}{1pt}}
\put(404,173){\rule{1pt}{1pt}}
\put(404,178){\rule{1pt}{1pt}}
\put(404,244){\rule{1pt}{1pt}}
\put(404,249){\rule{1pt}{1pt}}
\put(404,254){\rule{1pt}{1pt}}
\put(404,259){\rule{1pt}{1pt}}
\put(404,265){\rule{1pt}{1pt}}
\put(404,270){\rule{1pt}{1pt}}
\put(404,275){\rule{1pt}{1pt}}
\put(404,280){\rule{1pt}{1pt}}
\put(404,285){\rule{1pt}{1pt}}
\put(404,290){\rule{1pt}{1pt}}
\put(404,295){\rule{1pt}{1pt}}
\put(404,300){\rule{1pt}{1pt}}
\put(404,366){\rule{1pt}{1pt}}
\put(404,371){\rule{1pt}{1pt}}
\put(404,376){\rule{1pt}{1pt}}
\put(404,381){\rule{1pt}{1pt}}
\put(404,386){\rule{1pt}{1pt}}
\put(404,391){\rule{1pt}{1pt}}
\put(404,396){\rule{1pt}{1pt}}
\put(404,401){\rule{1pt}{1pt}}
\put(404,406){\rule{1pt}{1pt}}
\put(404,412){\rule{1pt}{1pt}}
\put(404,417){\rule{1pt}{1pt}}
\put(404,422){\rule{1pt}{1pt}}
\put(404,427){\rule{1pt}{1pt}}
\put(404,488){\rule{1pt}{1pt}}
\put(404,493){\rule{1pt}{1pt}}
\put(404,498){\rule{1pt}{1pt}}
\put(404,503){\rule{1pt}{1pt}}
\put(404,508){\rule{1pt}{1pt}}
\put(404,513){\rule{1pt}{1pt}}
\put(404,518){\rule{1pt}{1pt}}
\put(404,523){\rule{1pt}{1pt}}
\put(404,528){\rule{1pt}{1pt}}
\put(404,533){\rule{1pt}{1pt}}
\put(404,538){\rule{1pt}{1pt}}
\put(404,543){\rule{1pt}{1pt}}
\put(404,548){\rule{1pt}{1pt}}
\put(404,554){\rule{1pt}{1pt}}
\put(404,559){\rule{1pt}{1pt}}
\put(409,133){\rule{1pt}{1pt}}
\put(409,138){\rule{1pt}{1pt}}
\put(409,143){\rule{1pt}{1pt}}
\put(409,148){\rule{1pt}{1pt}}
\put(409,153){\rule{1pt}{1pt}}
\put(409,158){\rule{1pt}{1pt}}
\put(409,163){\rule{1pt}{1pt}}
\put(409,168){\rule{1pt}{1pt}}
\put(409,173){\rule{1pt}{1pt}}
\put(409,178){\rule{1pt}{1pt}}
\put(409,244){\rule{1pt}{1pt}}
\put(409,249){\rule{1pt}{1pt}}
\put(409,254){\rule{1pt}{1pt}}
\put(409,259){\rule{1pt}{1pt}}
\put(409,265){\rule{1pt}{1pt}}
\put(409,270){\rule{1pt}{1pt}}
\put(409,275){\rule{1pt}{1pt}}
\put(409,280){\rule{1pt}{1pt}}
\put(409,285){\rule{1pt}{1pt}}
\put(409,290){\rule{1pt}{1pt}}
\put(409,295){\rule{1pt}{1pt}}
\put(409,300){\rule{1pt}{1pt}}
\put(409,305){\rule{1pt}{1pt}}
\put(409,366){\rule{1pt}{1pt}}
\put(409,371){\rule{1pt}{1pt}}
\put(409,381){\rule{1pt}{1pt}}
\put(409,386){\rule{1pt}{1pt}}
\put(409,391){\rule{1pt}{1pt}}
\put(409,396){\rule{1pt}{1pt}}
\put(409,401){\rule{1pt}{1pt}}
\put(409,406){\rule{1pt}{1pt}}
\put(409,412){\rule{1pt}{1pt}}
\put(409,417){\rule{1pt}{1pt}}
\put(409,422){\rule{1pt}{1pt}}
\put(409,427){\rule{1pt}{1pt}}
\put(409,432){\rule{1pt}{1pt}}
\put(409,488){\rule{1pt}{1pt}}
\put(409,493){\rule{1pt}{1pt}}
\put(409,498){\rule{1pt}{1pt}}
\put(409,503){\rule{1pt}{1pt}}
\put(409,508){\rule{1pt}{1pt}}
\put(409,513){\rule{1pt}{1pt}}
\put(409,518){\rule{1pt}{1pt}}
\put(409,523){\rule{1pt}{1pt}}
\put(409,528){\rule{1pt}{1pt}}
\put(409,533){\rule{1pt}{1pt}}
\put(409,538){\rule{1pt}{1pt}}
\put(409,543){\rule{1pt}{1pt}}
\put(409,548){\rule{1pt}{1pt}}
\put(409,554){\rule{1pt}{1pt}}
\put(409,559){\rule{1pt}{1pt}}
\put(409,564){\rule{1pt}{1pt}}
\put(409,569){\rule{1pt}{1pt}}
\put(415,133){\rule{1pt}{1pt}}
\put(415,138){\rule{1pt}{1pt}}
\put(415,143){\rule{1pt}{1pt}}
\put(415,148){\rule{1pt}{1pt}}
\put(415,153){\rule{1pt}{1pt}}
\put(415,158){\rule{1pt}{1pt}}
\put(415,163){\rule{1pt}{1pt}}
\put(415,168){\rule{1pt}{1pt}}
\put(415,173){\rule{1pt}{1pt}}
\put(415,178){\rule{1pt}{1pt}}
\put(415,183){\rule{1pt}{1pt}}
\put(415,249){\rule{1pt}{1pt}}
\put(415,254){\rule{1pt}{1pt}}
\put(415,259){\rule{1pt}{1pt}}
\put(415,265){\rule{1pt}{1pt}}
\put(415,270){\rule{1pt}{1pt}}
\put(415,275){\rule{1pt}{1pt}}
\put(415,280){\rule{1pt}{1pt}}
\put(415,285){\rule{1pt}{1pt}}
\put(415,290){\rule{1pt}{1pt}}
\put(415,295){\rule{1pt}{1pt}}
\put(415,300){\rule{1pt}{1pt}}
\put(415,305){\rule{1pt}{1pt}}
\put(415,366){\rule{1pt}{1pt}}
\put(415,371){\rule{1pt}{1pt}}
\put(415,376){\rule{1pt}{1pt}}
\put(415,381){\rule{1pt}{1pt}}
\put(415,386){\rule{1pt}{1pt}}
\put(415,391){\rule{1pt}{1pt}}
\put(415,396){\rule{1pt}{1pt}}
\put(415,401){\rule{1pt}{1pt}}
\put(415,406){\rule{1pt}{1pt}}
\put(415,412){\rule{1pt}{1pt}}
\put(415,417){\rule{1pt}{1pt}}
\put(415,422){\rule{1pt}{1pt}}
\put(415,427){\rule{1pt}{1pt}}
\put(415,432){\rule{1pt}{1pt}}
\put(415,488){\rule{1pt}{1pt}}
\put(415,493){\rule{1pt}{1pt}}
\put(415,498){\rule{1pt}{1pt}}
\put(415,503){\rule{1pt}{1pt}}
\put(415,508){\rule{1pt}{1pt}}
\put(415,513){\rule{1pt}{1pt}}
\put(415,518){\rule{1pt}{1pt}}
\put(415,523){\rule{1pt}{1pt}}
\put(415,528){\rule{1pt}{1pt}}
\put(415,533){\rule{1pt}{1pt}}
\put(415,538){\rule{1pt}{1pt}}
\put(415,543){\rule{1pt}{1pt}}
\put(415,548){\rule{1pt}{1pt}}
\put(415,554){\rule{1pt}{1pt}}
\put(415,559){\rule{1pt}{1pt}}
\put(415,564){\rule{1pt}{1pt}}
\put(421,133){\rule{1pt}{1pt}}
\put(421,138){\rule{1pt}{1pt}}
\put(421,143){\rule{1pt}{1pt}}
\put(421,148){\rule{1pt}{1pt}}
\put(421,153){\rule{1pt}{1pt}}
\put(421,158){\rule{1pt}{1pt}}
\put(421,163){\rule{1pt}{1pt}}
\put(421,168){\rule{1pt}{1pt}}
\put(421,173){\rule{1pt}{1pt}}
\put(421,178){\rule{1pt}{1pt}}
\put(421,183){\rule{1pt}{1pt}}
\put(421,249){\rule{1pt}{1pt}}
\put(421,254){\rule{1pt}{1pt}}
\put(421,259){\rule{1pt}{1pt}}
\put(421,265){\rule{1pt}{1pt}}
\put(421,270){\rule{1pt}{1pt}}
\put(421,275){\rule{1pt}{1pt}}
\put(421,280){\rule{1pt}{1pt}}
\put(421,285){\rule{1pt}{1pt}}
\put(421,290){\rule{1pt}{1pt}}
\put(421,295){\rule{1pt}{1pt}}
\put(421,300){\rule{1pt}{1pt}}
\put(421,305){\rule{1pt}{1pt}}
\put(421,356){\rule{1pt}{1pt}}
\put(421,361){\rule{1pt}{1pt}}
\put(421,366){\rule{1pt}{1pt}}
\put(421,371){\rule{1pt}{1pt}}
\put(421,381){\rule{1pt}{1pt}}
\put(421,386){\rule{1pt}{1pt}}
\put(421,391){\rule{1pt}{1pt}}
\put(421,396){\rule{1pt}{1pt}}
\put(421,401){\rule{1pt}{1pt}}
\put(421,406){\rule{1pt}{1pt}}
\put(421,412){\rule{1pt}{1pt}}
\put(421,417){\rule{1pt}{1pt}}
\put(421,422){\rule{1pt}{1pt}}
\put(421,427){\rule{1pt}{1pt}}
\put(421,432){\rule{1pt}{1pt}}
\put(421,437){\rule{1pt}{1pt}}
\put(421,488){\rule{1pt}{1pt}}
\put(421,493){\rule{1pt}{1pt}}
\put(421,498){\rule{1pt}{1pt}}
\put(421,503){\rule{1pt}{1pt}}
\put(421,508){\rule{1pt}{1pt}}
\put(421,513){\rule{1pt}{1pt}}
\put(421,518){\rule{1pt}{1pt}}
\put(421,523){\rule{1pt}{1pt}}
\put(421,528){\rule{1pt}{1pt}}
\put(421,533){\rule{1pt}{1pt}}
\put(421,538){\rule{1pt}{1pt}}
\put(421,543){\rule{1pt}{1pt}}
\put(421,548){\rule{1pt}{1pt}}
\put(421,554){\rule{1pt}{1pt}}
\put(421,559){\rule{1pt}{1pt}}
\put(421,564){\rule{1pt}{1pt}}
\put(426,138){\rule{1pt}{1pt}}
\put(426,143){\rule{1pt}{1pt}}
\put(426,148){\rule{1pt}{1pt}}
\put(426,153){\rule{1pt}{1pt}}
\put(426,158){\rule{1pt}{1pt}}
\put(426,163){\rule{1pt}{1pt}}
\put(426,168){\rule{1pt}{1pt}}
\put(426,173){\rule{1pt}{1pt}}
\put(426,178){\rule{1pt}{1pt}}
\put(426,183){\rule{1pt}{1pt}}
\put(426,254){\rule{1pt}{1pt}}
\put(426,259){\rule{1pt}{1pt}}
\put(426,265){\rule{1pt}{1pt}}
\put(426,270){\rule{1pt}{1pt}}
\put(426,275){\rule{1pt}{1pt}}
\put(426,280){\rule{1pt}{1pt}}
\put(426,285){\rule{1pt}{1pt}}
\put(426,290){\rule{1pt}{1pt}}
\put(426,295){\rule{1pt}{1pt}}
\put(426,300){\rule{1pt}{1pt}}
\put(426,305){\rule{1pt}{1pt}}
\put(426,310){\rule{1pt}{1pt}}
\put(426,371){\rule{1pt}{1pt}}
\put(426,376){\rule{1pt}{1pt}}
\put(426,381){\rule{1pt}{1pt}}
\put(426,386){\rule{1pt}{1pt}}
\put(426,391){\rule{1pt}{1pt}}
\put(426,396){\rule{1pt}{1pt}}
\put(426,401){\rule{1pt}{1pt}}
\put(426,406){\rule{1pt}{1pt}}
\put(426,412){\rule{1pt}{1pt}}
\put(426,417){\rule{1pt}{1pt}}
\put(426,422){\rule{1pt}{1pt}}
\put(426,427){\rule{1pt}{1pt}}
\put(426,432){\rule{1pt}{1pt}}
\put(426,437){\rule{1pt}{1pt}}
\put(426,488){\rule{1pt}{1pt}}
\put(426,493){\rule{1pt}{1pt}}
\put(426,498){\rule{1pt}{1pt}}
\put(426,503){\rule{1pt}{1pt}}
\put(426,508){\rule{1pt}{1pt}}
\put(426,513){\rule{1pt}{1pt}}
\put(426,518){\rule{1pt}{1pt}}
\put(426,523){\rule{1pt}{1pt}}
\put(426,528){\rule{1pt}{1pt}}
\put(426,533){\rule{1pt}{1pt}}
\put(426,538){\rule{1pt}{1pt}}
\put(426,543){\rule{1pt}{1pt}}
\put(426,548){\rule{1pt}{1pt}}
\put(426,554){\rule{1pt}{1pt}}
\put(426,559){\rule{1pt}{1pt}}
\put(426,564){\rule{1pt}{1pt}}
\put(432,128){\rule{1pt}{1pt}}
\put(432,133){\rule{1pt}{1pt}}
\put(432,138){\rule{1pt}{1pt}}
\put(432,143){\rule{1pt}{1pt}}
\put(432,148){\rule{1pt}{1pt}}
\put(432,153){\rule{1pt}{1pt}}
\put(432,158){\rule{1pt}{1pt}}
\put(432,163){\rule{1pt}{1pt}}
\put(432,168){\rule{1pt}{1pt}}
\put(432,173){\rule{1pt}{1pt}}
\put(432,254){\rule{1pt}{1pt}}
\put(432,259){\rule{1pt}{1pt}}
\put(432,265){\rule{1pt}{1pt}}
\put(432,270){\rule{1pt}{1pt}}
\put(432,275){\rule{1pt}{1pt}}
\put(432,280){\rule{1pt}{1pt}}
\put(432,285){\rule{1pt}{1pt}}
\put(432,290){\rule{1pt}{1pt}}
\put(432,295){\rule{1pt}{1pt}}
\put(432,300){\rule{1pt}{1pt}}
\put(432,305){\rule{1pt}{1pt}}
\put(432,325){\rule{1pt}{1pt}}
\put(432,371){\rule{1pt}{1pt}}
\put(432,376){\rule{1pt}{1pt}}
\put(432,381){\rule{1pt}{1pt}}
\put(432,386){\rule{1pt}{1pt}}
\put(432,391){\rule{1pt}{1pt}}
\put(432,396){\rule{1pt}{1pt}}
\put(432,401){\rule{1pt}{1pt}}
\put(432,406){\rule{1pt}{1pt}}
\put(432,412){\rule{1pt}{1pt}}
\put(432,417){\rule{1pt}{1pt}}
\put(432,422){\rule{1pt}{1pt}}
\put(432,427){\rule{1pt}{1pt}}
\put(432,432){\rule{1pt}{1pt}}
\put(432,457){\rule{1pt}{1pt}}
\put(432,462){\rule{1pt}{1pt}}
\put(432,488){\rule{1pt}{1pt}}
\put(432,493){\rule{1pt}{1pt}}
\put(432,498){\rule{1pt}{1pt}}
\put(432,503){\rule{1pt}{1pt}}
\put(432,508){\rule{1pt}{1pt}}
\put(432,513){\rule{1pt}{1pt}}
\put(432,518){\rule{1pt}{1pt}}
\put(432,523){\rule{1pt}{1pt}}
\put(432,528){\rule{1pt}{1pt}}
\put(432,533){\rule{1pt}{1pt}}
\put(432,538){\rule{1pt}{1pt}}
\put(432,543){\rule{1pt}{1pt}}
\put(432,548){\rule{1pt}{1pt}}
\put(432,554){\rule{1pt}{1pt}}
\put(432,559){\rule{1pt}{1pt}}
\put(432,564){\rule{1pt}{1pt}}
\put(437,128){\rule{1pt}{1pt}}
\put(437,133){\rule{1pt}{1pt}}
\put(437,138){\rule{1pt}{1pt}}
\put(437,143){\rule{1pt}{1pt}}
\put(437,148){\rule{1pt}{1pt}}
\put(437,153){\rule{1pt}{1pt}}
\put(437,158){\rule{1pt}{1pt}}
\put(437,163){\rule{1pt}{1pt}}
\put(437,168){\rule{1pt}{1pt}}
\put(437,173){\rule{1pt}{1pt}}
\put(437,178){\rule{1pt}{1pt}}
\put(437,249){\rule{1pt}{1pt}}
\put(437,254){\rule{1pt}{1pt}}
\put(437,259){\rule{1pt}{1pt}}
\put(437,265){\rule{1pt}{1pt}}
\put(437,270){\rule{1pt}{1pt}}
\put(437,275){\rule{1pt}{1pt}}
\put(437,280){\rule{1pt}{1pt}}
\put(437,285){\rule{1pt}{1pt}}
\put(437,290){\rule{1pt}{1pt}}
\put(437,295){\rule{1pt}{1pt}}
\put(437,300){\rule{1pt}{1pt}}
\put(437,305){\rule{1pt}{1pt}}
\put(437,371){\rule{1pt}{1pt}}
\put(437,376){\rule{1pt}{1pt}}
\put(437,381){\rule{1pt}{1pt}}
\put(437,386){\rule{1pt}{1pt}}
\put(437,391){\rule{1pt}{1pt}}
\put(437,396){\rule{1pt}{1pt}}
\put(437,401){\rule{1pt}{1pt}}
\put(437,406){\rule{1pt}{1pt}}
\put(437,412){\rule{1pt}{1pt}}
\put(437,417){\rule{1pt}{1pt}}
\put(437,422){\rule{1pt}{1pt}}
\put(437,427){\rule{1pt}{1pt}}
\put(437,432){\rule{1pt}{1pt}}
\put(437,437){\rule{1pt}{1pt}}
\put(437,488){\rule{1pt}{1pt}}
\put(437,493){\rule{1pt}{1pt}}
\put(437,498){\rule{1pt}{1pt}}
\put(437,503){\rule{1pt}{1pt}}
\put(437,508){\rule{1pt}{1pt}}
\put(437,513){\rule{1pt}{1pt}}
\put(437,518){\rule{1pt}{1pt}}
\put(437,523){\rule{1pt}{1pt}}
\put(437,528){\rule{1pt}{1pt}}
\put(437,533){\rule{1pt}{1pt}}
\put(437,538){\rule{1pt}{1pt}}
\put(437,543){\rule{1pt}{1pt}}
\put(437,548){\rule{1pt}{1pt}}
\put(437,554){\rule{1pt}{1pt}}
\put(437,559){\rule{1pt}{1pt}}
\put(437,564){\rule{1pt}{1pt}}
\put(443,117){\rule{1pt}{1pt}}
\put(443,128){\rule{1pt}{1pt}}
\put(443,133){\rule{1pt}{1pt}}
\put(443,138){\rule{1pt}{1pt}}
\put(443,143){\rule{1pt}{1pt}}
\put(443,148){\rule{1pt}{1pt}}
\put(443,153){\rule{1pt}{1pt}}
\put(443,158){\rule{1pt}{1pt}}
\put(443,163){\rule{1pt}{1pt}}
\put(443,168){\rule{1pt}{1pt}}
\put(443,173){\rule{1pt}{1pt}}
\put(443,178){\rule{1pt}{1pt}}
\put(443,254){\rule{1pt}{1pt}}
\put(443,259){\rule{1pt}{1pt}}
\put(443,265){\rule{1pt}{1pt}}
\put(443,270){\rule{1pt}{1pt}}
\put(443,275){\rule{1pt}{1pt}}
\put(443,280){\rule{1pt}{1pt}}
\put(443,285){\rule{1pt}{1pt}}
\put(443,290){\rule{1pt}{1pt}}
\put(443,295){\rule{1pt}{1pt}}
\put(443,300){\rule{1pt}{1pt}}
\put(443,305){\rule{1pt}{1pt}}
\put(443,371){\rule{1pt}{1pt}}
\put(443,376){\rule{1pt}{1pt}}
\put(443,381){\rule{1pt}{1pt}}
\put(443,386){\rule{1pt}{1pt}}
\put(443,391){\rule{1pt}{1pt}}
\put(443,396){\rule{1pt}{1pt}}
\put(443,401){\rule{1pt}{1pt}}
\put(443,406){\rule{1pt}{1pt}}
\put(443,412){\rule{1pt}{1pt}}
\put(443,417){\rule{1pt}{1pt}}
\put(443,422){\rule{1pt}{1pt}}
\put(443,427){\rule{1pt}{1pt}}
\put(443,432){\rule{1pt}{1pt}}
\put(443,437){\rule{1pt}{1pt}}
\put(443,442){\rule{1pt}{1pt}}
\put(443,493){\rule{1pt}{1pt}}
\put(443,498){\rule{1pt}{1pt}}
\put(443,503){\rule{1pt}{1pt}}
\put(443,508){\rule{1pt}{1pt}}
\put(443,513){\rule{1pt}{1pt}}
\put(443,518){\rule{1pt}{1pt}}
\put(443,523){\rule{1pt}{1pt}}
\put(443,528){\rule{1pt}{1pt}}
\put(443,533){\rule{1pt}{1pt}}
\put(443,538){\rule{1pt}{1pt}}
\put(443,543){\rule{1pt}{1pt}}
\put(443,548){\rule{1pt}{1pt}}
\put(443,554){\rule{1pt}{1pt}}
\put(443,559){\rule{1pt}{1pt}}
\put(449,112){\rule{1pt}{1pt}}
\put(449,117){\rule{1pt}{1pt}}
\put(449,123){\rule{1pt}{1pt}}
\put(449,128){\rule{1pt}{1pt}}
\put(449,133){\rule{1pt}{1pt}}
\put(449,138){\rule{1pt}{1pt}}
\put(449,143){\rule{1pt}{1pt}}
\put(449,148){\rule{1pt}{1pt}}
\put(449,153){\rule{1pt}{1pt}}
\put(449,158){\rule{1pt}{1pt}}
\put(449,163){\rule{1pt}{1pt}}
\put(449,168){\rule{1pt}{1pt}}
\put(449,173){\rule{1pt}{1pt}}
\put(449,178){\rule{1pt}{1pt}}
\put(449,183){\rule{1pt}{1pt}}
\put(449,259){\rule{1pt}{1pt}}
\put(449,265){\rule{1pt}{1pt}}
\put(449,270){\rule{1pt}{1pt}}
\put(449,275){\rule{1pt}{1pt}}
\put(449,280){\rule{1pt}{1pt}}
\put(449,285){\rule{1pt}{1pt}}
\put(449,290){\rule{1pt}{1pt}}
\put(449,295){\rule{1pt}{1pt}}
\put(449,300){\rule{1pt}{1pt}}
\put(449,305){\rule{1pt}{1pt}}
\put(449,376){\rule{1pt}{1pt}}
\put(449,381){\rule{1pt}{1pt}}
\put(449,386){\rule{1pt}{1pt}}
\put(449,391){\rule{1pt}{1pt}}
\put(449,396){\rule{1pt}{1pt}}
\put(449,401){\rule{1pt}{1pt}}
\put(449,406){\rule{1pt}{1pt}}
\put(449,412){\rule{1pt}{1pt}}
\put(449,417){\rule{1pt}{1pt}}
\put(449,422){\rule{1pt}{1pt}}
\put(449,427){\rule{1pt}{1pt}}
\put(449,432){\rule{1pt}{1pt}}
\put(449,437){\rule{1pt}{1pt}}
\put(449,442){\rule{1pt}{1pt}}
\put(449,498){\rule{1pt}{1pt}}
\put(449,503){\rule{1pt}{1pt}}
\put(449,508){\rule{1pt}{1pt}}
\put(449,513){\rule{1pt}{1pt}}
\put(449,518){\rule{1pt}{1pt}}
\put(449,523){\rule{1pt}{1pt}}
\put(449,528){\rule{1pt}{1pt}}
\put(449,533){\rule{1pt}{1pt}}
\put(449,538){\rule{1pt}{1pt}}
\put(449,543){\rule{1pt}{1pt}}
\put(449,548){\rule{1pt}{1pt}}
\put(449,554){\rule{1pt}{1pt}}
\put(449,559){\rule{1pt}{1pt}}
\put(449,564){\rule{1pt}{1pt}}
\put(454,123){\rule{1pt}{1pt}}
\put(454,128){\rule{1pt}{1pt}}
\put(454,133){\rule{1pt}{1pt}}
\put(454,138){\rule{1pt}{1pt}}
\put(454,143){\rule{1pt}{1pt}}
\put(454,148){\rule{1pt}{1pt}}
\put(454,153){\rule{1pt}{1pt}}
\put(454,158){\rule{1pt}{1pt}}
\put(454,163){\rule{1pt}{1pt}}
\put(454,168){\rule{1pt}{1pt}}
\put(454,173){\rule{1pt}{1pt}}
\put(454,178){\rule{1pt}{1pt}}
\put(454,183){\rule{1pt}{1pt}}
\put(454,249){\rule{1pt}{1pt}}
\put(454,254){\rule{1pt}{1pt}}
\put(454,259){\rule{1pt}{1pt}}
\put(454,265){\rule{1pt}{1pt}}
\put(454,270){\rule{1pt}{1pt}}
\put(454,275){\rule{1pt}{1pt}}
\put(454,280){\rule{1pt}{1pt}}
\put(454,285){\rule{1pt}{1pt}}
\put(454,290){\rule{1pt}{1pt}}
\put(454,295){\rule{1pt}{1pt}}
\put(454,300){\rule{1pt}{1pt}}
\put(454,305){\rule{1pt}{1pt}}
\put(454,376){\rule{1pt}{1pt}}
\put(454,381){\rule{1pt}{1pt}}
\put(454,386){\rule{1pt}{1pt}}
\put(454,391){\rule{1pt}{1pt}}
\put(454,396){\rule{1pt}{1pt}}
\put(454,401){\rule{1pt}{1pt}}
\put(454,406){\rule{1pt}{1pt}}
\put(454,412){\rule{1pt}{1pt}}
\put(454,417){\rule{1pt}{1pt}}
\put(454,422){\rule{1pt}{1pt}}
\put(454,427){\rule{1pt}{1pt}}
\put(454,432){\rule{1pt}{1pt}}
\put(454,437){\rule{1pt}{1pt}}
\put(454,442){\rule{1pt}{1pt}}
\put(454,503){\rule{1pt}{1pt}}
\put(454,508){\rule{1pt}{1pt}}
\put(454,513){\rule{1pt}{1pt}}
\put(454,518){\rule{1pt}{1pt}}
\put(454,523){\rule{1pt}{1pt}}
\put(454,528){\rule{1pt}{1pt}}
\put(454,533){\rule{1pt}{1pt}}
\put(454,538){\rule{1pt}{1pt}}
\put(454,543){\rule{1pt}{1pt}}
\put(454,548){\rule{1pt}{1pt}}
\put(454,554){\rule{1pt}{1pt}}
\put(454,559){\rule{1pt}{1pt}}
\put(454,564){\rule{1pt}{1pt}}
\put(460,123){\rule{1pt}{1pt}}
\put(460,128){\rule{1pt}{1pt}}
\put(460,133){\rule{1pt}{1pt}}
\put(460,138){\rule{1pt}{1pt}}
\put(460,143){\rule{1pt}{1pt}}
\put(460,148){\rule{1pt}{1pt}}
\put(460,153){\rule{1pt}{1pt}}
\put(460,158){\rule{1pt}{1pt}}
\put(460,163){\rule{1pt}{1pt}}
\put(460,168){\rule{1pt}{1pt}}
\put(460,173){\rule{1pt}{1pt}}
\put(460,178){\rule{1pt}{1pt}}
\put(460,183){\rule{1pt}{1pt}}
\put(460,249){\rule{1pt}{1pt}}
\put(460,254){\rule{1pt}{1pt}}
\put(460,259){\rule{1pt}{1pt}}
\put(460,265){\rule{1pt}{1pt}}
\put(460,270){\rule{1pt}{1pt}}
\put(460,275){\rule{1pt}{1pt}}
\put(460,280){\rule{1pt}{1pt}}
\put(460,285){\rule{1pt}{1pt}}
\put(460,290){\rule{1pt}{1pt}}
\put(460,295){\rule{1pt}{1pt}}
\put(460,300){\rule{1pt}{1pt}}
\put(460,305){\rule{1pt}{1pt}}
\put(460,391){\rule{1pt}{1pt}}
\put(460,396){\rule{1pt}{1pt}}
\put(460,401){\rule{1pt}{1pt}}
\put(460,406){\rule{1pt}{1pt}}
\put(460,412){\rule{1pt}{1pt}}
\put(460,417){\rule{1pt}{1pt}}
\put(460,422){\rule{1pt}{1pt}}
\put(460,427){\rule{1pt}{1pt}}
\put(460,432){\rule{1pt}{1pt}}
\put(460,437){\rule{1pt}{1pt}}
\put(460,442){\rule{1pt}{1pt}}
\put(460,498){\rule{1pt}{1pt}}
\put(460,503){\rule{1pt}{1pt}}
\put(460,508){\rule{1pt}{1pt}}
\put(460,513){\rule{1pt}{1pt}}
\put(460,518){\rule{1pt}{1pt}}
\put(460,523){\rule{1pt}{1pt}}
\put(460,528){\rule{1pt}{1pt}}
\put(460,533){\rule{1pt}{1pt}}
\put(460,538){\rule{1pt}{1pt}}
\put(460,543){\rule{1pt}{1pt}}
\put(460,548){\rule{1pt}{1pt}}
\put(460,554){\rule{1pt}{1pt}}
\put(460,559){\rule{1pt}{1pt}}
\put(460,564){\rule{1pt}{1pt}}
\put(465,128){\rule{1pt}{1pt}}
\put(465,133){\rule{1pt}{1pt}}
\put(465,138){\rule{1pt}{1pt}}
\put(465,143){\rule{1pt}{1pt}}
\put(465,148){\rule{1pt}{1pt}}
\put(465,153){\rule{1pt}{1pt}}
\put(465,158){\rule{1pt}{1pt}}
\put(465,163){\rule{1pt}{1pt}}
\put(465,168){\rule{1pt}{1pt}}
\put(465,173){\rule{1pt}{1pt}}
\put(465,178){\rule{1pt}{1pt}}
\put(465,183){\rule{1pt}{1pt}}
\put(465,249){\rule{1pt}{1pt}}
\put(465,254){\rule{1pt}{1pt}}
\put(465,259){\rule{1pt}{1pt}}
\put(465,265){\rule{1pt}{1pt}}
\put(465,270){\rule{1pt}{1pt}}
\put(465,275){\rule{1pt}{1pt}}
\put(465,280){\rule{1pt}{1pt}}
\put(465,285){\rule{1pt}{1pt}}
\put(465,290){\rule{1pt}{1pt}}
\put(465,295){\rule{1pt}{1pt}}
\put(465,300){\rule{1pt}{1pt}}
\put(465,305){\rule{1pt}{1pt}}
\put(465,356){\rule{1pt}{1pt}}
\put(465,391){\rule{1pt}{1pt}}
\put(465,396){\rule{1pt}{1pt}}
\put(465,401){\rule{1pt}{1pt}}
\put(465,406){\rule{1pt}{1pt}}
\put(465,412){\rule{1pt}{1pt}}
\put(465,417){\rule{1pt}{1pt}}
\put(465,422){\rule{1pt}{1pt}}
\put(465,427){\rule{1pt}{1pt}}
\put(465,432){\rule{1pt}{1pt}}
\put(465,437){\rule{1pt}{1pt}}
\put(465,442){\rule{1pt}{1pt}}
\put(465,498){\rule{1pt}{1pt}}
\put(465,503){\rule{1pt}{1pt}}
\put(465,508){\rule{1pt}{1pt}}
\put(465,513){\rule{1pt}{1pt}}
\put(465,518){\rule{1pt}{1pt}}
\put(465,523){\rule{1pt}{1pt}}
\put(465,528){\rule{1pt}{1pt}}
\put(465,533){\rule{1pt}{1pt}}
\put(465,538){\rule{1pt}{1pt}}
\put(465,543){\rule{1pt}{1pt}}
\put(465,548){\rule{1pt}{1pt}}
\put(465,554){\rule{1pt}{1pt}}
\put(465,559){\rule{1pt}{1pt}}
\put(465,564){\rule{1pt}{1pt}}
\put(471,128){\rule{1pt}{1pt}}
\put(471,133){\rule{1pt}{1pt}}
\put(471,138){\rule{1pt}{1pt}}
\put(471,143){\rule{1pt}{1pt}}
\put(471,148){\rule{1pt}{1pt}}
\put(471,153){\rule{1pt}{1pt}}
\put(471,158){\rule{1pt}{1pt}}
\put(471,163){\rule{1pt}{1pt}}
\put(471,168){\rule{1pt}{1pt}}
\put(471,173){\rule{1pt}{1pt}}
\put(471,178){\rule{1pt}{1pt}}
\put(471,183){\rule{1pt}{1pt}}
\put(471,188){\rule{1pt}{1pt}}
\put(471,249){\rule{1pt}{1pt}}
\put(471,254){\rule{1pt}{1pt}}
\put(471,259){\rule{1pt}{1pt}}
\put(471,265){\rule{1pt}{1pt}}
\put(471,270){\rule{1pt}{1pt}}
\put(471,275){\rule{1pt}{1pt}}
\put(471,280){\rule{1pt}{1pt}}
\put(471,285){\rule{1pt}{1pt}}
\put(471,290){\rule{1pt}{1pt}}
\put(471,295){\rule{1pt}{1pt}}
\put(471,300){\rule{1pt}{1pt}}
\put(471,305){\rule{1pt}{1pt}}
\put(471,310){\rule{1pt}{1pt}}
\put(471,396){\rule{1pt}{1pt}}
\put(471,401){\rule{1pt}{1pt}}
\put(471,406){\rule{1pt}{1pt}}
\put(471,412){\rule{1pt}{1pt}}
\put(471,417){\rule{1pt}{1pt}}
\put(471,422){\rule{1pt}{1pt}}
\put(471,427){\rule{1pt}{1pt}}
\put(471,432){\rule{1pt}{1pt}}
\put(471,437){\rule{1pt}{1pt}}
\put(471,442){\rule{1pt}{1pt}}
\put(471,477){\rule{1pt}{1pt}}
\put(471,508){\rule{1pt}{1pt}}
\put(471,513){\rule{1pt}{1pt}}
\put(471,518){\rule{1pt}{1pt}}
\put(471,523){\rule{1pt}{1pt}}
\put(471,528){\rule{1pt}{1pt}}
\put(471,533){\rule{1pt}{1pt}}
\put(471,538){\rule{1pt}{1pt}}
\put(471,543){\rule{1pt}{1pt}}
\put(471,548){\rule{1pt}{1pt}}
\put(471,554){\rule{1pt}{1pt}}
\put(471,559){\rule{1pt}{1pt}}
\put(471,564){\rule{1pt}{1pt}}
\put(477,128){\rule{1pt}{1pt}}
\put(477,133){\rule{1pt}{1pt}}
\put(477,138){\rule{1pt}{1pt}}
\put(477,143){\rule{1pt}{1pt}}
\put(477,148){\rule{1pt}{1pt}}
\put(477,153){\rule{1pt}{1pt}}
\put(477,158){\rule{1pt}{1pt}}
\put(477,163){\rule{1pt}{1pt}}
\put(477,168){\rule{1pt}{1pt}}
\put(477,173){\rule{1pt}{1pt}}
\put(477,178){\rule{1pt}{1pt}}
\put(477,183){\rule{1pt}{1pt}}
\put(477,188){\rule{1pt}{1pt}}
\put(477,249){\rule{1pt}{1pt}}
\put(477,254){\rule{1pt}{1pt}}
\put(477,259){\rule{1pt}{1pt}}
\put(477,265){\rule{1pt}{1pt}}
\put(477,270){\rule{1pt}{1pt}}
\put(477,275){\rule{1pt}{1pt}}
\put(477,280){\rule{1pt}{1pt}}
\put(477,285){\rule{1pt}{1pt}}
\put(477,290){\rule{1pt}{1pt}}
\put(477,295){\rule{1pt}{1pt}}
\put(477,300){\rule{1pt}{1pt}}
\put(477,305){\rule{1pt}{1pt}}
\put(477,310){\rule{1pt}{1pt}}
\put(477,381){\rule{1pt}{1pt}}
\put(477,391){\rule{1pt}{1pt}}
\put(477,396){\rule{1pt}{1pt}}
\put(477,401){\rule{1pt}{1pt}}
\put(477,406){\rule{1pt}{1pt}}
\put(477,412){\rule{1pt}{1pt}}
\put(477,417){\rule{1pt}{1pt}}
\put(477,422){\rule{1pt}{1pt}}
\put(477,427){\rule{1pt}{1pt}}
\put(477,432){\rule{1pt}{1pt}}
\put(477,437){\rule{1pt}{1pt}}
\put(477,442){\rule{1pt}{1pt}}
\put(477,513){\rule{1pt}{1pt}}
\put(477,518){\rule{1pt}{1pt}}
\put(477,523){\rule{1pt}{1pt}}
\put(477,528){\rule{1pt}{1pt}}
\put(477,533){\rule{1pt}{1pt}}
\put(477,538){\rule{1pt}{1pt}}
\put(477,543){\rule{1pt}{1pt}}
\put(477,548){\rule{1pt}{1pt}}
\put(477,554){\rule{1pt}{1pt}}
\put(477,559){\rule{1pt}{1pt}}
\put(477,564){\rule{1pt}{1pt}}
\put(482,133){\rule{1pt}{1pt}}
\put(482,138){\rule{1pt}{1pt}}
\put(482,143){\rule{1pt}{1pt}}
\put(482,148){\rule{1pt}{1pt}}
\put(482,153){\rule{1pt}{1pt}}
\put(482,158){\rule{1pt}{1pt}}
\put(482,163){\rule{1pt}{1pt}}
\put(482,168){\rule{1pt}{1pt}}
\put(482,173){\rule{1pt}{1pt}}
\put(482,178){\rule{1pt}{1pt}}
\put(482,183){\rule{1pt}{1pt}}
\put(482,249){\rule{1pt}{1pt}}
\put(482,254){\rule{1pt}{1pt}}
\put(482,259){\rule{1pt}{1pt}}
\put(482,265){\rule{1pt}{1pt}}
\put(482,270){\rule{1pt}{1pt}}
\put(482,275){\rule{1pt}{1pt}}
\put(482,280){\rule{1pt}{1pt}}
\put(482,285){\rule{1pt}{1pt}}
\put(482,290){\rule{1pt}{1pt}}
\put(482,295){\rule{1pt}{1pt}}
\put(482,300){\rule{1pt}{1pt}}
\put(482,305){\rule{1pt}{1pt}}
\put(482,381){\rule{1pt}{1pt}}
\put(482,386){\rule{1pt}{1pt}}
\put(482,391){\rule{1pt}{1pt}}
\put(482,396){\rule{1pt}{1pt}}
\put(482,401){\rule{1pt}{1pt}}
\put(482,406){\rule{1pt}{1pt}}
\put(482,412){\rule{1pt}{1pt}}
\put(482,417){\rule{1pt}{1pt}}
\put(482,422){\rule{1pt}{1pt}}
\put(482,427){\rule{1pt}{1pt}}
\put(482,432){\rule{1pt}{1pt}}
\put(482,437){\rule{1pt}{1pt}}
\put(482,442){\rule{1pt}{1pt}}
\put(482,513){\rule{1pt}{1pt}}
\put(482,518){\rule{1pt}{1pt}}
\put(482,523){\rule{1pt}{1pt}}
\put(482,528){\rule{1pt}{1pt}}
\put(482,533){\rule{1pt}{1pt}}
\put(482,538){\rule{1pt}{1pt}}
\put(482,543){\rule{1pt}{1pt}}
\put(482,548){\rule{1pt}{1pt}}
\put(482,554){\rule{1pt}{1pt}}
\put(482,559){\rule{1pt}{1pt}}
\put(482,564){\rule{1pt}{1pt}}
\put(488,133){\rule{1pt}{1pt}}
\put(488,138){\rule{1pt}{1pt}}
\put(488,143){\rule{1pt}{1pt}}
\put(488,148){\rule{1pt}{1pt}}
\put(488,153){\rule{1pt}{1pt}}
\put(488,158){\rule{1pt}{1pt}}
\put(488,163){\rule{1pt}{1pt}}
\put(488,168){\rule{1pt}{1pt}}
\put(488,173){\rule{1pt}{1pt}}
\put(488,178){\rule{1pt}{1pt}}
\put(488,254){\rule{1pt}{1pt}}
\put(488,259){\rule{1pt}{1pt}}
\put(488,265){\rule{1pt}{1pt}}
\put(488,270){\rule{1pt}{1pt}}
\put(488,275){\rule{1pt}{1pt}}
\put(488,280){\rule{1pt}{1pt}}
\put(488,285){\rule{1pt}{1pt}}
\put(488,290){\rule{1pt}{1pt}}
\put(488,295){\rule{1pt}{1pt}}
\put(488,300){\rule{1pt}{1pt}}
\put(488,305){\rule{1pt}{1pt}}
\put(488,381){\rule{1pt}{1pt}}
\put(488,386){\rule{1pt}{1pt}}
\put(488,391){\rule{1pt}{1pt}}
\put(488,396){\rule{1pt}{1pt}}
\put(488,401){\rule{1pt}{1pt}}
\put(488,406){\rule{1pt}{1pt}}
\put(488,412){\rule{1pt}{1pt}}
\put(488,417){\rule{1pt}{1pt}}
\put(488,422){\rule{1pt}{1pt}}
\put(488,427){\rule{1pt}{1pt}}
\put(488,432){\rule{1pt}{1pt}}
\put(488,442){\rule{1pt}{1pt}}
\put(488,447){\rule{1pt}{1pt}}
\put(488,503){\rule{1pt}{1pt}}
\put(488,508){\rule{1pt}{1pt}}
\put(488,513){\rule{1pt}{1pt}}
\put(488,518){\rule{1pt}{1pt}}
\put(488,523){\rule{1pt}{1pt}}
\put(488,528){\rule{1pt}{1pt}}
\put(488,533){\rule{1pt}{1pt}}
\put(488,538){\rule{1pt}{1pt}}
\put(488,543){\rule{1pt}{1pt}}
\put(488,548){\rule{1pt}{1pt}}
\put(488,554){\rule{1pt}{1pt}}
\put(488,559){\rule{1pt}{1pt}}
\put(493,117){\rule{1pt}{1pt}}
\put(493,123){\rule{1pt}{1pt}}
\put(493,128){\rule{1pt}{1pt}}
\put(493,133){\rule{1pt}{1pt}}
\put(493,138){\rule{1pt}{1pt}}
\put(493,143){\rule{1pt}{1pt}}
\put(493,148){\rule{1pt}{1pt}}
\put(493,153){\rule{1pt}{1pt}}
\put(493,158){\rule{1pt}{1pt}}
\put(493,163){\rule{1pt}{1pt}}
\put(493,168){\rule{1pt}{1pt}}
\put(493,173){\rule{1pt}{1pt}}
\put(493,249){\rule{1pt}{1pt}}
\put(493,254){\rule{1pt}{1pt}}
\put(493,259){\rule{1pt}{1pt}}
\put(493,265){\rule{1pt}{1pt}}
\put(493,270){\rule{1pt}{1pt}}
\put(493,275){\rule{1pt}{1pt}}
\put(493,280){\rule{1pt}{1pt}}
\put(493,285){\rule{1pt}{1pt}}
\put(493,290){\rule{1pt}{1pt}}
\put(493,295){\rule{1pt}{1pt}}
\put(493,300){\rule{1pt}{1pt}}
\put(493,305){\rule{1pt}{1pt}}
\put(493,310){\rule{1pt}{1pt}}
\put(493,315){\rule{1pt}{1pt}}
\put(493,330){\rule{1pt}{1pt}}
\put(493,381){\rule{1pt}{1pt}}
\put(493,386){\rule{1pt}{1pt}}
\put(493,391){\rule{1pt}{1pt}}
\put(493,396){\rule{1pt}{1pt}}
\put(493,401){\rule{1pt}{1pt}}
\put(493,406){\rule{1pt}{1pt}}
\put(493,412){\rule{1pt}{1pt}}
\put(493,417){\rule{1pt}{1pt}}
\put(493,422){\rule{1pt}{1pt}}
\put(493,427){\rule{1pt}{1pt}}
\put(493,432){\rule{1pt}{1pt}}
\put(493,503){\rule{1pt}{1pt}}
\put(493,508){\rule{1pt}{1pt}}
\put(493,513){\rule{1pt}{1pt}}
\put(493,518){\rule{1pt}{1pt}}
\put(493,523){\rule{1pt}{1pt}}
\put(493,528){\rule{1pt}{1pt}}
\put(493,533){\rule{1pt}{1pt}}
\put(493,538){\rule{1pt}{1pt}}
\put(493,543){\rule{1pt}{1pt}}
\put(493,548){\rule{1pt}{1pt}}
\put(493,554){\rule{1pt}{1pt}}
\put(493,559){\rule{1pt}{1pt}}
\put(493,564){\rule{1pt}{1pt}}
\put(499,112){\rule{1pt}{1pt}}
\put(499,117){\rule{1pt}{1pt}}
\put(499,123){\rule{1pt}{1pt}}
\put(499,128){\rule{1pt}{1pt}}
\put(499,133){\rule{1pt}{1pt}}
\put(499,138){\rule{1pt}{1pt}}
\put(499,143){\rule{1pt}{1pt}}
\put(499,148){\rule{1pt}{1pt}}
\put(499,153){\rule{1pt}{1pt}}
\put(499,158){\rule{1pt}{1pt}}
\put(499,163){\rule{1pt}{1pt}}
\put(499,168){\rule{1pt}{1pt}}
\put(499,173){\rule{1pt}{1pt}}
\put(499,249){\rule{1pt}{1pt}}
\put(499,254){\rule{1pt}{1pt}}
\put(499,259){\rule{1pt}{1pt}}
\put(499,265){\rule{1pt}{1pt}}
\put(499,270){\rule{1pt}{1pt}}
\put(499,275){\rule{1pt}{1pt}}
\put(499,280){\rule{1pt}{1pt}}
\put(499,285){\rule{1pt}{1pt}}
\put(499,290){\rule{1pt}{1pt}}
\put(499,295){\rule{1pt}{1pt}}
\put(499,300){\rule{1pt}{1pt}}
\put(499,305){\rule{1pt}{1pt}}
\put(499,310){\rule{1pt}{1pt}}
\put(499,315){\rule{1pt}{1pt}}
\put(499,320){\rule{1pt}{1pt}}
\put(499,330){\rule{1pt}{1pt}}
\put(499,381){\rule{1pt}{1pt}}
\put(499,386){\rule{1pt}{1pt}}
\put(499,391){\rule{1pt}{1pt}}
\put(499,396){\rule{1pt}{1pt}}
\put(499,401){\rule{1pt}{1pt}}
\put(499,406){\rule{1pt}{1pt}}
\put(499,412){\rule{1pt}{1pt}}
\put(499,417){\rule{1pt}{1pt}}
\put(499,422){\rule{1pt}{1pt}}
\put(499,427){\rule{1pt}{1pt}}
\put(499,432){\rule{1pt}{1pt}}
\put(499,503){\rule{1pt}{1pt}}
\put(499,508){\rule{1pt}{1pt}}
\put(499,513){\rule{1pt}{1pt}}
\put(499,518){\rule{1pt}{1pt}}
\put(499,523){\rule{1pt}{1pt}}
\put(499,528){\rule{1pt}{1pt}}
\put(499,533){\rule{1pt}{1pt}}
\put(499,538){\rule{1pt}{1pt}}
\put(499,543){\rule{1pt}{1pt}}
\put(499,548){\rule{1pt}{1pt}}
\put(499,554){\rule{1pt}{1pt}}
\put(499,559){\rule{1pt}{1pt}}
\put(499,564){\rule{1pt}{1pt}}
\put(505,133){\rule{1pt}{1pt}}
\put(505,138){\rule{1pt}{1pt}}
\put(505,143){\rule{1pt}{1pt}}
\put(505,148){\rule{1pt}{1pt}}
\put(505,153){\rule{1pt}{1pt}}
\put(505,158){\rule{1pt}{1pt}}
\put(505,163){\rule{1pt}{1pt}}
\put(505,168){\rule{1pt}{1pt}}
\put(505,173){\rule{1pt}{1pt}}
\put(505,178){\rule{1pt}{1pt}}
\put(505,183){\rule{1pt}{1pt}}
\put(505,249){\rule{1pt}{1pt}}
\put(505,254){\rule{1pt}{1pt}}
\put(505,259){\rule{1pt}{1pt}}
\put(505,265){\rule{1pt}{1pt}}
\put(505,270){\rule{1pt}{1pt}}
\put(505,275){\rule{1pt}{1pt}}
\put(505,280){\rule{1pt}{1pt}}
\put(505,285){\rule{1pt}{1pt}}
\put(505,290){\rule{1pt}{1pt}}
\put(505,295){\rule{1pt}{1pt}}
\put(505,300){\rule{1pt}{1pt}}
\put(505,305){\rule{1pt}{1pt}}
\put(505,310){\rule{1pt}{1pt}}
\put(505,315){\rule{1pt}{1pt}}
\put(505,320){\rule{1pt}{1pt}}
\put(505,386){\rule{1pt}{1pt}}
\put(505,391){\rule{1pt}{1pt}}
\put(505,396){\rule{1pt}{1pt}}
\put(505,401){\rule{1pt}{1pt}}
\put(505,406){\rule{1pt}{1pt}}
\put(505,412){\rule{1pt}{1pt}}
\put(505,417){\rule{1pt}{1pt}}
\put(505,422){\rule{1pt}{1pt}}
\put(505,427){\rule{1pt}{1pt}}
\put(505,432){\rule{1pt}{1pt}}
\put(505,513){\rule{1pt}{1pt}}
\put(505,518){\rule{1pt}{1pt}}
\put(505,523){\rule{1pt}{1pt}}
\put(505,528){\rule{1pt}{1pt}}
\put(505,533){\rule{1pt}{1pt}}
\put(505,538){\rule{1pt}{1pt}}
\put(505,543){\rule{1pt}{1pt}}
\put(505,548){\rule{1pt}{1pt}}
\put(505,554){\rule{1pt}{1pt}}
\put(505,559){\rule{1pt}{1pt}}
\put(505,564){\rule{1pt}{1pt}}
\put(510,128){\rule{1pt}{1pt}}
\put(510,133){\rule{1pt}{1pt}}
\put(510,138){\rule{1pt}{1pt}}
\put(510,143){\rule{1pt}{1pt}}
\put(510,148){\rule{1pt}{1pt}}
\put(510,153){\rule{1pt}{1pt}}
\put(510,158){\rule{1pt}{1pt}}
\put(510,163){\rule{1pt}{1pt}}
\put(510,168){\rule{1pt}{1pt}}
\put(510,173){\rule{1pt}{1pt}}
\put(510,178){\rule{1pt}{1pt}}
\put(510,183){\rule{1pt}{1pt}}
\put(510,188){\rule{1pt}{1pt}}
\put(510,249){\rule{1pt}{1pt}}
\put(510,254){\rule{1pt}{1pt}}
\put(510,259){\rule{1pt}{1pt}}
\put(510,265){\rule{1pt}{1pt}}
\put(510,270){\rule{1pt}{1pt}}
\put(510,275){\rule{1pt}{1pt}}
\put(510,280){\rule{1pt}{1pt}}
\put(510,285){\rule{1pt}{1pt}}
\put(510,290){\rule{1pt}{1pt}}
\put(510,295){\rule{1pt}{1pt}}
\put(510,300){\rule{1pt}{1pt}}
\put(510,305){\rule{1pt}{1pt}}
\put(510,310){\rule{1pt}{1pt}}
\put(510,315){\rule{1pt}{1pt}}
\put(510,320){\rule{1pt}{1pt}}
\put(510,325){\rule{1pt}{1pt}}
\put(510,386){\rule{1pt}{1pt}}
\put(510,391){\rule{1pt}{1pt}}
\put(510,396){\rule{1pt}{1pt}}
\put(510,401){\rule{1pt}{1pt}}
\put(510,406){\rule{1pt}{1pt}}
\put(510,412){\rule{1pt}{1pt}}
\put(510,417){\rule{1pt}{1pt}}
\put(510,422){\rule{1pt}{1pt}}
\put(510,427){\rule{1pt}{1pt}}
\put(510,432){\rule{1pt}{1pt}}
\put(510,508){\rule{1pt}{1pt}}
\put(510,513){\rule{1pt}{1pt}}
\put(510,518){\rule{1pt}{1pt}}
\put(510,523){\rule{1pt}{1pt}}
\put(510,528){\rule{1pt}{1pt}}
\put(510,533){\rule{1pt}{1pt}}
\put(510,538){\rule{1pt}{1pt}}
\put(510,543){\rule{1pt}{1pt}}
\put(510,548){\rule{1pt}{1pt}}
\put(510,554){\rule{1pt}{1pt}}
\put(510,559){\rule{1pt}{1pt}}
\put(510,564){\rule{1pt}{1pt}}
\put(516,133){\rule{1pt}{1pt}}
\put(516,138){\rule{1pt}{1pt}}
\put(516,143){\rule{1pt}{1pt}}
\put(516,148){\rule{1pt}{1pt}}
\put(516,153){\rule{1pt}{1pt}}
\put(516,158){\rule{1pt}{1pt}}
\put(516,163){\rule{1pt}{1pt}}
\put(516,168){\rule{1pt}{1pt}}
\put(516,173){\rule{1pt}{1pt}}
\put(516,178){\rule{1pt}{1pt}}
\put(516,183){\rule{1pt}{1pt}}
\put(516,188){\rule{1pt}{1pt}}
\put(516,194){\rule{1pt}{1pt}}
\put(516,249){\rule{1pt}{1pt}}
\put(516,254){\rule{1pt}{1pt}}
\put(516,259){\rule{1pt}{1pt}}
\put(516,265){\rule{1pt}{1pt}}
\put(516,270){\rule{1pt}{1pt}}
\put(516,275){\rule{1pt}{1pt}}
\put(516,280){\rule{1pt}{1pt}}
\put(516,285){\rule{1pt}{1pt}}
\put(516,290){\rule{1pt}{1pt}}
\put(516,295){\rule{1pt}{1pt}}
\put(516,300){\rule{1pt}{1pt}}
\put(516,305){\rule{1pt}{1pt}}
\put(516,310){\rule{1pt}{1pt}}
\put(516,315){\rule{1pt}{1pt}}
\put(516,320){\rule{1pt}{1pt}}
\put(516,325){\rule{1pt}{1pt}}
\put(516,386){\rule{1pt}{1pt}}
\put(516,391){\rule{1pt}{1pt}}
\put(516,396){\rule{1pt}{1pt}}
\put(516,401){\rule{1pt}{1pt}}
\put(516,406){\rule{1pt}{1pt}}
\put(516,412){\rule{1pt}{1pt}}
\put(516,417){\rule{1pt}{1pt}}
\put(516,422){\rule{1pt}{1pt}}
\put(516,427){\rule{1pt}{1pt}}
\put(516,432){\rule{1pt}{1pt}}
\put(516,508){\rule{1pt}{1pt}}
\put(516,513){\rule{1pt}{1pt}}
\put(516,518){\rule{1pt}{1pt}}
\put(516,523){\rule{1pt}{1pt}}
\put(516,528){\rule{1pt}{1pt}}
\put(516,533){\rule{1pt}{1pt}}
\put(516,538){\rule{1pt}{1pt}}
\put(516,543){\rule{1pt}{1pt}}
\put(516,548){\rule{1pt}{1pt}}
\put(516,554){\rule{1pt}{1pt}}
\put(516,559){\rule{1pt}{1pt}}
\put(516,564){\rule{1pt}{1pt}}
\put(516,579){\rule{1pt}{1pt}}
\put(521,133){\rule{1pt}{1pt}}
\put(521,138){\rule{1pt}{1pt}}
\put(521,143){\rule{1pt}{1pt}}
\put(521,148){\rule{1pt}{1pt}}
\put(521,153){\rule{1pt}{1pt}}
\put(521,158){\rule{1pt}{1pt}}
\put(521,163){\rule{1pt}{1pt}}
\put(521,168){\rule{1pt}{1pt}}
\put(521,173){\rule{1pt}{1pt}}
\put(521,178){\rule{1pt}{1pt}}
\put(521,183){\rule{1pt}{1pt}}
\put(521,188){\rule{1pt}{1pt}}
\put(521,194){\rule{1pt}{1pt}}
\put(521,249){\rule{1pt}{1pt}}
\put(521,254){\rule{1pt}{1pt}}
\put(521,259){\rule{1pt}{1pt}}
\put(521,265){\rule{1pt}{1pt}}
\put(521,270){\rule{1pt}{1pt}}
\put(521,275){\rule{1pt}{1pt}}
\put(521,280){\rule{1pt}{1pt}}
\put(521,285){\rule{1pt}{1pt}}
\put(521,290){\rule{1pt}{1pt}}
\put(521,295){\rule{1pt}{1pt}}
\put(521,300){\rule{1pt}{1pt}}
\put(521,305){\rule{1pt}{1pt}}
\put(521,310){\rule{1pt}{1pt}}
\put(521,315){\rule{1pt}{1pt}}
\put(521,320){\rule{1pt}{1pt}}
\put(521,325){\rule{1pt}{1pt}}
\put(521,381){\rule{1pt}{1pt}}
\put(521,386){\rule{1pt}{1pt}}
\put(521,391){\rule{1pt}{1pt}}
\put(521,396){\rule{1pt}{1pt}}
\put(521,401){\rule{1pt}{1pt}}
\put(521,406){\rule{1pt}{1pt}}
\put(521,412){\rule{1pt}{1pt}}
\put(521,417){\rule{1pt}{1pt}}
\put(521,422){\rule{1pt}{1pt}}
\put(521,427){\rule{1pt}{1pt}}
\put(521,432){\rule{1pt}{1pt}}
\put(521,508){\rule{1pt}{1pt}}
\put(521,513){\rule{1pt}{1pt}}
\put(521,518){\rule{1pt}{1pt}}
\put(521,523){\rule{1pt}{1pt}}
\put(521,528){\rule{1pt}{1pt}}
\put(521,533){\rule{1pt}{1pt}}
\put(521,538){\rule{1pt}{1pt}}
\put(521,543){\rule{1pt}{1pt}}
\put(521,548){\rule{1pt}{1pt}}
\put(521,554){\rule{1pt}{1pt}}
\put(521,559){\rule{1pt}{1pt}}
\put(521,579){\rule{1pt}{1pt}}
\put(527,133){\rule{1pt}{1pt}}
\put(527,138){\rule{1pt}{1pt}}
\put(527,143){\rule{1pt}{1pt}}
\put(527,148){\rule{1pt}{1pt}}
\put(527,153){\rule{1pt}{1pt}}
\put(527,158){\rule{1pt}{1pt}}
\put(527,163){\rule{1pt}{1pt}}
\put(527,168){\rule{1pt}{1pt}}
\put(527,173){\rule{1pt}{1pt}}
\put(527,178){\rule{1pt}{1pt}}
\put(527,183){\rule{1pt}{1pt}}
\put(527,188){\rule{1pt}{1pt}}
\put(527,194){\rule{1pt}{1pt}}
\put(527,244){\rule{1pt}{1pt}}
\put(527,249){\rule{1pt}{1pt}}
\put(527,254){\rule{1pt}{1pt}}
\put(527,259){\rule{1pt}{1pt}}
\put(527,265){\rule{1pt}{1pt}}
\put(527,270){\rule{1pt}{1pt}}
\put(527,275){\rule{1pt}{1pt}}
\put(527,280){\rule{1pt}{1pt}}
\put(527,285){\rule{1pt}{1pt}}
\put(527,290){\rule{1pt}{1pt}}
\put(527,295){\rule{1pt}{1pt}}
\put(527,300){\rule{1pt}{1pt}}
\put(527,305){\rule{1pt}{1pt}}
\put(527,310){\rule{1pt}{1pt}}
\put(527,315){\rule{1pt}{1pt}}
\put(527,320){\rule{1pt}{1pt}}
\put(527,325){\rule{1pt}{1pt}}
\put(527,381){\rule{1pt}{1pt}}
\put(527,386){\rule{1pt}{1pt}}
\put(527,391){\rule{1pt}{1pt}}
\put(527,396){\rule{1pt}{1pt}}
\put(527,401){\rule{1pt}{1pt}}
\put(527,406){\rule{1pt}{1pt}}
\put(527,412){\rule{1pt}{1pt}}
\put(527,417){\rule{1pt}{1pt}}
\put(527,422){\rule{1pt}{1pt}}
\put(527,427){\rule{1pt}{1pt}}
\put(527,503){\rule{1pt}{1pt}}
\put(527,508){\rule{1pt}{1pt}}
\put(527,513){\rule{1pt}{1pt}}
\put(527,518){\rule{1pt}{1pt}}
\put(527,523){\rule{1pt}{1pt}}
\put(527,528){\rule{1pt}{1pt}}
\put(527,533){\rule{1pt}{1pt}}
\put(527,538){\rule{1pt}{1pt}}
\put(527,543){\rule{1pt}{1pt}}
\put(527,548){\rule{1pt}{1pt}}
\put(527,554){\rule{1pt}{1pt}}
\put(527,559){\rule{1pt}{1pt}}
\put(532,133){\rule{1pt}{1pt}}
\put(532,138){\rule{1pt}{1pt}}
\put(532,143){\rule{1pt}{1pt}}
\put(532,148){\rule{1pt}{1pt}}
\put(532,153){\rule{1pt}{1pt}}
\put(532,158){\rule{1pt}{1pt}}
\put(532,163){\rule{1pt}{1pt}}
\put(532,168){\rule{1pt}{1pt}}
\put(532,173){\rule{1pt}{1pt}}
\put(532,178){\rule{1pt}{1pt}}
\put(532,183){\rule{1pt}{1pt}}
\put(532,188){\rule{1pt}{1pt}}
\put(532,265){\rule{1pt}{1pt}}
\put(532,270){\rule{1pt}{1pt}}
\put(532,275){\rule{1pt}{1pt}}
\put(532,280){\rule{1pt}{1pt}}
\put(532,285){\rule{1pt}{1pt}}
\put(532,290){\rule{1pt}{1pt}}
\put(532,295){\rule{1pt}{1pt}}
\put(532,300){\rule{1pt}{1pt}}
\put(532,305){\rule{1pt}{1pt}}
\put(532,310){\rule{1pt}{1pt}}
\put(532,315){\rule{1pt}{1pt}}
\put(532,320){\rule{1pt}{1pt}}
\put(532,325){\rule{1pt}{1pt}}
\put(532,381){\rule{1pt}{1pt}}
\put(532,386){\rule{1pt}{1pt}}
\put(532,391){\rule{1pt}{1pt}}
\put(532,396){\rule{1pt}{1pt}}
\put(532,401){\rule{1pt}{1pt}}
\put(532,406){\rule{1pt}{1pt}}
\put(532,412){\rule{1pt}{1pt}}
\put(532,417){\rule{1pt}{1pt}}
\put(532,422){\rule{1pt}{1pt}}
\put(532,427){\rule{1pt}{1pt}}
\put(532,493){\rule{1pt}{1pt}}
\put(532,498){\rule{1pt}{1pt}}
\put(532,503){\rule{1pt}{1pt}}
\put(532,508){\rule{1pt}{1pt}}
\put(532,513){\rule{1pt}{1pt}}
\put(532,518){\rule{1pt}{1pt}}
\put(532,523){\rule{1pt}{1pt}}
\put(532,528){\rule{1pt}{1pt}}
\put(532,533){\rule{1pt}{1pt}}
\put(532,538){\rule{1pt}{1pt}}
\put(532,543){\rule{1pt}{1pt}}
\put(532,548){\rule{1pt}{1pt}}
\put(532,554){\rule{1pt}{1pt}}
\put(538,133){\rule{1pt}{1pt}}
\put(538,138){\rule{1pt}{1pt}}
\put(538,143){\rule{1pt}{1pt}}
\put(538,148){\rule{1pt}{1pt}}
\put(538,153){\rule{1pt}{1pt}}
\put(538,158){\rule{1pt}{1pt}}
\put(538,163){\rule{1pt}{1pt}}
\put(538,168){\rule{1pt}{1pt}}
\put(538,173){\rule{1pt}{1pt}}
\put(538,178){\rule{1pt}{1pt}}
\put(538,183){\rule{1pt}{1pt}}
\put(538,188){\rule{1pt}{1pt}}
\put(538,265){\rule{1pt}{1pt}}
\put(538,270){\rule{1pt}{1pt}}
\put(538,275){\rule{1pt}{1pt}}
\put(538,280){\rule{1pt}{1pt}}
\put(538,285){\rule{1pt}{1pt}}
\put(538,290){\rule{1pt}{1pt}}
\put(538,295){\rule{1pt}{1pt}}
\put(538,300){\rule{1pt}{1pt}}
\put(538,305){\rule{1pt}{1pt}}
\put(538,310){\rule{1pt}{1pt}}
\put(538,315){\rule{1pt}{1pt}}
\put(538,320){\rule{1pt}{1pt}}
\put(538,325){\rule{1pt}{1pt}}
\put(538,376){\rule{1pt}{1pt}}
\put(538,381){\rule{1pt}{1pt}}
\put(538,386){\rule{1pt}{1pt}}
\put(538,391){\rule{1pt}{1pt}}
\put(538,396){\rule{1pt}{1pt}}
\put(538,401){\rule{1pt}{1pt}}
\put(538,406){\rule{1pt}{1pt}}
\put(538,412){\rule{1pt}{1pt}}
\put(538,417){\rule{1pt}{1pt}}
\put(538,422){\rule{1pt}{1pt}}
\put(538,427){\rule{1pt}{1pt}}
\put(538,493){\rule{1pt}{1pt}}
\put(538,498){\rule{1pt}{1pt}}
\put(538,503){\rule{1pt}{1pt}}
\put(538,508){\rule{1pt}{1pt}}
\put(538,513){\rule{1pt}{1pt}}
\put(538,518){\rule{1pt}{1pt}}
\put(538,523){\rule{1pt}{1pt}}
\put(538,528){\rule{1pt}{1pt}}
\put(538,533){\rule{1pt}{1pt}}
\put(538,538){\rule{1pt}{1pt}}
\put(538,543){\rule{1pt}{1pt}}
\put(538,548){\rule{1pt}{1pt}}
\put(538,554){\rule{1pt}{1pt}}
\put(538,559){\rule{1pt}{1pt}}
\put(544,133){\rule{1pt}{1pt}}
\put(544,138){\rule{1pt}{1pt}}
\put(544,143){\rule{1pt}{1pt}}
\put(544,148){\rule{1pt}{1pt}}
\put(544,153){\rule{1pt}{1pt}}
\put(544,158){\rule{1pt}{1pt}}
\put(544,163){\rule{1pt}{1pt}}
\put(544,168){\rule{1pt}{1pt}}
\put(544,173){\rule{1pt}{1pt}}
\put(544,178){\rule{1pt}{1pt}}
\put(544,183){\rule{1pt}{1pt}}
\put(544,188){\rule{1pt}{1pt}}
\put(544,270){\rule{1pt}{1pt}}
\put(544,275){\rule{1pt}{1pt}}
\put(544,280){\rule{1pt}{1pt}}
\put(544,285){\rule{1pt}{1pt}}
\put(544,290){\rule{1pt}{1pt}}
\put(544,295){\rule{1pt}{1pt}}
\put(544,300){\rule{1pt}{1pt}}
\put(544,305){\rule{1pt}{1pt}}
\put(544,310){\rule{1pt}{1pt}}
\put(544,315){\rule{1pt}{1pt}}
\put(544,320){\rule{1pt}{1pt}}
\put(544,376){\rule{1pt}{1pt}}
\put(544,381){\rule{1pt}{1pt}}
\put(544,386){\rule{1pt}{1pt}}
\put(544,391){\rule{1pt}{1pt}}
\put(544,396){\rule{1pt}{1pt}}
\put(544,401){\rule{1pt}{1pt}}
\put(544,406){\rule{1pt}{1pt}}
\put(544,412){\rule{1pt}{1pt}}
\put(544,417){\rule{1pt}{1pt}}
\put(544,422){\rule{1pt}{1pt}}
\put(544,427){\rule{1pt}{1pt}}
\put(544,503){\rule{1pt}{1pt}}
\put(544,508){\rule{1pt}{1pt}}
\put(544,513){\rule{1pt}{1pt}}
\put(544,518){\rule{1pt}{1pt}}
\put(544,523){\rule{1pt}{1pt}}
\put(544,528){\rule{1pt}{1pt}}
\put(544,533){\rule{1pt}{1pt}}
\put(544,538){\rule{1pt}{1pt}}
\put(544,543){\rule{1pt}{1pt}}
\put(544,548){\rule{1pt}{1pt}}
\put(544,554){\rule{1pt}{1pt}}
\put(544,559){\rule{1pt}{1pt}}
\put(544,564){\rule{1pt}{1pt}}
\put(549,133){\rule{1pt}{1pt}}
\put(549,138){\rule{1pt}{1pt}}
\put(549,143){\rule{1pt}{1pt}}
\put(549,148){\rule{1pt}{1pt}}
\put(549,153){\rule{1pt}{1pt}}
\put(549,158){\rule{1pt}{1pt}}
\put(549,163){\rule{1pt}{1pt}}
\put(549,168){\rule{1pt}{1pt}}
\put(549,173){\rule{1pt}{1pt}}
\put(549,178){\rule{1pt}{1pt}}
\put(549,183){\rule{1pt}{1pt}}
\put(549,188){\rule{1pt}{1pt}}
\put(549,270){\rule{1pt}{1pt}}
\put(549,275){\rule{1pt}{1pt}}
\put(549,280){\rule{1pt}{1pt}}
\put(549,285){\rule{1pt}{1pt}}
\put(549,290){\rule{1pt}{1pt}}
\put(549,295){\rule{1pt}{1pt}}
\put(549,300){\rule{1pt}{1pt}}
\put(549,305){\rule{1pt}{1pt}}
\put(549,376){\rule{1pt}{1pt}}
\put(549,381){\rule{1pt}{1pt}}
\put(549,386){\rule{1pt}{1pt}}
\put(549,391){\rule{1pt}{1pt}}
\put(549,396){\rule{1pt}{1pt}}
\put(549,401){\rule{1pt}{1pt}}
\put(549,406){\rule{1pt}{1pt}}
\put(549,412){\rule{1pt}{1pt}}
\put(549,417){\rule{1pt}{1pt}}
\put(549,422){\rule{1pt}{1pt}}
\put(549,427){\rule{1pt}{1pt}}
\put(549,503){\rule{1pt}{1pt}}
\put(549,508){\rule{1pt}{1pt}}
\put(549,513){\rule{1pt}{1pt}}
\put(549,518){\rule{1pt}{1pt}}
\put(549,523){\rule{1pt}{1pt}}
\put(549,528){\rule{1pt}{1pt}}
\put(549,533){\rule{1pt}{1pt}}
\put(549,538){\rule{1pt}{1pt}}
\put(549,543){\rule{1pt}{1pt}}
\put(549,548){\rule{1pt}{1pt}}
\put(549,554){\rule{1pt}{1pt}}
\put(549,559){\rule{1pt}{1pt}}
\put(549,564){\rule{1pt}{1pt}}
\put(555,133){\rule{1pt}{1pt}}
\put(555,138){\rule{1pt}{1pt}}
\put(555,143){\rule{1pt}{1pt}}
\put(555,148){\rule{1pt}{1pt}}
\put(555,153){\rule{1pt}{1pt}}
\put(555,158){\rule{1pt}{1pt}}
\put(555,163){\rule{1pt}{1pt}}
\put(555,168){\rule{1pt}{1pt}}
\put(555,173){\rule{1pt}{1pt}}
\put(555,178){\rule{1pt}{1pt}}
\put(555,183){\rule{1pt}{1pt}}
\put(555,188){\rule{1pt}{1pt}}
\put(555,254){\rule{1pt}{1pt}}
\put(555,259){\rule{1pt}{1pt}}
\put(555,265){\rule{1pt}{1pt}}
\put(555,270){\rule{1pt}{1pt}}
\put(555,275){\rule{1pt}{1pt}}
\put(555,280){\rule{1pt}{1pt}}
\put(555,285){\rule{1pt}{1pt}}
\put(555,290){\rule{1pt}{1pt}}
\put(555,295){\rule{1pt}{1pt}}
\put(555,300){\rule{1pt}{1pt}}
\put(555,305){\rule{1pt}{1pt}}
\put(555,376){\rule{1pt}{1pt}}
\put(555,381){\rule{1pt}{1pt}}
\put(555,386){\rule{1pt}{1pt}}
\put(555,391){\rule{1pt}{1pt}}
\put(555,396){\rule{1pt}{1pt}}
\put(555,401){\rule{1pt}{1pt}}
\put(555,406){\rule{1pt}{1pt}}
\put(555,412){\rule{1pt}{1pt}}
\put(555,417){\rule{1pt}{1pt}}
\put(555,422){\rule{1pt}{1pt}}
\put(555,427){\rule{1pt}{1pt}}
\put(555,432){\rule{1pt}{1pt}}
\put(555,503){\rule{1pt}{1pt}}
\put(555,508){\rule{1pt}{1pt}}
\put(555,513){\rule{1pt}{1pt}}
\put(555,518){\rule{1pt}{1pt}}
\put(555,523){\rule{1pt}{1pt}}
\put(555,528){\rule{1pt}{1pt}}
\put(555,533){\rule{1pt}{1pt}}
\put(555,538){\rule{1pt}{1pt}}
\put(555,543){\rule{1pt}{1pt}}
\put(555,548){\rule{1pt}{1pt}}
\put(555,554){\rule{1pt}{1pt}}
\put(555,559){\rule{1pt}{1pt}}
\put(555,564){\rule{1pt}{1pt}}
\put(560,138){\rule{1pt}{1pt}}
\put(560,143){\rule{1pt}{1pt}}
\put(560,148){\rule{1pt}{1pt}}
\put(560,153){\rule{1pt}{1pt}}
\put(560,158){\rule{1pt}{1pt}}
\put(560,163){\rule{1pt}{1pt}}
\put(560,168){\rule{1pt}{1pt}}
\put(560,173){\rule{1pt}{1pt}}
\put(560,178){\rule{1pt}{1pt}}
\put(560,183){\rule{1pt}{1pt}}
\put(560,244){\rule{1pt}{1pt}}
\put(560,249){\rule{1pt}{1pt}}
\put(560,254){\rule{1pt}{1pt}}
\put(560,259){\rule{1pt}{1pt}}
\put(560,265){\rule{1pt}{1pt}}
\put(560,270){\rule{1pt}{1pt}}
\put(560,275){\rule{1pt}{1pt}}
\put(560,280){\rule{1pt}{1pt}}
\put(560,285){\rule{1pt}{1pt}}
\put(560,290){\rule{1pt}{1pt}}
\put(560,295){\rule{1pt}{1pt}}
\put(560,305){\rule{1pt}{1pt}}
\put(560,310){\rule{1pt}{1pt}}
\put(560,381){\rule{1pt}{1pt}}
\put(560,386){\rule{1pt}{1pt}}
\put(560,391){\rule{1pt}{1pt}}
\put(560,396){\rule{1pt}{1pt}}
\put(560,401){\rule{1pt}{1pt}}
\put(560,406){\rule{1pt}{1pt}}
\put(560,412){\rule{1pt}{1pt}}
\put(560,417){\rule{1pt}{1pt}}
\put(560,422){\rule{1pt}{1pt}}
\put(560,427){\rule{1pt}{1pt}}
\put(560,432){\rule{1pt}{1pt}}
\put(560,503){\rule{1pt}{1pt}}
\put(560,508){\rule{1pt}{1pt}}
\put(560,513){\rule{1pt}{1pt}}
\put(560,518){\rule{1pt}{1pt}}
\put(560,523){\rule{1pt}{1pt}}
\put(560,528){\rule{1pt}{1pt}}
\put(560,533){\rule{1pt}{1pt}}
\put(560,538){\rule{1pt}{1pt}}
\put(560,543){\rule{1pt}{1pt}}
\put(560,548){\rule{1pt}{1pt}}
\put(560,554){\rule{1pt}{1pt}}
\put(560,559){\rule{1pt}{1pt}}
\put(560,564){\rule{1pt}{1pt}}
\put(566,138){\rule{1pt}{1pt}}
\put(566,143){\rule{1pt}{1pt}}
\put(566,148){\rule{1pt}{1pt}}
\put(566,153){\rule{1pt}{1pt}}
\put(566,158){\rule{1pt}{1pt}}
\put(566,163){\rule{1pt}{1pt}}
\put(566,168){\rule{1pt}{1pt}}
\put(566,178){\rule{1pt}{1pt}}
\put(566,183){\rule{1pt}{1pt}}
\put(566,244){\rule{1pt}{1pt}}
\put(566,249){\rule{1pt}{1pt}}
\put(566,254){\rule{1pt}{1pt}}
\put(566,259){\rule{1pt}{1pt}}
\put(566,265){\rule{1pt}{1pt}}
\put(566,270){\rule{1pt}{1pt}}
\put(566,275){\rule{1pt}{1pt}}
\put(566,280){\rule{1pt}{1pt}}
\put(566,285){\rule{1pt}{1pt}}
\put(566,290){\rule{1pt}{1pt}}
\put(566,295){\rule{1pt}{1pt}}
\put(566,300){\rule{1pt}{1pt}}
\put(566,305){\rule{1pt}{1pt}}
\put(566,376){\rule{1pt}{1pt}}
\put(566,381){\rule{1pt}{1pt}}
\put(566,386){\rule{1pt}{1pt}}
\put(566,391){\rule{1pt}{1pt}}
\put(566,396){\rule{1pt}{1pt}}
\put(566,401){\rule{1pt}{1pt}}
\put(566,406){\rule{1pt}{1pt}}
\put(566,412){\rule{1pt}{1pt}}
\put(566,417){\rule{1pt}{1pt}}
\put(566,422){\rule{1pt}{1pt}}
\put(566,427){\rule{1pt}{1pt}}
\put(566,432){\rule{1pt}{1pt}}
\put(566,508){\rule{1pt}{1pt}}
\put(566,513){\rule{1pt}{1pt}}
\put(566,518){\rule{1pt}{1pt}}
\put(566,523){\rule{1pt}{1pt}}
\put(566,528){\rule{1pt}{1pt}}
\put(566,533){\rule{1pt}{1pt}}
\put(566,538){\rule{1pt}{1pt}}
\put(566,543){\rule{1pt}{1pt}}
\put(566,548){\rule{1pt}{1pt}}
\put(566,554){\rule{1pt}{1pt}}
\put(566,559){\rule{1pt}{1pt}}
\put(566,564){\rule{1pt}{1pt}}
\put(572,138){\rule{1pt}{1pt}}
\put(572,143){\rule{1pt}{1pt}}
\put(572,148){\rule{1pt}{1pt}}
\put(572,153){\rule{1pt}{1pt}}
\put(572,158){\rule{1pt}{1pt}}
\put(572,163){\rule{1pt}{1pt}}
\put(572,168){\rule{1pt}{1pt}}
\put(572,173){\rule{1pt}{1pt}}
\put(572,178){\rule{1pt}{1pt}}
\put(572,244){\rule{1pt}{1pt}}
\put(572,249){\rule{1pt}{1pt}}
\put(572,254){\rule{1pt}{1pt}}
\put(572,265){\rule{1pt}{1pt}}
\put(572,270){\rule{1pt}{1pt}}
\put(572,275){\rule{1pt}{1pt}}
\put(572,280){\rule{1pt}{1pt}}
\put(572,285){\rule{1pt}{1pt}}
\put(572,290){\rule{1pt}{1pt}}
\put(572,295){\rule{1pt}{1pt}}
\put(572,300){\rule{1pt}{1pt}}
\put(572,305){\rule{1pt}{1pt}}
\put(572,376){\rule{1pt}{1pt}}
\put(572,381){\rule{1pt}{1pt}}
\put(572,386){\rule{1pt}{1pt}}
\put(572,391){\rule{1pt}{1pt}}
\put(572,396){\rule{1pt}{1pt}}
\put(572,401){\rule{1pt}{1pt}}
\put(572,406){\rule{1pt}{1pt}}
\put(572,412){\rule{1pt}{1pt}}
\put(572,417){\rule{1pt}{1pt}}
\put(572,422){\rule{1pt}{1pt}}
\put(572,427){\rule{1pt}{1pt}}
\put(572,432){\rule{1pt}{1pt}}
\put(572,503){\rule{1pt}{1pt}}
\put(572,508){\rule{1pt}{1pt}}
\put(572,513){\rule{1pt}{1pt}}
\put(572,518){\rule{1pt}{1pt}}
\put(572,523){\rule{1pt}{1pt}}
\put(572,528){\rule{1pt}{1pt}}
\put(572,533){\rule{1pt}{1pt}}
\put(572,538){\rule{1pt}{1pt}}
\put(572,543){\rule{1pt}{1pt}}
\put(572,548){\rule{1pt}{1pt}}
\put(572,554){\rule{1pt}{1pt}}
\put(572,559){\rule{1pt}{1pt}}
\put(577,133){\rule{1pt}{1pt}}
\put(577,138){\rule{1pt}{1pt}}
\put(577,143){\rule{1pt}{1pt}}
\put(577,148){\rule{1pt}{1pt}}
\put(577,153){\rule{1pt}{1pt}}
\put(577,158){\rule{1pt}{1pt}}
\put(577,163){\rule{1pt}{1pt}}
\put(577,168){\rule{1pt}{1pt}}
\put(577,173){\rule{1pt}{1pt}}
\put(577,178){\rule{1pt}{1pt}}
\put(577,183){\rule{1pt}{1pt}}
\put(577,188){\rule{1pt}{1pt}}
\put(577,244){\rule{1pt}{1pt}}
\put(577,249){\rule{1pt}{1pt}}
\put(577,254){\rule{1pt}{1pt}}
\put(577,259){\rule{1pt}{1pt}}
\put(577,265){\rule{1pt}{1pt}}
\put(577,270){\rule{1pt}{1pt}}
\put(577,275){\rule{1pt}{1pt}}
\put(577,280){\rule{1pt}{1pt}}
\put(577,285){\rule{1pt}{1pt}}
\put(577,290){\rule{1pt}{1pt}}
\put(577,295){\rule{1pt}{1pt}}
\put(577,300){\rule{1pt}{1pt}}
\put(577,305){\rule{1pt}{1pt}}
\put(577,315){\rule{1pt}{1pt}}
\put(577,376){\rule{1pt}{1pt}}
\put(577,381){\rule{1pt}{1pt}}
\put(577,386){\rule{1pt}{1pt}}
\put(577,391){\rule{1pt}{1pt}}
\put(577,396){\rule{1pt}{1pt}}
\put(577,401){\rule{1pt}{1pt}}
\put(577,406){\rule{1pt}{1pt}}
\put(577,412){\rule{1pt}{1pt}}
\put(577,417){\rule{1pt}{1pt}}
\put(577,422){\rule{1pt}{1pt}}
\put(577,427){\rule{1pt}{1pt}}
\put(577,432){\rule{1pt}{1pt}}
\put(577,437){\rule{1pt}{1pt}}
\put(577,442){\rule{1pt}{1pt}}
\put(577,513){\rule{1pt}{1pt}}
\put(577,518){\rule{1pt}{1pt}}
\put(577,523){\rule{1pt}{1pt}}
\put(577,528){\rule{1pt}{1pt}}
\put(577,533){\rule{1pt}{1pt}}
\put(577,538){\rule{1pt}{1pt}}
\put(577,543){\rule{1pt}{1pt}}
\put(577,548){\rule{1pt}{1pt}}
\put(577,554){\rule{1pt}{1pt}}
\put(577,559){\rule{1pt}{1pt}}
\put(583,133){\rule{1pt}{1pt}}
\put(583,138){\rule{1pt}{1pt}}
\put(583,143){\rule{1pt}{1pt}}
\put(583,148){\rule{1pt}{1pt}}
\put(583,153){\rule{1pt}{1pt}}
\put(583,158){\rule{1pt}{1pt}}
\put(583,163){\rule{1pt}{1pt}}
\put(583,168){\rule{1pt}{1pt}}
\put(583,173){\rule{1pt}{1pt}}
\put(583,178){\rule{1pt}{1pt}}
\put(583,183){\rule{1pt}{1pt}}
\put(583,188){\rule{1pt}{1pt}}
\put(583,194){\rule{1pt}{1pt}}
\put(583,249){\rule{1pt}{1pt}}
\put(583,254){\rule{1pt}{1pt}}
\put(583,259){\rule{1pt}{1pt}}
\put(583,265){\rule{1pt}{1pt}}
\put(583,270){\rule{1pt}{1pt}}
\put(583,275){\rule{1pt}{1pt}}
\put(583,280){\rule{1pt}{1pt}}
\put(583,285){\rule{1pt}{1pt}}
\put(583,290){\rule{1pt}{1pt}}
\put(583,295){\rule{1pt}{1pt}}
\put(583,300){\rule{1pt}{1pt}}
\put(583,305){\rule{1pt}{1pt}}
\put(583,310){\rule{1pt}{1pt}}
\put(583,315){\rule{1pt}{1pt}}
\put(583,376){\rule{1pt}{1pt}}
\put(583,381){\rule{1pt}{1pt}}
\put(583,386){\rule{1pt}{1pt}}
\put(583,391){\rule{1pt}{1pt}}
\put(583,396){\rule{1pt}{1pt}}
\put(583,401){\rule{1pt}{1pt}}
\put(583,406){\rule{1pt}{1pt}}
\put(583,412){\rule{1pt}{1pt}}
\put(583,417){\rule{1pt}{1pt}}
\put(583,422){\rule{1pt}{1pt}}
\put(583,427){\rule{1pt}{1pt}}
\put(583,442){\rule{1pt}{1pt}}
\put(583,518){\rule{1pt}{1pt}}
\put(583,523){\rule{1pt}{1pt}}
\put(583,528){\rule{1pt}{1pt}}
\put(583,533){\rule{1pt}{1pt}}
\put(583,538){\rule{1pt}{1pt}}
\put(583,543){\rule{1pt}{1pt}}
\put(583,548){\rule{1pt}{1pt}}
\put(583,554){\rule{1pt}{1pt}}
\put(583,559){\rule{1pt}{1pt}}
\put(588,133){\rule{1pt}{1pt}}
\put(588,138){\rule{1pt}{1pt}}
\put(588,143){\rule{1pt}{1pt}}
\put(588,148){\rule{1pt}{1pt}}
\put(588,153){\rule{1pt}{1pt}}
\put(588,158){\rule{1pt}{1pt}}
\put(588,163){\rule{1pt}{1pt}}
\put(588,168){\rule{1pt}{1pt}}
\put(588,173){\rule{1pt}{1pt}}
\put(588,178){\rule{1pt}{1pt}}
\put(588,183){\rule{1pt}{1pt}}
\put(588,188){\rule{1pt}{1pt}}
\put(588,194){\rule{1pt}{1pt}}
\put(588,199){\rule{1pt}{1pt}}
\put(588,249){\rule{1pt}{1pt}}
\put(588,254){\rule{1pt}{1pt}}
\put(588,259){\rule{1pt}{1pt}}
\put(588,265){\rule{1pt}{1pt}}
\put(588,270){\rule{1pt}{1pt}}
\put(588,275){\rule{1pt}{1pt}}
\put(588,280){\rule{1pt}{1pt}}
\put(588,285){\rule{1pt}{1pt}}
\put(588,290){\rule{1pt}{1pt}}
\put(588,295){\rule{1pt}{1pt}}
\put(588,300){\rule{1pt}{1pt}}
\put(588,305){\rule{1pt}{1pt}}
\put(588,310){\rule{1pt}{1pt}}
\put(588,315){\rule{1pt}{1pt}}
\put(588,366){\rule{1pt}{1pt}}
\put(588,371){\rule{1pt}{1pt}}
\put(588,376){\rule{1pt}{1pt}}
\put(588,381){\rule{1pt}{1pt}}
\put(588,386){\rule{1pt}{1pt}}
\put(588,391){\rule{1pt}{1pt}}
\put(588,396){\rule{1pt}{1pt}}
\put(588,401){\rule{1pt}{1pt}}
\put(588,406){\rule{1pt}{1pt}}
\put(588,412){\rule{1pt}{1pt}}
\put(588,417){\rule{1pt}{1pt}}
\put(588,422){\rule{1pt}{1pt}}
\put(588,427){\rule{1pt}{1pt}}
\put(588,503){\rule{1pt}{1pt}}
\put(588,508){\rule{1pt}{1pt}}
\put(588,513){\rule{1pt}{1pt}}
\put(588,518){\rule{1pt}{1pt}}
\put(588,523){\rule{1pt}{1pt}}
\put(588,528){\rule{1pt}{1pt}}
\put(588,533){\rule{1pt}{1pt}}
\put(588,538){\rule{1pt}{1pt}}
\put(588,543){\rule{1pt}{1pt}}
\put(588,548){\rule{1pt}{1pt}}
\put(588,554){\rule{1pt}{1pt}}
\put(588,559){\rule{1pt}{1pt}}
\put(594,128){\rule{1pt}{1pt}}
\put(594,133){\rule{1pt}{1pt}}
\put(594,138){\rule{1pt}{1pt}}
\put(594,143){\rule{1pt}{1pt}}
\put(594,148){\rule{1pt}{1pt}}
\put(594,153){\rule{1pt}{1pt}}
\put(594,158){\rule{1pt}{1pt}}
\put(594,163){\rule{1pt}{1pt}}
\put(594,168){\rule{1pt}{1pt}}
\put(594,173){\rule{1pt}{1pt}}
\put(594,178){\rule{1pt}{1pt}}
\put(594,244){\rule{1pt}{1pt}}
\put(594,249){\rule{1pt}{1pt}}
\put(594,254){\rule{1pt}{1pt}}
\put(594,259){\rule{1pt}{1pt}}
\put(594,265){\rule{1pt}{1pt}}
\put(594,270){\rule{1pt}{1pt}}
\put(594,275){\rule{1pt}{1pt}}
\put(594,280){\rule{1pt}{1pt}}
\put(594,285){\rule{1pt}{1pt}}
\put(594,290){\rule{1pt}{1pt}}
\put(594,295){\rule{1pt}{1pt}}
\put(594,300){\rule{1pt}{1pt}}
\put(594,305){\rule{1pt}{1pt}}
\put(594,310){\rule{1pt}{1pt}}
\put(594,315){\rule{1pt}{1pt}}
\put(594,366){\rule{1pt}{1pt}}
\put(594,371){\rule{1pt}{1pt}}
\put(594,376){\rule{1pt}{1pt}}
\put(594,381){\rule{1pt}{1pt}}
\put(594,386){\rule{1pt}{1pt}}
\put(594,391){\rule{1pt}{1pt}}
\put(594,396){\rule{1pt}{1pt}}
\put(594,401){\rule{1pt}{1pt}}
\put(594,406){\rule{1pt}{1pt}}
\put(594,412){\rule{1pt}{1pt}}
\put(594,417){\rule{1pt}{1pt}}
\put(594,422){\rule{1pt}{1pt}}
\put(594,427){\rule{1pt}{1pt}}
\put(594,432){\rule{1pt}{1pt}}
\put(594,437){\rule{1pt}{1pt}}
\put(594,503){\rule{1pt}{1pt}}
\put(594,508){\rule{1pt}{1pt}}
\put(594,513){\rule{1pt}{1pt}}
\put(594,518){\rule{1pt}{1pt}}
\put(594,523){\rule{1pt}{1pt}}
\put(594,528){\rule{1pt}{1pt}}
\put(594,533){\rule{1pt}{1pt}}
\put(594,538){\rule{1pt}{1pt}}
\put(594,543){\rule{1pt}{1pt}}
\put(594,548){\rule{1pt}{1pt}}
\put(594,554){\rule{1pt}{1pt}}
\put(594,559){\rule{1pt}{1pt}}
\put(594,564){\rule{1pt}{1pt}}
\put(600,128){\rule{1pt}{1pt}}
\put(600,133){\rule{1pt}{1pt}}
\put(600,138){\rule{1pt}{1pt}}
\put(600,143){\rule{1pt}{1pt}}
\put(600,148){\rule{1pt}{1pt}}
\put(600,153){\rule{1pt}{1pt}}
\put(600,158){\rule{1pt}{1pt}}
\put(600,163){\rule{1pt}{1pt}}
\put(600,168){\rule{1pt}{1pt}}
\put(600,173){\rule{1pt}{1pt}}
\put(600,178){\rule{1pt}{1pt}}
\put(600,244){\rule{1pt}{1pt}}
\put(600,249){\rule{1pt}{1pt}}
\put(600,254){\rule{1pt}{1pt}}
\put(600,259){\rule{1pt}{1pt}}
\put(600,265){\rule{1pt}{1pt}}
\put(600,270){\rule{1pt}{1pt}}
\put(600,275){\rule{1pt}{1pt}}
\put(600,280){\rule{1pt}{1pt}}
\put(600,285){\rule{1pt}{1pt}}
\put(600,290){\rule{1pt}{1pt}}
\put(600,295){\rule{1pt}{1pt}}
\put(600,305){\rule{1pt}{1pt}}
\put(600,310){\rule{1pt}{1pt}}
\put(600,315){\rule{1pt}{1pt}}
\put(600,366){\rule{1pt}{1pt}}
\put(600,371){\rule{1pt}{1pt}}
\put(600,381){\rule{1pt}{1pt}}
\put(600,386){\rule{1pt}{1pt}}
\put(600,391){\rule{1pt}{1pt}}
\put(600,396){\rule{1pt}{1pt}}
\put(600,401){\rule{1pt}{1pt}}
\put(600,406){\rule{1pt}{1pt}}
\put(600,412){\rule{1pt}{1pt}}
\put(600,417){\rule{1pt}{1pt}}
\put(600,422){\rule{1pt}{1pt}}
\put(600,427){\rule{1pt}{1pt}}
\put(600,432){\rule{1pt}{1pt}}
\put(600,437){\rule{1pt}{1pt}}
\put(600,503){\rule{1pt}{1pt}}
\put(600,508){\rule{1pt}{1pt}}
\put(600,513){\rule{1pt}{1pt}}
\put(600,518){\rule{1pt}{1pt}}
\put(600,523){\rule{1pt}{1pt}}
\put(600,528){\rule{1pt}{1pt}}
\put(600,533){\rule{1pt}{1pt}}
\put(600,538){\rule{1pt}{1pt}}
\put(600,543){\rule{1pt}{1pt}}
\put(600,548){\rule{1pt}{1pt}}
\put(600,554){\rule{1pt}{1pt}}
\put(600,559){\rule{1pt}{1pt}}
\put(600,564){\rule{1pt}{1pt}}
\put(600,569){\rule{1pt}{1pt}}
\put(605,133){\rule{1pt}{1pt}}
\put(605,138){\rule{1pt}{1pt}}
\put(605,143){\rule{1pt}{1pt}}
\put(605,148){\rule{1pt}{1pt}}
\put(605,153){\rule{1pt}{1pt}}
\put(605,158){\rule{1pt}{1pt}}
\put(605,163){\rule{1pt}{1pt}}
\put(605,168){\rule{1pt}{1pt}}
\put(605,173){\rule{1pt}{1pt}}
\put(605,244){\rule{1pt}{1pt}}
\put(605,249){\rule{1pt}{1pt}}
\put(605,254){\rule{1pt}{1pt}}
\put(605,259){\rule{1pt}{1pt}}
\put(605,265){\rule{1pt}{1pt}}
\put(605,270){\rule{1pt}{1pt}}
\put(605,275){\rule{1pt}{1pt}}
\put(605,285){\rule{1pt}{1pt}}
\put(605,290){\rule{1pt}{1pt}}
\put(605,295){\rule{1pt}{1pt}}
\put(605,300){\rule{1pt}{1pt}}
\put(605,305){\rule{1pt}{1pt}}
\put(605,310){\rule{1pt}{1pt}}
\put(605,315){\rule{1pt}{1pt}}
\put(605,371){\rule{1pt}{1pt}}
\put(605,381){\rule{1pt}{1pt}}
\put(605,386){\rule{1pt}{1pt}}
\put(605,391){\rule{1pt}{1pt}}
\put(605,396){\rule{1pt}{1pt}}
\put(605,401){\rule{1pt}{1pt}}
\put(605,406){\rule{1pt}{1pt}}
\put(605,412){\rule{1pt}{1pt}}
\put(605,417){\rule{1pt}{1pt}}
\put(605,422){\rule{1pt}{1pt}}
\put(605,427){\rule{1pt}{1pt}}
\put(605,432){\rule{1pt}{1pt}}
\put(605,437){\rule{1pt}{1pt}}
\put(605,503){\rule{1pt}{1pt}}
\put(605,508){\rule{1pt}{1pt}}
\put(605,513){\rule{1pt}{1pt}}
\put(605,518){\rule{1pt}{1pt}}
\put(605,523){\rule{1pt}{1pt}}
\put(605,528){\rule{1pt}{1pt}}
\put(605,533){\rule{1pt}{1pt}}
\put(605,538){\rule{1pt}{1pt}}
\put(605,543){\rule{1pt}{1pt}}
\put(605,548){\rule{1pt}{1pt}}
\put(605,554){\rule{1pt}{1pt}}
\put(605,559){\rule{1pt}{1pt}}
\put(605,564){\rule{1pt}{1pt}}
\put(605,569){\rule{1pt}{1pt}}
\put(611,128){\rule{1pt}{1pt}}
\put(611,133){\rule{1pt}{1pt}}
\put(611,138){\rule{1pt}{1pt}}
\put(611,143){\rule{1pt}{1pt}}
\put(611,148){\rule{1pt}{1pt}}
\put(611,153){\rule{1pt}{1pt}}
\put(611,158){\rule{1pt}{1pt}}
\put(611,163){\rule{1pt}{1pt}}
\put(611,168){\rule{1pt}{1pt}}
\put(611,173){\rule{1pt}{1pt}}
\put(611,234){\rule{1pt}{1pt}}
\put(611,239){\rule{1pt}{1pt}}
\put(611,244){\rule{1pt}{1pt}}
\put(611,249){\rule{1pt}{1pt}}
\put(611,254){\rule{1pt}{1pt}}
\put(611,259){\rule{1pt}{1pt}}
\put(611,265){\rule{1pt}{1pt}}
\put(611,270){\rule{1pt}{1pt}}
\put(611,275){\rule{1pt}{1pt}}
\put(611,280){\rule{1pt}{1pt}}
\put(611,285){\rule{1pt}{1pt}}
\put(611,290){\rule{1pt}{1pt}}
\put(611,295){\rule{1pt}{1pt}}
\put(611,300){\rule{1pt}{1pt}}
\put(611,305){\rule{1pt}{1pt}}
\put(611,310){\rule{1pt}{1pt}}
\put(611,315){\rule{1pt}{1pt}}
\put(611,371){\rule{1pt}{1pt}}
\put(611,376){\rule{1pt}{1pt}}
\put(611,381){\rule{1pt}{1pt}}
\put(611,386){\rule{1pt}{1pt}}
\put(611,391){\rule{1pt}{1pt}}
\put(611,396){\rule{1pt}{1pt}}
\put(611,401){\rule{1pt}{1pt}}
\put(611,406){\rule{1pt}{1pt}}
\put(611,412){\rule{1pt}{1pt}}
\put(611,417){\rule{1pt}{1pt}}
\put(611,422){\rule{1pt}{1pt}}
\put(611,427){\rule{1pt}{1pt}}
\put(611,432){\rule{1pt}{1pt}}
\put(611,437){\rule{1pt}{1pt}}
\put(611,457){\rule{1pt}{1pt}}
\put(611,508){\rule{1pt}{1pt}}
\put(611,513){\rule{1pt}{1pt}}
\put(611,518){\rule{1pt}{1pt}}
\put(611,523){\rule{1pt}{1pt}}
\put(611,528){\rule{1pt}{1pt}}
\put(611,533){\rule{1pt}{1pt}}
\put(611,538){\rule{1pt}{1pt}}
\put(611,543){\rule{1pt}{1pt}}
\put(611,548){\rule{1pt}{1pt}}
\put(611,554){\rule{1pt}{1pt}}
\put(611,559){\rule{1pt}{1pt}}
\put(611,564){\rule{1pt}{1pt}}
\put(611,569){\rule{1pt}{1pt}}
\put(616,128){\rule{1pt}{1pt}}
\put(616,133){\rule{1pt}{1pt}}
\put(616,138){\rule{1pt}{1pt}}
\put(616,143){\rule{1pt}{1pt}}
\put(616,148){\rule{1pt}{1pt}}
\put(616,153){\rule{1pt}{1pt}}
\put(616,158){\rule{1pt}{1pt}}
\put(616,163){\rule{1pt}{1pt}}
\put(616,168){\rule{1pt}{1pt}}
\put(616,173){\rule{1pt}{1pt}}
\put(616,178){\rule{1pt}{1pt}}
\put(616,234){\rule{1pt}{1pt}}
\put(616,239){\rule{1pt}{1pt}}
\put(616,244){\rule{1pt}{1pt}}
\put(616,249){\rule{1pt}{1pt}}
\put(616,254){\rule{1pt}{1pt}}
\put(616,259){\rule{1pt}{1pt}}
\put(616,265){\rule{1pt}{1pt}}
\put(616,270){\rule{1pt}{1pt}}
\put(616,275){\rule{1pt}{1pt}}
\put(616,280){\rule{1pt}{1pt}}
\put(616,285){\rule{1pt}{1pt}}
\put(616,290){\rule{1pt}{1pt}}
\put(616,295){\rule{1pt}{1pt}}
\put(616,300){\rule{1pt}{1pt}}
\put(616,305){\rule{1pt}{1pt}}
\put(616,310){\rule{1pt}{1pt}}
\put(616,371){\rule{1pt}{1pt}}
\put(616,376){\rule{1pt}{1pt}}
\put(616,386){\rule{1pt}{1pt}}
\put(616,391){\rule{1pt}{1pt}}
\put(616,396){\rule{1pt}{1pt}}
\put(616,401){\rule{1pt}{1pt}}
\put(616,406){\rule{1pt}{1pt}}
\put(616,412){\rule{1pt}{1pt}}
\put(616,417){\rule{1pt}{1pt}}
\put(616,422){\rule{1pt}{1pt}}
\put(616,427){\rule{1pt}{1pt}}
\put(616,432){\rule{1pt}{1pt}}
\put(616,437){\rule{1pt}{1pt}}
\put(616,513){\rule{1pt}{1pt}}
\put(616,518){\rule{1pt}{1pt}}
\put(616,523){\rule{1pt}{1pt}}
\put(616,528){\rule{1pt}{1pt}}
\put(616,533){\rule{1pt}{1pt}}
\put(616,538){\rule{1pt}{1pt}}
\put(616,543){\rule{1pt}{1pt}}
\put(616,548){\rule{1pt}{1pt}}
\put(616,554){\rule{1pt}{1pt}}
\put(616,559){\rule{1pt}{1pt}}
\put(616,564){\rule{1pt}{1pt}}
\put(616,569){\rule{1pt}{1pt}}
\put(622,123){\rule{1pt}{1pt}}
\put(622,128){\rule{1pt}{1pt}}
\put(622,133){\rule{1pt}{1pt}}
\put(622,138){\rule{1pt}{1pt}}
\put(622,143){\rule{1pt}{1pt}}
\put(622,148){\rule{1pt}{1pt}}
\put(622,153){\rule{1pt}{1pt}}
\put(622,158){\rule{1pt}{1pt}}
\put(622,163){\rule{1pt}{1pt}}
\put(622,168){\rule{1pt}{1pt}}
\put(622,173){\rule{1pt}{1pt}}
\put(622,244){\rule{1pt}{1pt}}
\put(622,249){\rule{1pt}{1pt}}
\put(622,254){\rule{1pt}{1pt}}
\put(622,259){\rule{1pt}{1pt}}
\put(622,265){\rule{1pt}{1pt}}
\put(622,270){\rule{1pt}{1pt}}
\put(622,275){\rule{1pt}{1pt}}
\put(622,285){\rule{1pt}{1pt}}
\put(622,290){\rule{1pt}{1pt}}
\put(622,295){\rule{1pt}{1pt}}
\put(622,300){\rule{1pt}{1pt}}
\put(622,305){\rule{1pt}{1pt}}
\put(622,310){\rule{1pt}{1pt}}
\put(622,371){\rule{1pt}{1pt}}
\put(622,376){\rule{1pt}{1pt}}
\put(622,386){\rule{1pt}{1pt}}
\put(622,391){\rule{1pt}{1pt}}
\put(622,396){\rule{1pt}{1pt}}
\put(622,401){\rule{1pt}{1pt}}
\put(622,406){\rule{1pt}{1pt}}
\put(622,412){\rule{1pt}{1pt}}
\put(622,417){\rule{1pt}{1pt}}
\put(622,422){\rule{1pt}{1pt}}
\put(622,427){\rule{1pt}{1pt}}
\put(622,432){\rule{1pt}{1pt}}
\put(622,437){\rule{1pt}{1pt}}
\put(622,488){\rule{1pt}{1pt}}
\put(622,498){\rule{1pt}{1pt}}
\put(622,513){\rule{1pt}{1pt}}
\put(622,518){\rule{1pt}{1pt}}
\put(622,523){\rule{1pt}{1pt}}
\put(622,528){\rule{1pt}{1pt}}
\put(622,533){\rule{1pt}{1pt}}
\put(622,538){\rule{1pt}{1pt}}
\put(622,543){\rule{1pt}{1pt}}
\put(622,548){\rule{1pt}{1pt}}
\put(622,554){\rule{1pt}{1pt}}
\put(628,123){\rule{1pt}{1pt}}
\put(628,128){\rule{1pt}{1pt}}
\put(628,133){\rule{1pt}{1pt}}
\put(628,138){\rule{1pt}{1pt}}
\put(628,143){\rule{1pt}{1pt}}
\put(628,148){\rule{1pt}{1pt}}
\put(628,153){\rule{1pt}{1pt}}
\put(628,158){\rule{1pt}{1pt}}
\put(628,163){\rule{1pt}{1pt}}
\put(628,168){\rule{1pt}{1pt}}
\put(628,173){\rule{1pt}{1pt}}
\put(628,239){\rule{1pt}{1pt}}
\put(628,244){\rule{1pt}{1pt}}
\put(628,249){\rule{1pt}{1pt}}
\put(628,254){\rule{1pt}{1pt}}
\put(628,259){\rule{1pt}{1pt}}
\put(628,265){\rule{1pt}{1pt}}
\put(628,270){\rule{1pt}{1pt}}
\put(628,275){\rule{1pt}{1pt}}
\put(628,280){\rule{1pt}{1pt}}
\put(628,285){\rule{1pt}{1pt}}
\put(628,290){\rule{1pt}{1pt}}
\put(628,295){\rule{1pt}{1pt}}
\put(628,300){\rule{1pt}{1pt}}
\put(628,305){\rule{1pt}{1pt}}
\put(628,310){\rule{1pt}{1pt}}
\put(628,315){\rule{1pt}{1pt}}
\put(628,386){\rule{1pt}{1pt}}
\put(628,391){\rule{1pt}{1pt}}
\put(628,396){\rule{1pt}{1pt}}
\put(628,401){\rule{1pt}{1pt}}
\put(628,406){\rule{1pt}{1pt}}
\put(628,412){\rule{1pt}{1pt}}
\put(628,417){\rule{1pt}{1pt}}
\put(628,422){\rule{1pt}{1pt}}
\put(628,427){\rule{1pt}{1pt}}
\put(628,432){\rule{1pt}{1pt}}
\put(628,513){\rule{1pt}{1pt}}
\put(628,518){\rule{1pt}{1pt}}
\put(628,523){\rule{1pt}{1pt}}
\put(628,528){\rule{1pt}{1pt}}
\put(628,533){\rule{1pt}{1pt}}
\put(628,538){\rule{1pt}{1pt}}
\put(628,543){\rule{1pt}{1pt}}
\put(628,548){\rule{1pt}{1pt}}
\put(628,554){\rule{1pt}{1pt}}
\put(633,123){\rule{1pt}{1pt}}
\put(633,128){\rule{1pt}{1pt}}
\put(633,133){\rule{1pt}{1pt}}
\put(633,138){\rule{1pt}{1pt}}
\put(633,143){\rule{1pt}{1pt}}
\put(633,148){\rule{1pt}{1pt}}
\put(633,153){\rule{1pt}{1pt}}
\put(633,158){\rule{1pt}{1pt}}
\put(633,163){\rule{1pt}{1pt}}
\put(633,168){\rule{1pt}{1pt}}
\put(633,173){\rule{1pt}{1pt}}
\put(633,178){\rule{1pt}{1pt}}
\put(633,249){\rule{1pt}{1pt}}
\put(633,254){\rule{1pt}{1pt}}
\put(633,259){\rule{1pt}{1pt}}
\put(633,265){\rule{1pt}{1pt}}
\put(633,270){\rule{1pt}{1pt}}
\put(633,275){\rule{1pt}{1pt}}
\put(633,280){\rule{1pt}{1pt}}
\put(633,285){\rule{1pt}{1pt}}
\put(633,290){\rule{1pt}{1pt}}
\put(633,295){\rule{1pt}{1pt}}
\put(633,300){\rule{1pt}{1pt}}
\put(633,305){\rule{1pt}{1pt}}
\put(633,310){\rule{1pt}{1pt}}
\put(633,315){\rule{1pt}{1pt}}
\put(633,386){\rule{1pt}{1pt}}
\put(633,391){\rule{1pt}{1pt}}
\put(633,396){\rule{1pt}{1pt}}
\put(633,401){\rule{1pt}{1pt}}
\put(633,406){\rule{1pt}{1pt}}
\put(633,412){\rule{1pt}{1pt}}
\put(633,417){\rule{1pt}{1pt}}
\put(633,422){\rule{1pt}{1pt}}
\put(633,427){\rule{1pt}{1pt}}
\put(633,432){\rule{1pt}{1pt}}
\put(633,513){\rule{1pt}{1pt}}
\put(633,518){\rule{1pt}{1pt}}
\put(633,523){\rule{1pt}{1pt}}
\put(633,528){\rule{1pt}{1pt}}
\put(633,533){\rule{1pt}{1pt}}
\put(633,538){\rule{1pt}{1pt}}
\put(633,543){\rule{1pt}{1pt}}
\put(633,548){\rule{1pt}{1pt}}
\put(633,554){\rule{1pt}{1pt}}
\put(639,123){\rule{1pt}{1pt}}
\put(639,128){\rule{1pt}{1pt}}
\put(639,133){\rule{1pt}{1pt}}
\put(639,138){\rule{1pt}{1pt}}
\put(639,143){\rule{1pt}{1pt}}
\put(639,148){\rule{1pt}{1pt}}
\put(639,153){\rule{1pt}{1pt}}
\put(639,158){\rule{1pt}{1pt}}
\put(639,163){\rule{1pt}{1pt}}
\put(639,168){\rule{1pt}{1pt}}
\put(639,173){\rule{1pt}{1pt}}
\put(639,178){\rule{1pt}{1pt}}
\put(639,183){\rule{1pt}{1pt}}
\put(639,244){\rule{1pt}{1pt}}
\put(639,249){\rule{1pt}{1pt}}
\put(639,254){\rule{1pt}{1pt}}
\put(639,259){\rule{1pt}{1pt}}
\put(639,265){\rule{1pt}{1pt}}
\put(639,270){\rule{1pt}{1pt}}
\put(639,275){\rule{1pt}{1pt}}
\put(639,280){\rule{1pt}{1pt}}
\put(639,285){\rule{1pt}{1pt}}
\put(639,290){\rule{1pt}{1pt}}
\put(639,295){\rule{1pt}{1pt}}
\put(639,300){\rule{1pt}{1pt}}
\put(639,305){\rule{1pt}{1pt}}
\put(639,310){\rule{1pt}{1pt}}
\put(639,315){\rule{1pt}{1pt}}
\put(639,320){\rule{1pt}{1pt}}
\put(639,386){\rule{1pt}{1pt}}
\put(639,391){\rule{1pt}{1pt}}
\put(639,396){\rule{1pt}{1pt}}
\put(639,401){\rule{1pt}{1pt}}
\put(639,406){\rule{1pt}{1pt}}
\put(639,412){\rule{1pt}{1pt}}
\put(639,417){\rule{1pt}{1pt}}
\put(639,422){\rule{1pt}{1pt}}
\put(639,427){\rule{1pt}{1pt}}
\put(639,432){\rule{1pt}{1pt}}
\put(639,513){\rule{1pt}{1pt}}
\put(639,518){\rule{1pt}{1pt}}
\put(639,523){\rule{1pt}{1pt}}
\put(639,528){\rule{1pt}{1pt}}
\put(639,533){\rule{1pt}{1pt}}
\put(639,538){\rule{1pt}{1pt}}
\put(639,543){\rule{1pt}{1pt}}
\put(639,548){\rule{1pt}{1pt}}
\put(639,554){\rule{1pt}{1pt}}
\put(644,123){\rule{1pt}{1pt}}
\put(644,128){\rule{1pt}{1pt}}
\put(644,133){\rule{1pt}{1pt}}
\put(644,138){\rule{1pt}{1pt}}
\put(644,143){\rule{1pt}{1pt}}
\put(644,148){\rule{1pt}{1pt}}
\put(644,153){\rule{1pt}{1pt}}
\put(644,158){\rule{1pt}{1pt}}
\put(644,163){\rule{1pt}{1pt}}
\put(644,168){\rule{1pt}{1pt}}
\put(644,173){\rule{1pt}{1pt}}
\put(644,178){\rule{1pt}{1pt}}
\put(644,183){\rule{1pt}{1pt}}
\put(644,259){\rule{1pt}{1pt}}
\put(644,265){\rule{1pt}{1pt}}
\put(644,270){\rule{1pt}{1pt}}
\put(644,275){\rule{1pt}{1pt}}
\put(644,280){\rule{1pt}{1pt}}
\put(644,285){\rule{1pt}{1pt}}
\put(644,290){\rule{1pt}{1pt}}
\put(644,295){\rule{1pt}{1pt}}
\put(644,300){\rule{1pt}{1pt}}
\put(644,305){\rule{1pt}{1pt}}
\put(644,310){\rule{1pt}{1pt}}
\put(644,386){\rule{1pt}{1pt}}
\put(644,391){\rule{1pt}{1pt}}
\put(644,396){\rule{1pt}{1pt}}
\put(644,401){\rule{1pt}{1pt}}
\put(644,406){\rule{1pt}{1pt}}
\put(644,412){\rule{1pt}{1pt}}
\put(644,417){\rule{1pt}{1pt}}
\put(644,422){\rule{1pt}{1pt}}
\put(644,427){\rule{1pt}{1pt}}
\put(644,432){\rule{1pt}{1pt}}
\put(644,508){\rule{1pt}{1pt}}
\put(644,513){\rule{1pt}{1pt}}
\put(644,518){\rule{1pt}{1pt}}
\put(644,523){\rule{1pt}{1pt}}
\put(644,528){\rule{1pt}{1pt}}
\put(644,533){\rule{1pt}{1pt}}
\put(644,538){\rule{1pt}{1pt}}
\put(644,543){\rule{1pt}{1pt}}
\put(644,548){\rule{1pt}{1pt}}
\put(650,128){\rule{1pt}{1pt}}
\put(650,133){\rule{1pt}{1pt}}
\put(650,138){\rule{1pt}{1pt}}
\put(650,143){\rule{1pt}{1pt}}
\put(650,148){\rule{1pt}{1pt}}
\put(650,153){\rule{1pt}{1pt}}
\put(650,158){\rule{1pt}{1pt}}
\put(650,163){\rule{1pt}{1pt}}
\put(650,168){\rule{1pt}{1pt}}
\put(650,173){\rule{1pt}{1pt}}
\put(650,178){\rule{1pt}{1pt}}
\put(650,183){\rule{1pt}{1pt}}
\put(650,259){\rule{1pt}{1pt}}
\put(650,265){\rule{1pt}{1pt}}
\put(650,270){\rule{1pt}{1pt}}
\put(650,275){\rule{1pt}{1pt}}
\put(650,280){\rule{1pt}{1pt}}
\put(650,285){\rule{1pt}{1pt}}
\put(650,290){\rule{1pt}{1pt}}
\put(650,295){\rule{1pt}{1pt}}
\put(650,300){\rule{1pt}{1pt}}
\put(650,305){\rule{1pt}{1pt}}
\put(650,310){\rule{1pt}{1pt}}
\put(650,315){\rule{1pt}{1pt}}
\put(650,381){\rule{1pt}{1pt}}
\put(650,386){\rule{1pt}{1pt}}
\put(650,391){\rule{1pt}{1pt}}
\put(650,396){\rule{1pt}{1pt}}
\put(650,401){\rule{1pt}{1pt}}
\put(650,406){\rule{1pt}{1pt}}
\put(650,417){\rule{1pt}{1pt}}
\put(650,422){\rule{1pt}{1pt}}
\put(650,427){\rule{1pt}{1pt}}
\put(650,432){\rule{1pt}{1pt}}
\put(650,437){\rule{1pt}{1pt}}
\put(650,447){\rule{1pt}{1pt}}
\put(650,513){\rule{1pt}{1pt}}
\put(650,518){\rule{1pt}{1pt}}
\put(650,523){\rule{1pt}{1pt}}
\put(650,528){\rule{1pt}{1pt}}
\put(650,533){\rule{1pt}{1pt}}
\put(650,538){\rule{1pt}{1pt}}
\put(650,543){\rule{1pt}{1pt}}
\put(650,548){\rule{1pt}{1pt}}
\put(655,128){\rule{1pt}{1pt}}
\put(655,133){\rule{1pt}{1pt}}
\put(655,138){\rule{1pt}{1pt}}
\put(655,143){\rule{1pt}{1pt}}
\put(655,148){\rule{1pt}{1pt}}
\put(655,153){\rule{1pt}{1pt}}
\put(655,158){\rule{1pt}{1pt}}
\put(655,163){\rule{1pt}{1pt}}
\put(655,168){\rule{1pt}{1pt}}
\put(655,173){\rule{1pt}{1pt}}
\put(655,178){\rule{1pt}{1pt}}
\put(655,183){\rule{1pt}{1pt}}
\put(655,259){\rule{1pt}{1pt}}
\put(655,265){\rule{1pt}{1pt}}
\put(655,270){\rule{1pt}{1pt}}
\put(655,275){\rule{1pt}{1pt}}
\put(655,280){\rule{1pt}{1pt}}
\put(655,285){\rule{1pt}{1pt}}
\put(655,290){\rule{1pt}{1pt}}
\put(655,295){\rule{1pt}{1pt}}
\put(655,300){\rule{1pt}{1pt}}
\put(655,305){\rule{1pt}{1pt}}
\put(655,310){\rule{1pt}{1pt}}
\put(655,315){\rule{1pt}{1pt}}
\put(655,376){\rule{1pt}{1pt}}
\put(655,381){\rule{1pt}{1pt}}
\put(655,386){\rule{1pt}{1pt}}
\put(655,391){\rule{1pt}{1pt}}
\put(655,396){\rule{1pt}{1pt}}
\put(655,401){\rule{1pt}{1pt}}
\put(655,406){\rule{1pt}{1pt}}
\put(655,412){\rule{1pt}{1pt}}
\put(655,417){\rule{1pt}{1pt}}
\put(655,422){\rule{1pt}{1pt}}
\put(655,427){\rule{1pt}{1pt}}
\put(655,432){\rule{1pt}{1pt}}
\put(655,503){\rule{1pt}{1pt}}
\put(655,508){\rule{1pt}{1pt}}
\put(655,513){\rule{1pt}{1pt}}
\put(655,518){\rule{1pt}{1pt}}
\put(655,523){\rule{1pt}{1pt}}
\put(655,528){\rule{1pt}{1pt}}
\put(655,533){\rule{1pt}{1pt}}
\put(655,538){\rule{1pt}{1pt}}
\put(655,543){\rule{1pt}{1pt}}
\put(655,548){\rule{1pt}{1pt}}
\put(661,128){\rule{1pt}{1pt}}
\put(661,133){\rule{1pt}{1pt}}
\put(661,138){\rule{1pt}{1pt}}
\put(661,143){\rule{1pt}{1pt}}
\put(661,148){\rule{1pt}{1pt}}
\put(661,153){\rule{1pt}{1pt}}
\put(661,158){\rule{1pt}{1pt}}
\put(661,163){\rule{1pt}{1pt}}
\put(661,168){\rule{1pt}{1pt}}
\put(661,173){\rule{1pt}{1pt}}
\put(661,178){\rule{1pt}{1pt}}
\put(661,183){\rule{1pt}{1pt}}
\put(661,259){\rule{1pt}{1pt}}
\put(661,265){\rule{1pt}{1pt}}
\put(661,270){\rule{1pt}{1pt}}
\put(661,275){\rule{1pt}{1pt}}
\put(661,280){\rule{1pt}{1pt}}
\put(661,285){\rule{1pt}{1pt}}
\put(661,290){\rule{1pt}{1pt}}
\put(661,295){\rule{1pt}{1pt}}
\put(661,300){\rule{1pt}{1pt}}
\put(661,305){\rule{1pt}{1pt}}
\put(661,371){\rule{1pt}{1pt}}
\put(661,376){\rule{1pt}{1pt}}
\put(661,381){\rule{1pt}{1pt}}
\put(661,386){\rule{1pt}{1pt}}
\put(661,391){\rule{1pt}{1pt}}
\put(661,396){\rule{1pt}{1pt}}
\put(661,401){\rule{1pt}{1pt}}
\put(661,406){\rule{1pt}{1pt}}
\put(661,412){\rule{1pt}{1pt}}
\put(661,417){\rule{1pt}{1pt}}
\put(661,422){\rule{1pt}{1pt}}
\put(661,427){\rule{1pt}{1pt}}
\put(661,503){\rule{1pt}{1pt}}
\put(661,508){\rule{1pt}{1pt}}
\put(661,518){\rule{1pt}{1pt}}
\put(661,523){\rule{1pt}{1pt}}
\put(661,528){\rule{1pt}{1pt}}
\put(661,533){\rule{1pt}{1pt}}
\put(661,538){\rule{1pt}{1pt}}
\put(661,543){\rule{1pt}{1pt}}
\put(661,548){\rule{1pt}{1pt}}
\put(667,128){\rule{1pt}{1pt}}
\put(667,133){\rule{1pt}{1pt}}
\put(667,138){\rule{1pt}{1pt}}
\put(667,143){\rule{1pt}{1pt}}
\put(667,148){\rule{1pt}{1pt}}
\put(667,153){\rule{1pt}{1pt}}
\put(667,158){\rule{1pt}{1pt}}
\put(667,163){\rule{1pt}{1pt}}
\put(667,168){\rule{1pt}{1pt}}
\put(667,173){\rule{1pt}{1pt}}
\put(667,178){\rule{1pt}{1pt}}
\put(667,254){\rule{1pt}{1pt}}
\put(667,259){\rule{1pt}{1pt}}
\put(667,265){\rule{1pt}{1pt}}
\put(667,270){\rule{1pt}{1pt}}
\put(667,275){\rule{1pt}{1pt}}
\put(667,280){\rule{1pt}{1pt}}
\put(667,285){\rule{1pt}{1pt}}
\put(667,290){\rule{1pt}{1pt}}
\put(667,295){\rule{1pt}{1pt}}
\put(667,300){\rule{1pt}{1pt}}
\put(667,305){\rule{1pt}{1pt}}
\put(667,371){\rule{1pt}{1pt}}
\put(667,376){\rule{1pt}{1pt}}
\put(667,381){\rule{1pt}{1pt}}
\put(667,386){\rule{1pt}{1pt}}
\put(667,391){\rule{1pt}{1pt}}
\put(667,396){\rule{1pt}{1pt}}
\put(667,401){\rule{1pt}{1pt}}
\put(667,406){\rule{1pt}{1pt}}
\put(667,412){\rule{1pt}{1pt}}
\put(667,417){\rule{1pt}{1pt}}
\put(667,422){\rule{1pt}{1pt}}
\put(667,427){\rule{1pt}{1pt}}
\put(667,503){\rule{1pt}{1pt}}
\put(667,508){\rule{1pt}{1pt}}
\put(667,513){\rule{1pt}{1pt}}
\put(667,518){\rule{1pt}{1pt}}
\put(667,523){\rule{1pt}{1pt}}
\put(667,528){\rule{1pt}{1pt}}
\put(667,533){\rule{1pt}{1pt}}
\put(667,538){\rule{1pt}{1pt}}
\put(667,543){\rule{1pt}{1pt}}
\put(667,548){\rule{1pt}{1pt}}
\put(672,117){\rule{1pt}{1pt}}
\put(672,123){\rule{1pt}{1pt}}
\put(672,128){\rule{1pt}{1pt}}
\put(672,133){\rule{1pt}{1pt}}
\put(672,138){\rule{1pt}{1pt}}
\put(672,143){\rule{1pt}{1pt}}
\put(672,148){\rule{1pt}{1pt}}
\put(672,153){\rule{1pt}{1pt}}
\put(672,158){\rule{1pt}{1pt}}
\put(672,163){\rule{1pt}{1pt}}
\put(672,168){\rule{1pt}{1pt}}
\put(672,173){\rule{1pt}{1pt}}
\put(672,259){\rule{1pt}{1pt}}
\put(672,265){\rule{1pt}{1pt}}
\put(672,270){\rule{1pt}{1pt}}
\put(672,275){\rule{1pt}{1pt}}
\put(672,280){\rule{1pt}{1pt}}
\put(672,285){\rule{1pt}{1pt}}
\put(672,290){\rule{1pt}{1pt}}
\put(672,295){\rule{1pt}{1pt}}
\put(672,300){\rule{1pt}{1pt}}
\put(672,305){\rule{1pt}{1pt}}
\put(672,376){\rule{1pt}{1pt}}
\put(672,381){\rule{1pt}{1pt}}
\put(672,386){\rule{1pt}{1pt}}
\put(672,391){\rule{1pt}{1pt}}
\put(672,396){\rule{1pt}{1pt}}
\put(672,401){\rule{1pt}{1pt}}
\put(672,406){\rule{1pt}{1pt}}
\put(672,412){\rule{1pt}{1pt}}
\put(672,417){\rule{1pt}{1pt}}
\put(672,422){\rule{1pt}{1pt}}
\put(672,427){\rule{1pt}{1pt}}
\put(672,432){\rule{1pt}{1pt}}
\put(672,503){\rule{1pt}{1pt}}
\put(672,508){\rule{1pt}{1pt}}
\put(672,513){\rule{1pt}{1pt}}
\put(672,518){\rule{1pt}{1pt}}
\put(672,523){\rule{1pt}{1pt}}
\put(672,528){\rule{1pt}{1pt}}
\put(672,533){\rule{1pt}{1pt}}
\put(672,538){\rule{1pt}{1pt}}
\put(672,543){\rule{1pt}{1pt}}
\put(672,548){\rule{1pt}{1pt}}
\put(672,554){\rule{1pt}{1pt}}
\put(678,123){\rule{1pt}{1pt}}
\put(678,128){\rule{1pt}{1pt}}
\put(678,133){\rule{1pt}{1pt}}
\put(678,138){\rule{1pt}{1pt}}
\put(678,143){\rule{1pt}{1pt}}
\put(678,148){\rule{1pt}{1pt}}
\put(678,153){\rule{1pt}{1pt}}
\put(678,158){\rule{1pt}{1pt}}
\put(678,163){\rule{1pt}{1pt}}
\put(678,168){\rule{1pt}{1pt}}
\put(678,173){\rule{1pt}{1pt}}
\put(678,178){\rule{1pt}{1pt}}
\put(678,259){\rule{1pt}{1pt}}
\put(678,265){\rule{1pt}{1pt}}
\put(678,270){\rule{1pt}{1pt}}
\put(678,275){\rule{1pt}{1pt}}
\put(678,280){\rule{1pt}{1pt}}
\put(678,285){\rule{1pt}{1pt}}
\put(678,290){\rule{1pt}{1pt}}
\put(678,295){\rule{1pt}{1pt}}
\put(678,300){\rule{1pt}{1pt}}
\put(678,305){\rule{1pt}{1pt}}
\put(678,376){\rule{1pt}{1pt}}
\put(678,381){\rule{1pt}{1pt}}
\put(678,386){\rule{1pt}{1pt}}
\put(678,391){\rule{1pt}{1pt}}
\put(678,396){\rule{1pt}{1pt}}
\put(678,401){\rule{1pt}{1pt}}
\put(678,406){\rule{1pt}{1pt}}
\put(678,412){\rule{1pt}{1pt}}
\put(678,417){\rule{1pt}{1pt}}
\put(678,422){\rule{1pt}{1pt}}
\put(678,427){\rule{1pt}{1pt}}
\put(678,432){\rule{1pt}{1pt}}
\put(678,508){\rule{1pt}{1pt}}
\put(678,513){\rule{1pt}{1pt}}
\put(678,518){\rule{1pt}{1pt}}
\put(678,523){\rule{1pt}{1pt}}
\put(678,528){\rule{1pt}{1pt}}
\put(678,533){\rule{1pt}{1pt}}
\put(678,538){\rule{1pt}{1pt}}
\put(678,543){\rule{1pt}{1pt}}
\put(678,548){\rule{1pt}{1pt}}
\put(678,554){\rule{1pt}{1pt}}
\put(678,559){\rule{1pt}{1pt}}
\put(678,564){\rule{1pt}{1pt}}
\put(683,128){\rule{1pt}{1pt}}
\put(683,133){\rule{1pt}{1pt}}
\put(683,138){\rule{1pt}{1pt}}
\put(683,143){\rule{1pt}{1pt}}
\put(683,148){\rule{1pt}{1pt}}
\put(683,153){\rule{1pt}{1pt}}
\put(683,158){\rule{1pt}{1pt}}
\put(683,163){\rule{1pt}{1pt}}
\put(683,168){\rule{1pt}{1pt}}
\put(683,173){\rule{1pt}{1pt}}
\put(683,178){\rule{1pt}{1pt}}
\put(683,259){\rule{1pt}{1pt}}
\put(683,265){\rule{1pt}{1pt}}
\put(683,270){\rule{1pt}{1pt}}
\put(683,275){\rule{1pt}{1pt}}
\put(683,280){\rule{1pt}{1pt}}
\put(683,285){\rule{1pt}{1pt}}
\put(683,290){\rule{1pt}{1pt}}
\put(683,295){\rule{1pt}{1pt}}
\put(683,300){\rule{1pt}{1pt}}
\put(683,305){\rule{1pt}{1pt}}
\put(683,371){\rule{1pt}{1pt}}
\put(683,376){\rule{1pt}{1pt}}
\put(683,381){\rule{1pt}{1pt}}
\put(683,386){\rule{1pt}{1pt}}
\put(683,391){\rule{1pt}{1pt}}
\put(683,396){\rule{1pt}{1pt}}
\put(683,401){\rule{1pt}{1pt}}
\put(683,406){\rule{1pt}{1pt}}
\put(683,412){\rule{1pt}{1pt}}
\put(683,417){\rule{1pt}{1pt}}
\put(683,422){\rule{1pt}{1pt}}
\put(683,427){\rule{1pt}{1pt}}
\put(683,432){\rule{1pt}{1pt}}
\put(683,442){\rule{1pt}{1pt}}
\put(683,503){\rule{1pt}{1pt}}
\put(683,508){\rule{1pt}{1pt}}
\put(683,513){\rule{1pt}{1pt}}
\put(683,518){\rule{1pt}{1pt}}
\put(683,523){\rule{1pt}{1pt}}
\put(683,528){\rule{1pt}{1pt}}
\put(683,533){\rule{1pt}{1pt}}
\put(683,538){\rule{1pt}{1pt}}
\put(683,543){\rule{1pt}{1pt}}
\put(683,548){\rule{1pt}{1pt}}
\put(683,554){\rule{1pt}{1pt}}
\put(683,559){\rule{1pt}{1pt}}
\put(689,128){\rule{1pt}{1pt}}
\put(689,133){\rule{1pt}{1pt}}
\put(689,138){\rule{1pt}{1pt}}
\put(689,143){\rule{1pt}{1pt}}
\put(689,148){\rule{1pt}{1pt}}
\put(689,153){\rule{1pt}{1pt}}
\put(689,158){\rule{1pt}{1pt}}
\put(689,163){\rule{1pt}{1pt}}
\put(689,168){\rule{1pt}{1pt}}
\put(689,173){\rule{1pt}{1pt}}
\put(689,178){\rule{1pt}{1pt}}
\put(689,254){\rule{1pt}{1pt}}
\put(689,259){\rule{1pt}{1pt}}
\put(689,265){\rule{1pt}{1pt}}
\put(689,270){\rule{1pt}{1pt}}
\put(689,275){\rule{1pt}{1pt}}
\put(689,280){\rule{1pt}{1pt}}
\put(689,285){\rule{1pt}{1pt}}
\put(689,290){\rule{1pt}{1pt}}
\put(689,295){\rule{1pt}{1pt}}
\put(689,300){\rule{1pt}{1pt}}
\put(689,305){\rule{1pt}{1pt}}
\put(689,310){\rule{1pt}{1pt}}
\put(689,325){\rule{1pt}{1pt}}
\put(689,376){\rule{1pt}{1pt}}
\put(689,381){\rule{1pt}{1pt}}
\put(689,386){\rule{1pt}{1pt}}
\put(689,391){\rule{1pt}{1pt}}
\put(689,396){\rule{1pt}{1pt}}
\put(689,401){\rule{1pt}{1pt}}
\put(689,406){\rule{1pt}{1pt}}
\put(689,412){\rule{1pt}{1pt}}
\put(689,417){\rule{1pt}{1pt}}
\put(689,422){\rule{1pt}{1pt}}
\put(689,427){\rule{1pt}{1pt}}
\put(689,432){\rule{1pt}{1pt}}
\put(689,442){\rule{1pt}{1pt}}
\put(689,498){\rule{1pt}{1pt}}
\put(689,503){\rule{1pt}{1pt}}
\put(689,508){\rule{1pt}{1pt}}
\put(689,513){\rule{1pt}{1pt}}
\put(689,518){\rule{1pt}{1pt}}
\put(689,523){\rule{1pt}{1pt}}
\put(689,528){\rule{1pt}{1pt}}
\put(689,533){\rule{1pt}{1pt}}
\put(689,538){\rule{1pt}{1pt}}
\put(689,543){\rule{1pt}{1pt}}
\put(689,548){\rule{1pt}{1pt}}
\put(689,554){\rule{1pt}{1pt}}
\put(689,559){\rule{1pt}{1pt}}
\put(689,564){\rule{1pt}{1pt}}
\put(689,574){\rule{1pt}{1pt}}
\put(130.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(130.0,82.0){\rule[-0.200pt]{134.663pt}{0.400pt}}
\put(689.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(130.0,589.0){\rule[-0.200pt]{134.663pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(130.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,82){\makebox(0,0)[r]{ 0}}
\put(669.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(110,133){\makebox(0,0)[r]{ 10}}
\put(669.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,183){\makebox(0,0)[r]{ 20}}
\put(669.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(110,234){\makebox(0,0)[r]{ 30}}
\put(669.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,285){\makebox(0,0)[r]{ 40}}
\put(669.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(110,336){\makebox(0,0)[r]{ 50}}
\put(669.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,386){\makebox(0,0)[r]{ 60}}
\put(50,386){\makebox(0,0)[r]{(c)}}
\put(669.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(110,437){\makebox(0,0)[r]{ 70}}
\put(669.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,488){\makebox(0,0)[r]{ 80}}
\put(669.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(110,538){\makebox(0,0)[r]{ 90}}
\put(669.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,589){\makebox(0,0)[r]{ 100}}
\put(669.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130,41){\makebox(0,0){ 0}}
\put(130.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(186.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(186,41){\makebox(0,0){ 10}}
\put(186.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242,41){\makebox(0,0){ 20}}
\put(242.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(298,41){\makebox(0,0){ 30}}
\put(298.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,41){\makebox(0,0){ 40}}
\put(354.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(409,41){\makebox(0,0){ 50}}
\put(409.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,41){\makebox(0,0){ 60}}
\put(465.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(521,41){\makebox(0,0){ 70}}
\put(521.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(577.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(577,41){\makebox(0,0){ 80}}
\put(577.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(633,41){\makebox(0,0){ 90}}
\put(633.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,41){\makebox(0,0){ 100}}
\put(689.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(130.0,82.0){\rule[-0.200pt]{134.663pt}{0.400pt}}
\put(689.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(130.0,589.0){\rule[-0.200pt]{134.663pt}{0.400pt}}
\put(136,351){\rule{1pt}{1pt}}
\put(136,356){\rule{1pt}{1pt}}
\put(136,361){\rule{1pt}{1pt}}
\put(136,366){\rule{1pt}{1pt}}
\put(136,371){\rule{1pt}{1pt}}
\put(136,376){\rule{1pt}{1pt}}
\put(136,381){\rule{1pt}{1pt}}
\put(136,386){\rule{1pt}{1pt}}
\put(141,351){\rule{1pt}{1pt}}
\put(141,356){\rule{1pt}{1pt}}
\put(141,361){\rule{1pt}{1pt}}
\put(141,366){\rule{1pt}{1pt}}
\put(141,371){\rule{1pt}{1pt}}
\put(141,376){\rule{1pt}{1pt}}
\put(141,381){\rule{1pt}{1pt}}
\put(141,386){\rule{1pt}{1pt}}
\put(147,356){\rule{1pt}{1pt}}
\put(147,361){\rule{1pt}{1pt}}
\put(147,366){\rule{1pt}{1pt}}
\put(147,371){\rule{1pt}{1pt}}
\put(147,376){\rule{1pt}{1pt}}
\put(147,381){\rule{1pt}{1pt}}
\put(147,386){\rule{1pt}{1pt}}
\put(152,356){\rule{1pt}{1pt}}
\put(152,361){\rule{1pt}{1pt}}
\put(152,366){\rule{1pt}{1pt}}
\put(152,371){\rule{1pt}{1pt}}
\put(152,376){\rule{1pt}{1pt}}
\put(152,381){\rule{1pt}{1pt}}
\put(152,386){\rule{1pt}{1pt}}
\put(152,452){\rule{1pt}{1pt}}
\put(158,371){\rule{1pt}{1pt}}
\put(158,376){\rule{1pt}{1pt}}
\put(164,371){\rule{1pt}{1pt}}
\put(164,376){\rule{1pt}{1pt}}
\put(169,300){\rule{1pt}{1pt}}
\put(219,249){\rule{1pt}{1pt}}
\put(281,117){\rule{1pt}{1pt}}
\put(287,117){\rule{1pt}{1pt}}
\put(287,123){\rule{1pt}{1pt}}
\put(292,102){\rule{1pt}{1pt}}
\put(292,107){\rule{1pt}{1pt}}
\put(292,112){\rule{1pt}{1pt}}
\put(292,117){\rule{1pt}{1pt}}
\put(292,123){\rule{1pt}{1pt}}
\put(292,128){\rule{1pt}{1pt}}
\put(298,102){\rule{1pt}{1pt}}
\put(298,107){\rule{1pt}{1pt}}
\put(298,112){\rule{1pt}{1pt}}
\put(298,117){\rule{1pt}{1pt}}
\put(298,123){\rule{1pt}{1pt}}
\put(298,128){\rule{1pt}{1pt}}
\put(298,133){\rule{1pt}{1pt}}
\put(298,138){\rule{1pt}{1pt}}
\put(298,559){\rule{1pt}{1pt}}
\put(303,102){\rule{1pt}{1pt}}
\put(303,107){\rule{1pt}{1pt}}
\put(303,112){\rule{1pt}{1pt}}
\put(303,117){\rule{1pt}{1pt}}
\put(303,123){\rule{1pt}{1pt}}
\put(303,128){\rule{1pt}{1pt}}
\put(303,133){\rule{1pt}{1pt}}
\put(303,138){\rule{1pt}{1pt}}
\put(303,143){\rule{1pt}{1pt}}
\put(303,280){\rule{1pt}{1pt}}
\put(303,310){\rule{1pt}{1pt}}
\put(309,102){\rule{1pt}{1pt}}
\put(309,107){\rule{1pt}{1pt}}
\put(309,112){\rule{1pt}{1pt}}
\put(309,117){\rule{1pt}{1pt}}
\put(309,123){\rule{1pt}{1pt}}
\put(309,128){\rule{1pt}{1pt}}
\put(309,133){\rule{1pt}{1pt}}
\put(309,138){\rule{1pt}{1pt}}
\put(309,143){\rule{1pt}{1pt}}
\put(314,102){\rule{1pt}{1pt}}
\put(314,107){\rule{1pt}{1pt}}
\put(314,112){\rule{1pt}{1pt}}
\put(314,117){\rule{1pt}{1pt}}
\put(314,123){\rule{1pt}{1pt}}
\put(314,128){\rule{1pt}{1pt}}
\put(314,133){\rule{1pt}{1pt}}
\put(314,138){\rule{1pt}{1pt}}
\put(314,143){\rule{1pt}{1pt}}
\put(320,102){\rule{1pt}{1pt}}
\put(320,107){\rule{1pt}{1pt}}
\put(320,112){\rule{1pt}{1pt}}
\put(320,117){\rule{1pt}{1pt}}
\put(320,123){\rule{1pt}{1pt}}
\put(320,128){\rule{1pt}{1pt}}
\put(320,133){\rule{1pt}{1pt}}
\put(320,138){\rule{1pt}{1pt}}
\put(320,143){\rule{1pt}{1pt}}
\put(326,97){\rule{1pt}{1pt}}
\put(326,102){\rule{1pt}{1pt}}
\put(326,107){\rule{1pt}{1pt}}
\put(326,112){\rule{1pt}{1pt}}
\put(326,117){\rule{1pt}{1pt}}
\put(326,123){\rule{1pt}{1pt}}
\put(326,128){\rule{1pt}{1pt}}
\put(326,133){\rule{1pt}{1pt}}
\put(326,138){\rule{1pt}{1pt}}
\put(326,143){\rule{1pt}{1pt}}
\put(326,371){\rule{1pt}{1pt}}
\put(331,97){\rule{1pt}{1pt}}
\put(331,102){\rule{1pt}{1pt}}
\put(331,107){\rule{1pt}{1pt}}
\put(331,112){\rule{1pt}{1pt}}
\put(331,117){\rule{1pt}{1pt}}
\put(331,123){\rule{1pt}{1pt}}
\put(331,128){\rule{1pt}{1pt}}
\put(331,133){\rule{1pt}{1pt}}
\put(331,138){\rule{1pt}{1pt}}
\put(337,92){\rule{1pt}{1pt}}
\put(337,97){\rule{1pt}{1pt}}
\put(337,102){\rule{1pt}{1pt}}
\put(337,107){\rule{1pt}{1pt}}
\put(337,112){\rule{1pt}{1pt}}
\put(337,117){\rule{1pt}{1pt}}
\put(337,123){\rule{1pt}{1pt}}
\put(337,128){\rule{1pt}{1pt}}
\put(337,133){\rule{1pt}{1pt}}
\put(337,138){\rule{1pt}{1pt}}
\put(337,143){\rule{1pt}{1pt}}
\put(337,543){\rule{1pt}{1pt}}
\put(337,548){\rule{1pt}{1pt}}
\put(342,92){\rule{1pt}{1pt}}
\put(342,97){\rule{1pt}{1pt}}
\put(342,102){\rule{1pt}{1pt}}
\put(342,107){\rule{1pt}{1pt}}
\put(342,112){\rule{1pt}{1pt}}
\put(342,117){\rule{1pt}{1pt}}
\put(342,123){\rule{1pt}{1pt}}
\put(342,128){\rule{1pt}{1pt}}
\put(342,133){\rule{1pt}{1pt}}
\put(342,138){\rule{1pt}{1pt}}
\put(342,548){\rule{1pt}{1pt}}
\put(348,92){\rule{1pt}{1pt}}
\put(348,97){\rule{1pt}{1pt}}
\put(348,102){\rule{1pt}{1pt}}
\put(348,107){\rule{1pt}{1pt}}
\put(348,112){\rule{1pt}{1pt}}
\put(348,117){\rule{1pt}{1pt}}
\put(348,123){\rule{1pt}{1pt}}
\put(348,128){\rule{1pt}{1pt}}
\put(348,133){\rule{1pt}{1pt}}
\put(348,138){\rule{1pt}{1pt}}
\put(354,92){\rule{1pt}{1pt}}
\put(354,97){\rule{1pt}{1pt}}
\put(354,102){\rule{1pt}{1pt}}
\put(354,107){\rule{1pt}{1pt}}
\put(354,112){\rule{1pt}{1pt}}
\put(354,117){\rule{1pt}{1pt}}
\put(354,123){\rule{1pt}{1pt}}
\put(354,128){\rule{1pt}{1pt}}
\put(354,133){\rule{1pt}{1pt}}
\put(354,138){\rule{1pt}{1pt}}
\put(359,92){\rule{1pt}{1pt}}
\put(359,97){\rule{1pt}{1pt}}
\put(359,102){\rule{1pt}{1pt}}
\put(359,107){\rule{1pt}{1pt}}
\put(359,112){\rule{1pt}{1pt}}
\put(359,117){\rule{1pt}{1pt}}
\put(359,123){\rule{1pt}{1pt}}
\put(359,128){\rule{1pt}{1pt}}
\put(359,133){\rule{1pt}{1pt}}
\put(359,138){\rule{1pt}{1pt}}
\put(359,254){\rule{1pt}{1pt}}
\put(365,92){\rule{1pt}{1pt}}
\put(365,97){\rule{1pt}{1pt}}
\put(365,102){\rule{1pt}{1pt}}
\put(365,107){\rule{1pt}{1pt}}
\put(365,112){\rule{1pt}{1pt}}
\put(365,117){\rule{1pt}{1pt}}
\put(365,123){\rule{1pt}{1pt}}
\put(365,128){\rule{1pt}{1pt}}
\put(365,133){\rule{1pt}{1pt}}
\put(370,92){\rule{1pt}{1pt}}
\put(370,97){\rule{1pt}{1pt}}
\put(370,102){\rule{1pt}{1pt}}
\put(370,107){\rule{1pt}{1pt}}
\put(370,112){\rule{1pt}{1pt}}
\put(370,117){\rule{1pt}{1pt}}
\put(370,123){\rule{1pt}{1pt}}
\put(370,128){\rule{1pt}{1pt}}
\put(370,133){\rule{1pt}{1pt}}
\put(370,138){\rule{1pt}{1pt}}
\put(376,92){\rule{1pt}{1pt}}
\put(376,97){\rule{1pt}{1pt}}
\put(376,102){\rule{1pt}{1pt}}
\put(376,107){\rule{1pt}{1pt}}
\put(376,112){\rule{1pt}{1pt}}
\put(376,117){\rule{1pt}{1pt}}
\put(376,123){\rule{1pt}{1pt}}
\put(376,128){\rule{1pt}{1pt}}
\put(376,133){\rule{1pt}{1pt}}
\put(376,138){\rule{1pt}{1pt}}
\put(382,92){\rule{1pt}{1pt}}
\put(382,97){\rule{1pt}{1pt}}
\put(382,102){\rule{1pt}{1pt}}
\put(382,107){\rule{1pt}{1pt}}
\put(382,112){\rule{1pt}{1pt}}
\put(382,117){\rule{1pt}{1pt}}
\put(382,123){\rule{1pt}{1pt}}
\put(382,128){\rule{1pt}{1pt}}
\put(382,133){\rule{1pt}{1pt}}
\put(382,138){\rule{1pt}{1pt}}
\put(387,87){\rule{1pt}{1pt}}
\put(387,92){\rule{1pt}{1pt}}
\put(387,97){\rule{1pt}{1pt}}
\put(387,102){\rule{1pt}{1pt}}
\put(387,107){\rule{1pt}{1pt}}
\put(387,112){\rule{1pt}{1pt}}
\put(387,117){\rule{1pt}{1pt}}
\put(387,123){\rule{1pt}{1pt}}
\put(387,128){\rule{1pt}{1pt}}
\put(387,133){\rule{1pt}{1pt}}
\put(387,138){\rule{1pt}{1pt}}
\put(393,87){\rule{1pt}{1pt}}
\put(393,92){\rule{1pt}{1pt}}
\put(393,97){\rule{1pt}{1pt}}
\put(393,102){\rule{1pt}{1pt}}
\put(393,107){\rule{1pt}{1pt}}
\put(393,112){\rule{1pt}{1pt}}
\put(393,117){\rule{1pt}{1pt}}
\put(393,123){\rule{1pt}{1pt}}
\put(393,128){\rule{1pt}{1pt}}
\put(393,133){\rule{1pt}{1pt}}
\put(393,138){\rule{1pt}{1pt}}
\put(398,87){\rule{1pt}{1pt}}
\put(398,92){\rule{1pt}{1pt}}
\put(398,97){\rule{1pt}{1pt}}
\put(398,102){\rule{1pt}{1pt}}
\put(398,107){\rule{1pt}{1pt}}
\put(398,112){\rule{1pt}{1pt}}
\put(398,117){\rule{1pt}{1pt}}
\put(398,123){\rule{1pt}{1pt}}
\put(398,128){\rule{1pt}{1pt}}
\put(398,133){\rule{1pt}{1pt}}
\put(398,138){\rule{1pt}{1pt}}
\put(398,148){\rule{1pt}{1pt}}
\put(404,87){\rule{1pt}{1pt}}
\put(404,92){\rule{1pt}{1pt}}
\put(404,97){\rule{1pt}{1pt}}
\put(404,102){\rule{1pt}{1pt}}
\put(404,107){\rule{1pt}{1pt}}
\put(404,112){\rule{1pt}{1pt}}
\put(404,117){\rule{1pt}{1pt}}
\put(404,123){\rule{1pt}{1pt}}
\put(404,128){\rule{1pt}{1pt}}
\put(404,133){\rule{1pt}{1pt}}
\put(404,138){\rule{1pt}{1pt}}
\put(409,87){\rule{1pt}{1pt}}
\put(409,92){\rule{1pt}{1pt}}
\put(409,97){\rule{1pt}{1pt}}
\put(409,102){\rule{1pt}{1pt}}
\put(409,107){\rule{1pt}{1pt}}
\put(409,112){\rule{1pt}{1pt}}
\put(409,117){\rule{1pt}{1pt}}
\put(409,123){\rule{1pt}{1pt}}
\put(409,128){\rule{1pt}{1pt}}
\put(409,133){\rule{1pt}{1pt}}
\put(409,138){\rule{1pt}{1pt}}
\put(415,87){\rule{1pt}{1pt}}
\put(415,92){\rule{1pt}{1pt}}
\put(415,97){\rule{1pt}{1pt}}
\put(415,102){\rule{1pt}{1pt}}
\put(415,107){\rule{1pt}{1pt}}
\put(415,112){\rule{1pt}{1pt}}
\put(415,117){\rule{1pt}{1pt}}
\put(415,123){\rule{1pt}{1pt}}
\put(415,128){\rule{1pt}{1pt}}
\put(415,133){\rule{1pt}{1pt}}
\put(415,138){\rule{1pt}{1pt}}
\put(421,87){\rule{1pt}{1pt}}
\put(421,92){\rule{1pt}{1pt}}
\put(421,97){\rule{1pt}{1pt}}
\put(421,102){\rule{1pt}{1pt}}
\put(421,107){\rule{1pt}{1pt}}
\put(421,112){\rule{1pt}{1pt}}
\put(421,117){\rule{1pt}{1pt}}
\put(421,123){\rule{1pt}{1pt}}
\put(421,128){\rule{1pt}{1pt}}
\put(421,133){\rule{1pt}{1pt}}
\put(426,87){\rule{1pt}{1pt}}
\put(426,92){\rule{1pt}{1pt}}
\put(426,97){\rule{1pt}{1pt}}
\put(426,102){\rule{1pt}{1pt}}
\put(426,107){\rule{1pt}{1pt}}
\put(426,112){\rule{1pt}{1pt}}
\put(426,117){\rule{1pt}{1pt}}
\put(426,123){\rule{1pt}{1pt}}
\put(426,128){\rule{1pt}{1pt}}
\put(426,133){\rule{1pt}{1pt}}
\put(432,102){\rule{1pt}{1pt}}
\put(432,107){\rule{1pt}{1pt}}
\put(432,112){\rule{1pt}{1pt}}
\put(432,117){\rule{1pt}{1pt}}
\put(432,123){\rule{1pt}{1pt}}
\put(432,128){\rule{1pt}{1pt}}
\put(432,133){\rule{1pt}{1pt}}
\put(432,533){\rule{1pt}{1pt}}
\put(437,102){\rule{1pt}{1pt}}
\put(437,107){\rule{1pt}{1pt}}
\put(437,112){\rule{1pt}{1pt}}
\put(437,117){\rule{1pt}{1pt}}
\put(437,123){\rule{1pt}{1pt}}
\put(437,128){\rule{1pt}{1pt}}
\put(437,133){\rule{1pt}{1pt}}
\put(443,97){\rule{1pt}{1pt}}
\put(443,102){\rule{1pt}{1pt}}
\put(443,107){\rule{1pt}{1pt}}
\put(443,112){\rule{1pt}{1pt}}
\put(443,117){\rule{1pt}{1pt}}
\put(443,123){\rule{1pt}{1pt}}
\put(443,128){\rule{1pt}{1pt}}
\put(443,508){\rule{1pt}{1pt}}
\put(449,112){\rule{1pt}{1pt}}
\put(471,427){\rule{1pt}{1pt}}
\put(477,498){\rule{1pt}{1pt}}
\put(488,528){\rule{1pt}{1pt}}
\put(510,503){\rule{1pt}{1pt}}
\put(521,543){\rule{1pt}{1pt}}
\put(527,503){\rule{1pt}{1pt}}
\put(527,508){\rule{1pt}{1pt}}
\put(532,498){\rule{1pt}{1pt}}
\put(532,503){\rule{1pt}{1pt}}
\put(532,508){\rule{1pt}{1pt}}
\put(532,513){\rule{1pt}{1pt}}
\put(532,518){\rule{1pt}{1pt}}
\put(538,498){\rule{1pt}{1pt}}
\put(538,503){\rule{1pt}{1pt}}
\put(538,508){\rule{1pt}{1pt}}
\put(538,513){\rule{1pt}{1pt}}
\put(538,518){\rule{1pt}{1pt}}
\put(544,498){\rule{1pt}{1pt}}
\put(544,503){\rule{1pt}{1pt}}
\put(544,508){\rule{1pt}{1pt}}
\put(544,513){\rule{1pt}{1pt}}
\put(549,503){\rule{1pt}{1pt}}
\put(549,508){\rule{1pt}{1pt}}
\put(549,513){\rule{1pt}{1pt}}
\put(555,503){\rule{1pt}{1pt}}
\put(555,508){\rule{1pt}{1pt}}
\put(555,513){\rule{1pt}{1pt}}
\put(588,138){\rule{1pt}{1pt}}
\put(588,143){\rule{1pt}{1pt}}
\put(605,376){\rule{1pt}{1pt}}
\put(605,381){\rule{1pt}{1pt}}
\put(611,376){\rule{1pt}{1pt}}
\put(611,381){\rule{1pt}{1pt}}
\put(611,386){\rule{1pt}{1pt}}
\put(633,569){\rule{1pt}{1pt}}
\put(644,589){\rule{1pt}{1pt}}
\put(655,371){\rule{1pt}{1pt}}
\put(661,356){\rule{1pt}{1pt}}
\put(661,361){\rule{1pt}{1pt}}
\put(661,366){\rule{1pt}{1pt}}
\put(661,371){\rule{1pt}{1pt}}
\put(667,356){\rule{1pt}{1pt}}
\put(667,361){\rule{1pt}{1pt}}
\put(667,366){\rule{1pt}{1pt}}
\put(667,371){\rule{1pt}{1pt}}
\put(672,356){\rule{1pt}{1pt}}
\put(672,361){\rule{1pt}{1pt}}
\put(672,366){\rule{1pt}{1pt}}
\put(672,371){\rule{1pt}{1pt}}
\put(672,376){\rule{1pt}{1pt}}
\put(672,381){\rule{1pt}{1pt}}
\put(678,356){\rule{1pt}{1pt}}
\put(678,361){\rule{1pt}{1pt}}
\put(678,366){\rule{1pt}{1pt}}
\put(678,371){\rule{1pt}{1pt}}
\put(678,376){\rule{1pt}{1pt}}
\put(678,381){\rule{1pt}{1pt}}
\put(683,356){\rule{1pt}{1pt}}
\put(683,361){\rule{1pt}{1pt}}
\put(683,366){\rule{1pt}{1pt}}
\put(683,371){\rule{1pt}{1pt}}
\put(683,376){\rule{1pt}{1pt}}
\put(683,381){\rule{1pt}{1pt}}
\put(689,356){\rule{1pt}{1pt}}
\put(689,361){\rule{1pt}{1pt}}
\put(689,366){\rule{1pt}{1pt}}
\put(689,371){\rule{1pt}{1pt}}
\put(689,376){\rule{1pt}{1pt}}
\put(689,381){\rule{1pt}{1pt}}
\put(689,386){\rule{1pt}{1pt}}
\put(130.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(130.0,82.0){\rule[-0.200pt]{134.663pt}{0.400pt}}
\put(689.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(130.0,589.0){\rule[-0.200pt]{134.663pt}{0.400pt}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(130.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,82){\makebox(0,0)[r]{ 0}}
\put(669.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(110,133){\makebox(0,0)[r]{ 10}}
\put(669.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,183){\makebox(0,0)[r]{ 20}}
\put(669.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(110,234){\makebox(0,0)[r]{ 30}}
\put(669.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,285){\makebox(0,0)[r]{ 40}}
\put(669.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(110,336){\makebox(0,0)[r]{ 50}}
\put(669.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,386){\makebox(0,0)[r]{ 60}}
\put(50,386){\makebox(0,0)[r]{(d)}}
\put(669.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(110,437){\makebox(0,0)[r]{ 70}}
\put(669.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,488){\makebox(0,0)[r]{ 80}}
\put(669.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(110,538){\makebox(0,0)[r]{ 90}}
\put(669.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,589){\makebox(0,0)[r]{ 100}}
\put(669.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130,41){\makebox(0,0){ 0}}
\put(130.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(186.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(186,41){\makebox(0,0){ 10}}
\put(186.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242,41){\makebox(0,0){ 20}}
\put(242.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(298,41){\makebox(0,0){ 30}}
\put(298.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,41){\makebox(0,0){ 40}}
\put(354.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(409,41){\makebox(0,0){ 50}}
\put(409.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,41){\makebox(0,0){ 60}}
\put(465.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(521,41){\makebox(0,0){ 70}}
\put(521.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(577.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(577,41){\makebox(0,0){ 80}}
\put(577.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(633,41){\makebox(0,0){ 90}}
\put(633.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,41){\makebox(0,0){ 100}}
\put(689.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(130.0,82.0){\rule[-0.200pt]{134.663pt}{0.400pt}}
\put(689.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(130.0,589.0){\rule[-0.200pt]{134.663pt}{0.400pt}}
\put(136,391){\rule{1pt}{1pt}}
\put(136,396){\rule{1pt}{1pt}}
\put(136,401){\rule{1pt}{1pt}}
\put(136,406){\rule{1pt}{1pt}}
\put(136,412){\rule{1pt}{1pt}}
\put(136,417){\rule{1pt}{1pt}}
\put(136,422){\rule{1pt}{1pt}}
\put(136,427){\rule{1pt}{1pt}}
\put(141,391){\rule{1pt}{1pt}}
\put(141,396){\rule{1pt}{1pt}}
\put(141,401){\rule{1pt}{1pt}}
\put(141,406){\rule{1pt}{1pt}}
\put(141,412){\rule{1pt}{1pt}}
\put(141,417){\rule{1pt}{1pt}}
\put(141,422){\rule{1pt}{1pt}}
\put(147,396){\rule{1pt}{1pt}}
\put(147,401){\rule{1pt}{1pt}}
\put(147,406){\rule{1pt}{1pt}}
\put(147,412){\rule{1pt}{1pt}}
\put(147,417){\rule{1pt}{1pt}}
\put(147,422){\rule{1pt}{1pt}}
\put(147,427){\rule{1pt}{1pt}}
\put(152,412){\rule{1pt}{1pt}}
\put(152,417){\rule{1pt}{1pt}}
\put(152,422){\rule{1pt}{1pt}}
\put(152,427){\rule{1pt}{1pt}}
\put(158,417){\rule{1pt}{1pt}}
\put(158,422){\rule{1pt}{1pt}}
\put(158,427){\rule{1pt}{1pt}}
\put(197,280){\rule{1pt}{1pt}}
\put(236,427){\rule{1pt}{1pt}}
\put(242,183){\rule{1pt}{1pt}}
\put(253,275){\rule{1pt}{1pt}}
\put(253,300){\rule{1pt}{1pt}}
\put(270,325){\rule{1pt}{1pt}}
\put(287,447){\rule{1pt}{1pt}}
\put(303,133){\rule{1pt}{1pt}}
\put(303,138){\rule{1pt}{1pt}}
\put(303,143){\rule{1pt}{1pt}}
\put(303,148){\rule{1pt}{1pt}}
\put(303,153){\rule{1pt}{1pt}}
\put(303,158){\rule{1pt}{1pt}}
\put(303,163){\rule{1pt}{1pt}}
\put(303,168){\rule{1pt}{1pt}}
\put(303,173){\rule{1pt}{1pt}}
\put(309,123){\rule{1pt}{1pt}}
\put(309,128){\rule{1pt}{1pt}}
\put(309,133){\rule{1pt}{1pt}}
\put(309,138){\rule{1pt}{1pt}}
\put(309,143){\rule{1pt}{1pt}}
\put(309,148){\rule{1pt}{1pt}}
\put(309,153){\rule{1pt}{1pt}}
\put(309,158){\rule{1pt}{1pt}}
\put(309,163){\rule{1pt}{1pt}}
\put(309,168){\rule{1pt}{1pt}}
\put(309,173){\rule{1pt}{1pt}}
\put(314,123){\rule{1pt}{1pt}}
\put(314,128){\rule{1pt}{1pt}}
\put(314,133){\rule{1pt}{1pt}}
\put(314,138){\rule{1pt}{1pt}}
\put(314,143){\rule{1pt}{1pt}}
\put(314,148){\rule{1pt}{1pt}}
\put(314,153){\rule{1pt}{1pt}}
\put(314,158){\rule{1pt}{1pt}}
\put(314,163){\rule{1pt}{1pt}}
\put(314,168){\rule{1pt}{1pt}}
\put(314,173){\rule{1pt}{1pt}}
\put(314,178){\rule{1pt}{1pt}}
\put(320,128){\rule{1pt}{1pt}}
\put(320,133){\rule{1pt}{1pt}}
\put(320,138){\rule{1pt}{1pt}}
\put(320,143){\rule{1pt}{1pt}}
\put(320,148){\rule{1pt}{1pt}}
\put(320,153){\rule{1pt}{1pt}}
\put(320,158){\rule{1pt}{1pt}}
\put(320,163){\rule{1pt}{1pt}}
\put(320,168){\rule{1pt}{1pt}}
\put(320,173){\rule{1pt}{1pt}}
\put(326,117){\rule{1pt}{1pt}}
\put(326,123){\rule{1pt}{1pt}}
\put(326,128){\rule{1pt}{1pt}}
\put(326,133){\rule{1pt}{1pt}}
\put(326,138){\rule{1pt}{1pt}}
\put(326,143){\rule{1pt}{1pt}}
\put(326,148){\rule{1pt}{1pt}}
\put(326,153){\rule{1pt}{1pt}}
\put(326,158){\rule{1pt}{1pt}}
\put(326,163){\rule{1pt}{1pt}}
\put(326,168){\rule{1pt}{1pt}}
\put(331,117){\rule{1pt}{1pt}}
\put(331,123){\rule{1pt}{1pt}}
\put(331,128){\rule{1pt}{1pt}}
\put(331,133){\rule{1pt}{1pt}}
\put(331,138){\rule{1pt}{1pt}}
\put(331,143){\rule{1pt}{1pt}}
\put(331,148){\rule{1pt}{1pt}}
\put(331,153){\rule{1pt}{1pt}}
\put(331,158){\rule{1pt}{1pt}}
\put(331,163){\rule{1pt}{1pt}}
\put(331,168){\rule{1pt}{1pt}}
\put(331,188){\rule{1pt}{1pt}}
\put(337,117){\rule{1pt}{1pt}}
\put(337,123){\rule{1pt}{1pt}}
\put(337,128){\rule{1pt}{1pt}}
\put(337,133){\rule{1pt}{1pt}}
\put(337,138){\rule{1pt}{1pt}}
\put(337,143){\rule{1pt}{1pt}}
\put(337,148){\rule{1pt}{1pt}}
\put(337,153){\rule{1pt}{1pt}}
\put(337,158){\rule{1pt}{1pt}}
\put(337,163){\rule{1pt}{1pt}}
\put(337,168){\rule{1pt}{1pt}}
\put(342,117){\rule{1pt}{1pt}}
\put(342,123){\rule{1pt}{1pt}}
\put(342,128){\rule{1pt}{1pt}}
\put(342,133){\rule{1pt}{1pt}}
\put(342,138){\rule{1pt}{1pt}}
\put(342,143){\rule{1pt}{1pt}}
\put(342,148){\rule{1pt}{1pt}}
\put(342,153){\rule{1pt}{1pt}}
\put(342,158){\rule{1pt}{1pt}}
\put(342,163){\rule{1pt}{1pt}}
\put(342,168){\rule{1pt}{1pt}}
\put(348,117){\rule{1pt}{1pt}}
\put(348,123){\rule{1pt}{1pt}}
\put(348,128){\rule{1pt}{1pt}}
\put(348,133){\rule{1pt}{1pt}}
\put(348,138){\rule{1pt}{1pt}}
\put(348,143){\rule{1pt}{1pt}}
\put(348,148){\rule{1pt}{1pt}}
\put(348,153){\rule{1pt}{1pt}}
\put(348,158){\rule{1pt}{1pt}}
\put(348,163){\rule{1pt}{1pt}}
\put(348,168){\rule{1pt}{1pt}}
\put(348,209){\rule{1pt}{1pt}}
\put(348,442){\rule{1pt}{1pt}}
\put(354,117){\rule{1pt}{1pt}}
\put(354,123){\rule{1pt}{1pt}}
\put(354,128){\rule{1pt}{1pt}}
\put(354,133){\rule{1pt}{1pt}}
\put(354,138){\rule{1pt}{1pt}}
\put(354,143){\rule{1pt}{1pt}}
\put(354,148){\rule{1pt}{1pt}}
\put(354,153){\rule{1pt}{1pt}}
\put(354,158){\rule{1pt}{1pt}}
\put(354,163){\rule{1pt}{1pt}}
\put(354,168){\rule{1pt}{1pt}}
\put(354,330){\rule{1pt}{1pt}}
\put(354,442){\rule{1pt}{1pt}}
\put(359,117){\rule{1pt}{1pt}}
\put(359,123){\rule{1pt}{1pt}}
\put(359,128){\rule{1pt}{1pt}}
\put(359,133){\rule{1pt}{1pt}}
\put(359,138){\rule{1pt}{1pt}}
\put(359,143){\rule{1pt}{1pt}}
\put(359,148){\rule{1pt}{1pt}}
\put(359,153){\rule{1pt}{1pt}}
\put(359,543){\rule{1pt}{1pt}}
\put(365,117){\rule{1pt}{1pt}}
\put(365,123){\rule{1pt}{1pt}}
\put(365,128){\rule{1pt}{1pt}}
\put(365,133){\rule{1pt}{1pt}}
\put(365,138){\rule{1pt}{1pt}}
\put(365,143){\rule{1pt}{1pt}}
\put(365,148){\rule{1pt}{1pt}}
\put(365,153){\rule{1pt}{1pt}}
\put(365,406){\rule{1pt}{1pt}}
\put(370,117){\rule{1pt}{1pt}}
\put(370,123){\rule{1pt}{1pt}}
\put(370,128){\rule{1pt}{1pt}}
\put(370,133){\rule{1pt}{1pt}}
\put(370,138){\rule{1pt}{1pt}}
\put(370,143){\rule{1pt}{1pt}}
\put(370,148){\rule{1pt}{1pt}}
\put(370,153){\rule{1pt}{1pt}}
\put(376,117){\rule{1pt}{1pt}}
\put(376,123){\rule{1pt}{1pt}}
\put(376,128){\rule{1pt}{1pt}}
\put(376,133){\rule{1pt}{1pt}}
\put(376,138){\rule{1pt}{1pt}}
\put(376,143){\rule{1pt}{1pt}}
\put(376,148){\rule{1pt}{1pt}}
\put(376,153){\rule{1pt}{1pt}}
\put(382,112){\rule{1pt}{1pt}}
\put(382,117){\rule{1pt}{1pt}}
\put(382,123){\rule{1pt}{1pt}}
\put(382,128){\rule{1pt}{1pt}}
\put(382,133){\rule{1pt}{1pt}}
\put(382,138){\rule{1pt}{1pt}}
\put(382,143){\rule{1pt}{1pt}}
\put(382,148){\rule{1pt}{1pt}}
\put(382,153){\rule{1pt}{1pt}}
\put(387,117){\rule{1pt}{1pt}}
\put(387,123){\rule{1pt}{1pt}}
\put(387,128){\rule{1pt}{1pt}}
\put(387,133){\rule{1pt}{1pt}}
\put(387,138){\rule{1pt}{1pt}}
\put(387,143){\rule{1pt}{1pt}}
\put(387,148){\rule{1pt}{1pt}}
\put(393,117){\rule{1pt}{1pt}}
\put(393,123){\rule{1pt}{1pt}}
\put(393,128){\rule{1pt}{1pt}}
\put(393,133){\rule{1pt}{1pt}}
\put(393,138){\rule{1pt}{1pt}}
\put(393,143){\rule{1pt}{1pt}}
\put(393,148){\rule{1pt}{1pt}}
\put(398,128){\rule{1pt}{1pt}}
\put(398,133){\rule{1pt}{1pt}}
\put(398,138){\rule{1pt}{1pt}}
\put(398,143){\rule{1pt}{1pt}}
\put(398,548){\rule{1pt}{1pt}}
\put(404,128){\rule{1pt}{1pt}}
\put(404,133){\rule{1pt}{1pt}}
\put(404,138){\rule{1pt}{1pt}}
\put(404,143){\rule{1pt}{1pt}}
\put(409,133){\rule{1pt}{1pt}}
\put(409,138){\rule{1pt}{1pt}}
\put(409,143){\rule{1pt}{1pt}}
\put(409,188){\rule{1pt}{1pt}}
\put(415,133){\rule{1pt}{1pt}}
\put(415,138){\rule{1pt}{1pt}}
\put(415,143){\rule{1pt}{1pt}}
\put(415,148){\rule{1pt}{1pt}}
\put(415,153){\rule{1pt}{1pt}}
\put(415,188){\rule{1pt}{1pt}}
\put(415,194){\rule{1pt}{1pt}}
\put(415,280){\rule{1pt}{1pt}}
\put(421,138){\rule{1pt}{1pt}}
\put(421,143){\rule{1pt}{1pt}}
\put(421,148){\rule{1pt}{1pt}}
\put(421,188){\rule{1pt}{1pt}}
\put(426,143){\rule{1pt}{1pt}}
\put(426,148){\rule{1pt}{1pt}}
\put(426,204){\rule{1pt}{1pt}}
\put(460,153){\rule{1pt}{1pt}}
\put(460,158){\rule{1pt}{1pt}}
\put(482,513){\rule{1pt}{1pt}}
\put(493,548){\rule{1pt}{1pt}}
\put(499,574){\rule{1pt}{1pt}}
\put(560,178){\rule{1pt}{1pt}}
\put(633,320){\rule{1pt}{1pt}}
\put(639,325){\rule{1pt}{1pt}}
\put(650,178){\rule{1pt}{1pt}}
\put(655,163){\rule{1pt}{1pt}}
\put(655,168){\rule{1pt}{1pt}}
\put(655,173){\rule{1pt}{1pt}}
\put(655,178){\rule{1pt}{1pt}}
\put(655,270){\rule{1pt}{1pt}}
\put(655,396){\rule{1pt}{1pt}}
\put(655,401){\rule{1pt}{1pt}}
\put(655,406){\rule{1pt}{1pt}}
\put(661,168){\rule{1pt}{1pt}}
\put(661,173){\rule{1pt}{1pt}}
\put(661,178){\rule{1pt}{1pt}}
\put(661,386){\rule{1pt}{1pt}}
\put(661,391){\rule{1pt}{1pt}}
\put(661,396){\rule{1pt}{1pt}}
\put(661,401){\rule{1pt}{1pt}}
\put(661,406){\rule{1pt}{1pt}}
\put(661,412){\rule{1pt}{1pt}}
\put(667,168){\rule{1pt}{1pt}}
\put(667,173){\rule{1pt}{1pt}}
\put(667,178){\rule{1pt}{1pt}}
\put(667,376){\rule{1pt}{1pt}}
\put(667,381){\rule{1pt}{1pt}}
\put(667,386){\rule{1pt}{1pt}}
\put(667,391){\rule{1pt}{1pt}}
\put(667,396){\rule{1pt}{1pt}}
\put(667,401){\rule{1pt}{1pt}}
\put(667,406){\rule{1pt}{1pt}}
\put(667,412){\rule{1pt}{1pt}}
\put(667,417){\rule{1pt}{1pt}}
\put(672,376){\rule{1pt}{1pt}}
\put(672,381){\rule{1pt}{1pt}}
\put(672,386){\rule{1pt}{1pt}}
\put(672,391){\rule{1pt}{1pt}}
\put(672,396){\rule{1pt}{1pt}}
\put(672,401){\rule{1pt}{1pt}}
\put(672,406){\rule{1pt}{1pt}}
\put(672,412){\rule{1pt}{1pt}}
\put(672,417){\rule{1pt}{1pt}}
\put(678,376){\rule{1pt}{1pt}}
\put(678,381){\rule{1pt}{1pt}}
\put(678,386){\rule{1pt}{1pt}}
\put(678,391){\rule{1pt}{1pt}}
\put(678,396){\rule{1pt}{1pt}}
\put(678,401){\rule{1pt}{1pt}}
\put(678,406){\rule{1pt}{1pt}}
\put(678,412){\rule{1pt}{1pt}}
\put(678,417){\rule{1pt}{1pt}}
\put(683,376){\rule{1pt}{1pt}}
\put(683,381){\rule{1pt}{1pt}}
\put(683,386){\rule{1pt}{1pt}}
\put(683,391){\rule{1pt}{1pt}}
\put(683,396){\rule{1pt}{1pt}}
\put(683,401){\rule{1pt}{1pt}}
\put(683,406){\rule{1pt}{1pt}}
\put(683,412){\rule{1pt}{1pt}}
\put(683,417){\rule{1pt}{1pt}}
\put(689,391){\rule{1pt}{1pt}}
\put(689,396){\rule{1pt}{1pt}}
\put(689,401){\rule{1pt}{1pt}}
\put(689,406){\rule{1pt}{1pt}}
\put(689,412){\rule{1pt}{1pt}}
\put(689,417){\rule{1pt}{1pt}}
\put(130.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(130.0,82.0){\rule[-0.200pt]{134.663pt}{0.400pt}}
\put(689.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(130.0,589.0){\rule[-0.200pt]{134.663pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,404)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(130.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,131){\makebox(0,0)[r]{-1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,190){\makebox(0,0)[r]{-0.5}}
\put(1419.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,248){\makebox(0,0)[r]{ 0}}
\put(1419.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,307){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,365){\makebox(0,0)[r]{ 1}}
\put(1419.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130,90){\makebox(0,0){ 0}}
\put(130.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261,90){\makebox(0,0){ 10}}
\put(261.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(392.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(392,90){\makebox(0,0){ 20}}
\put(392.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(523.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(523,90){\makebox(0,0){ 30}}
\put(523.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,90){\makebox(0,0){ 40}}
\put(654.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(784.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(784,90){\makebox(0,0){ 50}}
\put(784.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,90){\makebox(0,0){ 60}}
\put(915.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1046.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1046,90){\makebox(0,0){ 70}}
\put(1046.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1177.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1177,90){\makebox(0,0){ 80}}
\put(1177.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308,90){\makebox(0,0){ 90}}
\put(1308.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 100}}
\put(1300,300){\makebox(0,0){(a)}}
\put(1439.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(130.0,131.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(130.0,365.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(784,29){\makebox(0,0){$y$}}
\put(143,358){\usebox{\plotpoint}}
\multiput(143.58,354.26)(0.493,-1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(142.17,356.13)(13.000,-24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(156.58,327.11)(0.493,-1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(155.17,329.56)(13.000,-32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(169.58,292.11)(0.493,-1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(168.17,294.56)(13.000,-32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(182.58,254.18)(0.493,-2.281){23}{\rule{0.119pt}{1.885pt}}
\multiput(181.17,258.09)(13.000,-54.088){2}{\rule{0.400pt}{0.942pt}}
\multiput(195.58,195.76)(0.494,-2.407){25}{\rule{0.119pt}{1.986pt}}
\multiput(194.17,199.88)(14.000,-61.879){2}{\rule{0.400pt}{0.993pt}}
\put(209,136.17){\rule{2.700pt}{0.400pt}}
\multiput(209.00,137.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(222.00,134.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(222.00,135.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(235,131.17){\rule{2.700pt}{0.400pt}}
\multiput(235.00,132.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(248.00,131.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(248.00,130.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(261.00,134.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(261.00,135.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(274,131.17){\rule{2.700pt}{0.400pt}}
\multiput(274.00,130.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(287,131.17){\rule{2.700pt}{0.400pt}}
\multiput(287.00,132.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(300.58,131.00)(0.493,1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(299.17,131.00)(13.000,24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(313.58,157.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(312.17,157.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(326.58,178.00)(0.493,1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(325.17,178.00)(13.000,32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(339.58,213.00)(0.494,2.994){25}{\rule{0.119pt}{2.443pt}}
\multiput(338.17,213.00)(14.000,76.930){2}{\rule{0.400pt}{1.221pt}}
\multiput(353.58,295.00)(0.493,1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(352.17,295.00)(13.000,24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(366.58,321.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(365.17,321.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(379.58,346.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(378.17,346.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(392.00,361.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(392.00,362.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(431.00,358.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(431.00,357.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(444,363.17){\rule{2.700pt}{0.400pt}}
\multiput(444.00,362.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(457,363.17){\rule{2.700pt}{0.400pt}}
\multiput(457.00,364.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(470.00,361.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(470.00,362.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(483.58,352.50)(0.494,-0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(482.17,354.25)(14.000,-24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(497.58,326.01)(0.493,-1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(496.17,328.00)(13.000,-26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(510.58,294.94)(0.493,-2.043){23}{\rule{0.119pt}{1.700pt}}
\multiput(509.17,298.47)(13.000,-48.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(523.58,238.22)(0.493,-3.510){23}{\rule{0.119pt}{2.838pt}}
\multiput(522.17,244.11)(13.000,-83.109){2}{\rule{0.400pt}{1.419pt}}
\multiput(536.58,157.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(535.17,159.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(549.00,136.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(549.00,137.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(562.00,133.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(562.00,132.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(575.00,134.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(575.00,135.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(588,131.17){\rule{2.700pt}{0.400pt}}
\multiput(588.00,130.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(601,131.17){\rule{2.700pt}{0.400pt}}
\multiput(601.00,132.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(405.0,358.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(627.00,131.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(627.00,130.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(641.58,140.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(640.17,140.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(654.58,159.00)(0.493,1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(653.17,159.00)(13.000,35.366){2}{\rule{0.400pt}{0.635pt}}
\multiput(667.58,197.00)(0.493,3.589){23}{\rule{0.119pt}{2.900pt}}
\multiput(666.17,197.00)(13.000,84.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(680.58,288.00)(0.493,1.845){23}{\rule{0.119pt}{1.546pt}}
\multiput(679.17,288.00)(13.000,43.791){2}{\rule{0.400pt}{0.773pt}}
\multiput(693.58,335.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(692.17,335.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\put(706,358.17){\rule{2.700pt}{0.400pt}}
\multiput(706.00,357.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(719.00,360.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(719.00,359.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(614.0,131.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(784.00,363.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(784.00,364.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(798.00,358.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(798.00,359.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(811.58,341.26)(0.493,-2.875){23}{\rule{0.119pt}{2.346pt}}
\multiput(810.17,346.13)(13.000,-68.130){2}{\rule{0.400pt}{1.173pt}}
\multiput(824.58,271.07)(0.493,-2.003){23}{\rule{0.119pt}{1.669pt}}
\multiput(823.17,274.54)(13.000,-47.535){2}{\rule{0.400pt}{0.835pt}}
\multiput(837.58,218.54)(0.493,-2.479){23}{\rule{0.119pt}{2.038pt}}
\multiput(836.17,222.77)(13.000,-58.769){2}{\rule{0.400pt}{1.019pt}}
\multiput(850.58,160.01)(0.493,-1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(849.17,162.00)(13.000,-26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(863.00,134.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(863.00,135.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(876,131.17){\rule{2.700pt}{0.400pt}}
\multiput(876.00,130.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(732.0,365.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(902,131.17){\rule{2.700pt}{0.400pt}}
\multiput(902.00,132.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(889.0,133.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(968.00,131.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(968.00,130.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(981.58,143.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(980.17,143.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(994.58,157.00)(0.493,2.677){23}{\rule{0.119pt}{2.192pt}}
\multiput(993.17,157.00)(13.000,63.450){2}{\rule{0.400pt}{1.096pt}}
\multiput(1007.58,225.00)(0.493,3.867){23}{\rule{0.119pt}{3.115pt}}
\multiput(1006.17,225.00)(13.000,91.534){2}{\rule{0.400pt}{1.558pt}}
\multiput(1020.58,323.00)(0.493,1.448){23}{\rule{0.119pt}{1.238pt}}
\multiput(1019.17,323.00)(13.000,34.430){2}{\rule{0.400pt}{0.619pt}}
\multiput(1033.00,360.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1033.00,359.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1046.00,363.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1046.00,364.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1059.00,360.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1059.00,359.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(915.0,131.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(1099,363.17){\rule{2.700pt}{0.400pt}}
\multiput(1099.00,364.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1112.00,361.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1112.00,362.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1125.00,356.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1125.00,357.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1138.58,349.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(1137.17,351.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(1151.58,320.94)(0.493,-2.043){23}{\rule{0.119pt}{1.700pt}}
\multiput(1150.17,324.47)(13.000,-48.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1164.58,264.86)(0.493,-3.312){23}{\rule{0.119pt}{2.685pt}}
\multiput(1163.17,270.43)(13.000,-78.428){2}{\rule{0.400pt}{1.342pt}}
\multiput(1177.58,185.58)(0.493,-1.845){23}{\rule{0.119pt}{1.546pt}}
\multiput(1176.17,188.79)(13.000,-43.791){2}{\rule{0.400pt}{0.773pt}}
\multiput(1190.58,142.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1189.17,143.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\put(1072.0,365.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1216,131.17){\rule{2.900pt}{0.400pt}}
\multiput(1216.00,130.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1230,131.17){\rule{2.700pt}{0.400pt}}
\multiput(1230.00,132.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1203.0,131.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(1282.00,131.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1282.00,130.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1295.58,138.00)(0.493,1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(1294.17,138.00)(13.000,30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(1308.58,171.00)(0.493,1.448){23}{\rule{0.119pt}{1.238pt}}
\multiput(1307.17,171.00)(13.000,34.430){2}{\rule{0.400pt}{0.619pt}}
\multiput(1321.58,208.00)(0.493,2.955){23}{\rule{0.119pt}{2.408pt}}
\multiput(1320.17,208.00)(13.000,70.003){2}{\rule{0.400pt}{1.204pt}}
\multiput(1334.58,283.00)(0.493,2.043){23}{\rule{0.119pt}{1.700pt}}
\multiput(1333.17,283.00)(13.000,48.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1347.58,335.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1346.17,335.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1360.00,353.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1360.00,352.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1374.00,360.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1374.00,359.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1387.00,363.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1387.00,364.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1400.00,360.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1400.00,359.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(1243.0,131.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(143,358){\makebox(0,0){$\ast$}}
\put(156,332){\makebox(0,0){$\ast$}}
\put(169,297){\makebox(0,0){$\ast$}}
\put(182,262){\makebox(0,0){$\ast$}}
\put(195,204){\makebox(0,0){$\ast$}}
\put(209,138){\makebox(0,0){$\ast$}}
\put(222,136){\makebox(0,0){$\ast$}}
\put(235,133){\makebox(0,0){$\ast$}}
\put(248,131){\makebox(0,0){$\ast$}}
\put(261,136){\makebox(0,0){$\ast$}}
\put(274,131){\makebox(0,0){$\ast$}}
\put(287,133){\makebox(0,0){$\ast$}}
\put(300,131){\makebox(0,0){$\ast$}}
\put(313,157){\makebox(0,0){$\ast$}}
\put(326,178){\makebox(0,0){$\ast$}}
\put(339,213){\makebox(0,0){$\ast$}}
\put(353,295){\makebox(0,0){$\ast$}}
\put(366,321){\makebox(0,0){$\ast$}}
\put(379,346){\makebox(0,0){$\ast$}}
\put(392,363){\makebox(0,0){$\ast$}}
\put(405,358){\makebox(0,0){$\ast$}}
\put(418,358){\makebox(0,0){$\ast$}}
\put(431,358){\makebox(0,0){$\ast$}}
\put(444,363){\makebox(0,0){$\ast$}}
\put(457,365){\makebox(0,0){$\ast$}}
\put(470,363){\makebox(0,0){$\ast$}}
\put(483,356){\makebox(0,0){$\ast$}}
\put(497,330){\makebox(0,0){$\ast$}}
\put(510,302){\makebox(0,0){$\ast$}}
\put(523,250){\makebox(0,0){$\ast$}}
\put(536,161){\makebox(0,0){$\ast$}}
\put(549,138){\makebox(0,0){$\ast$}}
\put(562,133){\makebox(0,0){$\ast$}}
\put(575,136){\makebox(0,0){$\ast$}}
\put(588,131){\makebox(0,0){$\ast$}}
\put(601,133){\makebox(0,0){$\ast$}}
\put(614,131){\makebox(0,0){$\ast$}}
\put(627,131){\makebox(0,0){$\ast$}}
\put(641,140){\makebox(0,0){$\ast$}}
\put(654,159){\makebox(0,0){$\ast$}}
\put(667,197){\makebox(0,0){$\ast$}}
\put(680,288){\makebox(0,0){$\ast$}}
\put(693,335){\makebox(0,0){$\ast$}}
\put(706,358){\makebox(0,0){$\ast$}}
\put(719,360){\makebox(0,0){$\ast$}}
\put(732,365){\makebox(0,0){$\ast$}}
\put(745,365){\makebox(0,0){$\ast$}}
\put(758,365){\makebox(0,0){$\ast$}}
\put(771,365){\makebox(0,0){$\ast$}}
\put(784,365){\makebox(0,0){$\ast$}}
\put(798,360){\makebox(0,0){$\ast$}}
\put(811,351){\makebox(0,0){$\ast$}}
\put(824,278){\makebox(0,0){$\ast$}}
\put(837,227){\makebox(0,0){$\ast$}}
\put(850,164){\makebox(0,0){$\ast$}}
\put(863,136){\makebox(0,0){$\ast$}}
\put(876,131){\makebox(0,0){$\ast$}}
\put(889,133){\makebox(0,0){$\ast$}}
\put(902,133){\makebox(0,0){$\ast$}}
\put(915,131){\makebox(0,0){$\ast$}}
\put(928,131){\makebox(0,0){$\ast$}}
\put(942,131){\makebox(0,0){$\ast$}}
\put(955,131){\makebox(0,0){$\ast$}}
\put(968,131){\makebox(0,0){$\ast$}}
\put(981,143){\makebox(0,0){$\ast$}}
\put(994,157){\makebox(0,0){$\ast$}}
\put(1007,225){\makebox(0,0){$\ast$}}
\put(1020,323){\makebox(0,0){$\ast$}}
\put(1033,360){\makebox(0,0){$\ast$}}
\put(1046,365){\makebox(0,0){$\ast$}}
\put(1059,360){\makebox(0,0){$\ast$}}
\put(1072,365){\makebox(0,0){$\ast$}}
\put(1086,365){\makebox(0,0){$\ast$}}
\put(1099,365){\makebox(0,0){$\ast$}}
\put(1112,363){\makebox(0,0){$\ast$}}
\put(1125,358){\makebox(0,0){$\ast$}}
\put(1138,353){\makebox(0,0){$\ast$}}
\put(1151,328){\makebox(0,0){$\ast$}}
\put(1164,276){\makebox(0,0){$\ast$}}
\put(1177,192){\makebox(0,0){$\ast$}}
\put(1190,145){\makebox(0,0){$\ast$}}
\put(1203,131){\makebox(0,0){$\ast$}}
\put(1216,131){\makebox(0,0){$\ast$}}
\put(1230,133){\makebox(0,0){$\ast$}}
\put(1243,131){\makebox(0,0){$\ast$}}
\put(1256,131){\makebox(0,0){$\ast$}}
\put(1269,131){\makebox(0,0){$\ast$}}
\put(1282,131){\makebox(0,0){$\ast$}}
\put(1295,138){\makebox(0,0){$\ast$}}
\put(1308,171){\makebox(0,0){$\ast$}}
\put(1321,208){\makebox(0,0){$\ast$}}
\put(1334,283){\makebox(0,0){$\ast$}}
\put(1347,335){\makebox(0,0){$\ast$}}
\put(1360,353){\makebox(0,0){$\ast$}}
\put(1374,360){\makebox(0,0){$\ast$}}
\put(1387,365){\makebox(0,0){$\ast$}}
\put(1400,360){\makebox(0,0){$\ast$}}
\put(1413,365){\makebox(0,0){$\ast$}}
\put(1426,365){\makebox(0,0){$\ast$}}
\put(1439,365){\makebox(0,0){$\ast$}}
\put(1413.0,365.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(143,313){\usebox{\plotpoint}}
\put(143.00,313.00){\usebox{\plotpoint}}
\put(162.83,318.00){\usebox{\plotpoint}}
\put(182.56,312.66){\usebox{\plotpoint}}
\put(199.67,301.00){\usebox{\plotpoint}}
\put(214.54,286.61){\usebox{\plotpoint}}
\put(227.69,270.56){\usebox{\plotpoint}}
\put(240.30,254.07){\usebox{\plotpoint}}
\put(252.73,237.45){\usebox{\plotpoint}}
\put(265.18,220.86){\usebox{\plotpoint}}
\put(278.79,205.21){\usebox{\plotpoint}}
\put(293.98,191.10){\usebox{\plotpoint}}
\put(311.68,180.61){\usebox{\plotpoint}}
\put(332.08,178.94){\usebox{\plotpoint}}
\put(351.64,185.42){\usebox{\plotpoint}}
\put(367.59,198.59){\usebox{\plotpoint}}
\put(381.91,213.58){\usebox{\plotpoint}}
\put(394.79,229.86){\usebox{\plotpoint}}
\put(407.01,246.63){\usebox{\plotpoint}}
\put(419.62,263.12){\usebox{\plotpoint}}
\put(432.32,279.53){\usebox{\plotpoint}}
\put(446.15,294.98){\usebox{\plotpoint}}
\put(462.10,308.14){\usebox{\plotpoint}}
\put(480.71,317.12){\usebox{\plotpoint}}
\put(501.02,316.45){\usebox{\plotpoint}}
\put(519.48,307.16){\usebox{\plotpoint}}
\put(535.22,293.72){\usebox{\plotpoint}}
\put(548.90,278.12){\usebox{\plotpoint}}
\put(561.51,261.64){\usebox{\plotpoint}}
\put(574.12,245.15){\usebox{\plotpoint}}
\put(586.30,228.35){\usebox{\plotpoint}}
\put(599.26,212.14){\usebox{\plotpoint}}
\put(613.73,197.27){\usebox{\plotpoint}}
\put(630.07,184.69){\usebox{\plotpoint}}
\put(649.76,178.65){\usebox{\plotpoint}}
\put(670.01,181.39){\usebox{\plotpoint}}
\put(687.44,192.30){\usebox{\plotpoint}}
\put(702.53,206.53){\usebox{\plotpoint}}
\put(715.99,222.30){\usebox{\plotpoint}}
\put(728.36,238.96){\usebox{\plotpoint}}
\put(740.83,255.55){\usebox{\plotpoint}}
\put(753.44,272.04){\usebox{\plotpoint}}
\put(766.68,288.01){\usebox{\plotpoint}}
\put(781.40,302.60){\usebox{\plotpoint}}
\put(799.02,313.39){\usebox{\plotpoint}}
\put(818.92,318.00){\usebox{\plotpoint}}
\put(838.49,312.08){\usebox{\plotpoint}}
\put(855.32,300.09){\usebox{\plotpoint}}
\put(869.75,285.22){\usebox{\plotpoint}}
\put(882.81,269.10){\usebox{\plotpoint}}
\put(895.42,252.61){\usebox{\plotpoint}}
\put(907.81,235.96){\usebox{\plotpoint}}
\put(920.34,219.43){\usebox{\plotpoint}}
\put(934.31,204.14){\usebox{\plotpoint}}
\put(949.83,190.37){\usebox{\plotpoint}}
\put(967.70,180.14){\usebox{\plotpoint}}
\put(988.18,179.11){\usebox{\plotpoint}}
\put(1007.42,186.36){\usebox{\plotpoint}}
\put(1023.03,200.03){\usebox{\plotpoint}}
\put(1037.19,215.16){\usebox{\plotpoint}}
\put(1049.98,231.51){\usebox{\plotpoint}}
\put(1062.25,248.24){\usebox{\plotpoint}}
\put(1074.99,264.63){\usebox{\plotpoint}}
\put(1088.25,280.59){\usebox{\plotpoint}}
\put(1102.19,295.94){\usebox{\plotpoint}}
\put(1118.30,308.88){\usebox{\plotpoint}}
\put(1137.03,317.63){\usebox{\plotpoint}}
\put(1157.27,315.59){\usebox{\plotpoint}}
\put(1175.54,305.90){\usebox{\plotpoint}}
\put(1190.88,291.98){\usebox{\plotpoint}}
\put(1204.37,276.21){\usebox{\plotpoint}}
\put(1217.02,259.76){\usebox{\plotpoint}}
\multiput(1230,244)(12.152,-16.826){2}{\usebox{\plotpoint}}
\put(1255.39,210.75){\usebox{\plotpoint}}
\put(1270.07,196.10){\usebox{\plotpoint}}
\put(1286.66,183.85){\usebox{\plotpoint}}
\put(1306.43,178.24){\usebox{\plotpoint}}
\put(1326.46,182.52){\usebox{\plotpoint}}
\put(1343.51,194.04){\usebox{\plotpoint}}
\put(1358.44,208.44){\usebox{\plotpoint}}
\put(1372.21,223.96){\usebox{\plotpoint}}
\put(1384.56,240.63){\usebox{\plotpoint}}
\put(1397.08,257.18){\usebox{\plotpoint}}
\put(1409.69,273.67){\usebox{\plotpoint}}
\put(1423.02,289.57){\usebox{\plotpoint}}
\put(1437.91,304.00){\usebox{\plotpoint}}
\put(1439,305){\usebox{\plotpoint}}
\put(143,313){\makebox(0,0){$\bullet$}}
\put(156,318){\makebox(0,0){$\bullet$}}
\put(169,318){\makebox(0,0){$\bullet$}}
\put(182,313){\makebox(0,0){$\bullet$}}
\put(195,305){\makebox(0,0){$\bullet$}}
\put(209,293){\makebox(0,0){$\bullet$}}
\put(222,278){\makebox(0,0){$\bullet$}}
\put(235,261){\makebox(0,0){$\bullet$}}
\put(248,244){\makebox(0,0){$\bullet$}}
\put(261,226){\makebox(0,0){$\bullet$}}
\put(274,210){\makebox(0,0){$\bullet$}}
\put(287,197){\makebox(0,0){$\bullet$}}
\put(300,186){\makebox(0,0){$\bullet$}}
\put(313,180){\makebox(0,0){$\bullet$}}
\put(326,178){\makebox(0,0){$\bullet$}}
\put(339,180){\makebox(0,0){$\bullet$}}
\put(353,186){\makebox(0,0){$\bullet$}}
\put(366,197){\makebox(0,0){$\bullet$}}
\put(379,210){\makebox(0,0){$\bullet$}}
\put(392,226){\makebox(0,0){$\bullet$}}
\put(405,244){\makebox(0,0){$\bullet$}}
\put(418,261){\makebox(0,0){$\bullet$}}
\put(431,278){\makebox(0,0){$\bullet$}}
\put(444,293){\makebox(0,0){$\bullet$}}
\put(457,305){\makebox(0,0){$\bullet$}}
\put(470,313){\makebox(0,0){$\bullet$}}
\put(483,318){\makebox(0,0){$\bullet$}}
\put(497,318){\makebox(0,0){$\bullet$}}
\put(510,313){\makebox(0,0){$\bullet$}}
\put(523,305){\makebox(0,0){$\bullet$}}
\put(536,293){\makebox(0,0){$\bullet$}}
\put(549,278){\makebox(0,0){$\bullet$}}
\put(562,261){\makebox(0,0){$\bullet$}}
\put(575,244){\makebox(0,0){$\bullet$}}
\put(588,226){\makebox(0,0){$\bullet$}}
\put(601,210){\makebox(0,0){$\bullet$}}
\put(614,197){\makebox(0,0){$\bullet$}}
\put(627,186){\makebox(0,0){$\bullet$}}
\put(641,180){\makebox(0,0){$\bullet$}}
\put(654,178){\makebox(0,0){$\bullet$}}
\put(667,180){\makebox(0,0){$\bullet$}}
\put(680,186){\makebox(0,0){$\bullet$}}
\put(693,197){\makebox(0,0){$\bullet$}}
\put(706,210){\makebox(0,0){$\bullet$}}
\put(719,226){\makebox(0,0){$\bullet$}}
\put(732,244){\makebox(0,0){$\bullet$}}
\put(745,261){\makebox(0,0){$\bullet$}}
\put(758,278){\makebox(0,0){$\bullet$}}
\put(771,293){\makebox(0,0){$\bullet$}}
\put(784,305){\makebox(0,0){$\bullet$}}
\put(798,313){\makebox(0,0){$\bullet$}}
\put(811,318){\makebox(0,0){$\bullet$}}
\put(824,318){\makebox(0,0){$\bullet$}}
\put(837,313){\makebox(0,0){$\bullet$}}
\put(850,305){\makebox(0,0){$\bullet$}}
\put(863,293){\makebox(0,0){$\bullet$}}
\put(876,278){\makebox(0,0){$\bullet$}}
\put(889,261){\makebox(0,0){$\bullet$}}
\put(902,244){\makebox(0,0){$\bullet$}}
\put(915,226){\makebox(0,0){$\bullet$}}
\put(928,210){\makebox(0,0){$\bullet$}}
\put(942,197){\makebox(0,0){$\bullet$}}
\put(955,186){\makebox(0,0){$\bullet$}}
\put(968,180){\makebox(0,0){$\bullet$}}
\put(981,178){\makebox(0,0){$\bullet$}}
\put(994,180){\makebox(0,0){$\bullet$}}
\put(1007,186){\makebox(0,0){$\bullet$}}
\put(1020,197){\makebox(0,0){$\bullet$}}
\put(1033,210){\makebox(0,0){$\bullet$}}
\put(1046,226){\makebox(0,0){$\bullet$}}
\put(1059,244){\makebox(0,0){$\bullet$}}
\put(1072,261){\makebox(0,0){$\bullet$}}
\put(1086,278){\makebox(0,0){$\bullet$}}
\put(1099,293){\makebox(0,0){$\bullet$}}
\put(1112,305){\makebox(0,0){$\bullet$}}
\put(1125,313){\makebox(0,0){$\bullet$}}
\put(1138,318){\makebox(0,0){$\bullet$}}
\put(1151,318){\makebox(0,0){$\bullet$}}
\put(1164,313){\makebox(0,0){$\bullet$}}
\put(1177,305){\makebox(0,0){$\bullet$}}
\put(1190,293){\makebox(0,0){$\bullet$}}
\put(1203,278){\makebox(0,0){$\bullet$}}
\put(1216,261){\makebox(0,0){$\bullet$}}
\put(1230,244){\makebox(0,0){$\bullet$}}
\put(1243,226){\makebox(0,0){$\bullet$}}
\put(1256,210){\makebox(0,0){$\bullet$}}
\put(1269,197){\makebox(0,0){$\bullet$}}
\put(1282,186){\makebox(0,0){$\bullet$}}
\put(1295,180){\makebox(0,0){$\bullet$}}
\put(1308,178){\makebox(0,0){$\bullet$}}
\put(1321,180){\makebox(0,0){$\bullet$}}
\put(1334,186){\makebox(0,0){$\bullet$}}
\put(1347,197){\makebox(0,0){$\bullet$}}
\put(1360,210){\makebox(0,0){$\bullet$}}
\put(1374,226){\makebox(0,0){$\bullet$}}
\put(1387,244){\makebox(0,0){$\bullet$}}
\put(1400,261){\makebox(0,0){$\bullet$}}
\put(1413,278){\makebox(0,0){$\bullet$}}
\put(1426,293){\makebox(0,0){$\bullet$}}
\put(1439,305){\makebox(0,0){$\bullet$}}
\put(130.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(130.0,131.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(130.0,365.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,404)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(130.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,131){\makebox(0,0)[r]{-1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,190){\makebox(0,0)[r]{-0.5}}
\put(1419.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,248){\makebox(0,0)[r]{ 0}}
\put(1419.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,307){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,365){\makebox(0,0)[r]{ 1}}
\put(1419.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130,90){\makebox(0,0){ 0}}
\put(130.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261,90){\makebox(0,0){ 10}}
\put(261.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(392.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(392,90){\makebox(0,0){ 20}}
\put(392.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(523.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(523,90){\makebox(0,0){ 30}}
\put(523.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,90){\makebox(0,0){ 40}}
\put(654.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(784.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(784,90){\makebox(0,0){ 50}}
\put(784.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,90){\makebox(0,0){ 60}}
\put(915.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1046.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1046,90){\makebox(0,0){ 70}}
\put(1046.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1177.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1177,90){\makebox(0,0){ 80}}
\put(1177.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308,90){\makebox(0,0){ 90}}
\put(1308.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 100}}
\put(1300,300){\makebox(0,0){(b)}}
\put(1439.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(130.0,131.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(130.0,365.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(784,29){\makebox(0,0){$y$}}
\put(143,365){\usebox{\plotpoint}}
\multiput(195.00,363.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(195.00,364.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(209.58,345.86)(0.493,-1.448){23}{\rule{0.119pt}{1.238pt}}
\multiput(208.17,348.43)(13.000,-34.430){2}{\rule{0.400pt}{0.619pt}}
\multiput(222.58,306.94)(0.493,-2.043){23}{\rule{0.119pt}{1.700pt}}
\multiput(221.17,310.47)(13.000,-48.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(235.58,252.90)(0.493,-2.677){23}{\rule{0.119pt}{2.192pt}}
\multiput(234.17,257.45)(13.000,-63.450){2}{\rule{0.400pt}{1.096pt}}
\multiput(248.58,186.69)(0.493,-2.122){23}{\rule{0.119pt}{1.762pt}}
\multiput(247.17,190.34)(13.000,-50.344){2}{\rule{0.400pt}{0.881pt}}
\multiput(261.00,138.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(261.00,139.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(143.0,365.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\multiput(300.00,134.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(300.00,135.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(274.0,136.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(326,131.17){\rule{2.700pt}{0.400pt}}
\multiput(326.00,130.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(313.0,131.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(366.58,133.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(365.17,133.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(379.58,154.00)(0.493,2.598){23}{\rule{0.119pt}{2.131pt}}
\multiput(378.17,154.00)(13.000,61.577){2}{\rule{0.400pt}{1.065pt}}
\multiput(392.58,220.00)(0.493,2.677){23}{\rule{0.119pt}{2.192pt}}
\multiput(391.17,220.00)(13.000,63.450){2}{\rule{0.400pt}{1.096pt}}
\multiput(405.58,288.00)(0.493,2.201){23}{\rule{0.119pt}{1.823pt}}
\multiput(404.17,288.00)(13.000,52.216){2}{\rule{0.400pt}{0.912pt}}
\multiput(418.58,344.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(417.17,344.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(431.00,358.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(431.00,357.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(444,363.17){\rule{2.700pt}{0.400pt}}
\multiput(444.00,362.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(339.0,133.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\multiput(510.00,363.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(510.00,364.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(523,358.17){\rule{2.700pt}{0.400pt}}
\multiput(523.00,359.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(536.58,351.96)(0.493,-1.726){23}{\rule{0.119pt}{1.454pt}}
\multiput(535.17,354.98)(13.000,-40.982){2}{\rule{0.400pt}{0.727pt}}
\multiput(549.58,304.26)(0.493,-2.875){23}{\rule{0.119pt}{2.346pt}}
\multiput(548.17,309.13)(13.000,-68.130){2}{\rule{0.400pt}{1.173pt}}
\multiput(562.58,234.33)(0.493,-1.924){23}{\rule{0.119pt}{1.608pt}}
\multiput(561.17,237.66)(13.000,-45.663){2}{\rule{0.400pt}{0.804pt}}
\multiput(575.58,185.84)(0.493,-1.765){23}{\rule{0.119pt}{1.485pt}}
\multiput(574.17,188.92)(13.000,-41.919){2}{\rule{0.400pt}{0.742pt}}
\multiput(588.00,145.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(588.00,146.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(601.00,134.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(601.00,135.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(457.0,365.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\multiput(627.00,131.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(627.00,130.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(641.00,134.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(641.00,135.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(614.0,131.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(680.00,131.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(680.00,130.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(654.0,131.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(706.58,136.00)(0.493,2.836){23}{\rule{0.119pt}{2.315pt}}
\multiput(705.17,136.00)(13.000,67.194){2}{\rule{0.400pt}{1.158pt}}
\multiput(719.58,208.00)(0.493,2.400){23}{\rule{0.119pt}{1.977pt}}
\multiput(718.17,208.00)(13.000,56.897){2}{\rule{0.400pt}{0.988pt}}
\multiput(732.58,269.00)(0.493,2.400){23}{\rule{0.119pt}{1.977pt}}
\multiput(731.17,269.00)(13.000,56.897){2}{\rule{0.400pt}{0.988pt}}
\multiput(745.58,330.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(744.17,330.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(758.58,344.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(757.17,344.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(771.00,360.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(771.00,359.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(784,363.17){\rule{2.900pt}{0.400pt}}
\multiput(784.00,362.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(693.0,136.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(811,363.17){\rule{2.700pt}{0.400pt}}
\multiput(811.00,364.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(824.00,361.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(824.00,362.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(837.00,360.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(837.00,359.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(850.58,359.52)(0.493,-0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(849.17,361.26)(13.000,-22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(863.58,330.54)(0.493,-2.479){23}{\rule{0.119pt}{2.038pt}}
\multiput(862.17,334.77)(13.000,-58.769){2}{\rule{0.400pt}{1.019pt}}
\multiput(876.58,267.28)(0.493,-2.558){23}{\rule{0.119pt}{2.100pt}}
\multiput(875.17,271.64)(13.000,-60.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(889.58,205.73)(0.493,-1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(888.17,208.37)(13.000,-35.366){2}{\rule{0.400pt}{0.635pt}}
\multiput(902.58,169.01)(0.493,-1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(901.17,171.00)(13.000,-26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(915.00,143.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(915.00,144.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\put(928,131.17){\rule{2.900pt}{0.400pt}}
\multiput(928.00,132.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(798.0,365.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(968,131.17){\rule{2.700pt}{0.400pt}}
\multiput(968.00,130.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(981,131.17){\rule{2.700pt}{0.400pt}}
\multiput(981.00,132.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(994,131.17){\rule{2.700pt}{0.400pt}}
\multiput(994.00,130.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1007,131.17){\rule{2.700pt}{0.400pt}}
\multiput(1007.00,132.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1020.58,131.00)(0.493,1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(1019.17,131.00)(13.000,26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(1033.58,159.00)(0.493,3.034){23}{\rule{0.119pt}{2.469pt}}
\multiput(1032.17,159.00)(13.000,71.875){2}{\rule{0.400pt}{1.235pt}}
\multiput(1046.58,236.00)(0.493,1.567){23}{\rule{0.119pt}{1.331pt}}
\multiput(1045.17,236.00)(13.000,37.238){2}{\rule{0.400pt}{0.665pt}}
\multiput(1059.58,276.00)(0.493,2.320){23}{\rule{0.119pt}{1.915pt}}
\multiput(1058.17,276.00)(13.000,55.025){2}{\rule{0.400pt}{0.958pt}}
\multiput(1072.58,335.00)(0.494,1.011){25}{\rule{0.119pt}{0.900pt}}
\multiput(1071.17,335.00)(14.000,26.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1086.00,361.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1086.00,362.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1099.00,358.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1099.00,357.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(1112,363.17){\rule{2.700pt}{0.400pt}}
\multiput(1112.00,362.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(942.0,131.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(1138.00,363.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1138.00,364.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1151.00,358.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1151.00,357.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1164.58,361.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(1163.17,363.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(1177.58,340.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(1176.17,342.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(1190.58,318.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(1189.17,320.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(1203.58,279.96)(0.493,-3.589){23}{\rule{0.119pt}{2.900pt}}
\multiput(1202.17,285.98)(13.000,-84.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1216.58,195.60)(0.494,-1.525){25}{\rule{0.119pt}{1.300pt}}
\multiput(1215.17,198.30)(14.000,-39.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1230.58,156.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1229.17,157.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1243.00,138.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1243.00,139.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\put(1125.0,365.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1269,131.17){\rule{2.700pt}{0.400pt}}
\multiput(1269.00,130.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1282,131.17){\rule{2.700pt}{0.400pt}}
\multiput(1282.00,132.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1256.0,131.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(1334.00,131.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1334.00,130.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1347.58,143.00)(0.493,1.448){23}{\rule{0.119pt}{1.238pt}}
\multiput(1346.17,143.00)(13.000,34.430){2}{\rule{0.400pt}{0.619pt}}
\multiput(1360.58,180.00)(0.494,1.378){25}{\rule{0.119pt}{1.186pt}}
\multiput(1359.17,180.00)(14.000,35.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(1374.58,218.00)(0.493,4.224){23}{\rule{0.119pt}{3.392pt}}
\multiput(1373.17,218.00)(13.000,99.959){2}{\rule{0.400pt}{1.696pt}}
\multiput(1387.58,325.00)(0.493,1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(1386.17,325.00)(13.000,30.685){2}{\rule{0.400pt}{0.558pt}}
\put(1295.0,131.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\multiput(1413.00,358.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1413.00,357.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(1426,363.17){\rule{2.700pt}{0.400pt}}
\multiput(1426.00,362.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(143,365){\makebox(0,0){$\ast$}}
\put(156,365){\makebox(0,0){$\ast$}}
\put(169,365){\makebox(0,0){$\ast$}}
\put(182,365){\makebox(0,0){$\ast$}}
\put(195,365){\makebox(0,0){$\ast$}}
\put(209,351){\makebox(0,0){$\ast$}}
\put(222,314){\makebox(0,0){$\ast$}}
\put(235,262){\makebox(0,0){$\ast$}}
\put(248,194){\makebox(0,0){$\ast$}}
\put(261,140){\makebox(0,0){$\ast$}}
\put(274,136){\makebox(0,0){$\ast$}}
\put(287,136){\makebox(0,0){$\ast$}}
\put(300,136){\makebox(0,0){$\ast$}}
\put(313,131){\makebox(0,0){$\ast$}}
\put(326,131){\makebox(0,0){$\ast$}}
\put(339,133){\makebox(0,0){$\ast$}}
\put(353,133){\makebox(0,0){$\ast$}}
\put(366,133){\makebox(0,0){$\ast$}}
\put(379,154){\makebox(0,0){$\ast$}}
\put(392,220){\makebox(0,0){$\ast$}}
\put(405,288){\makebox(0,0){$\ast$}}
\put(418,344){\makebox(0,0){$\ast$}}
\put(431,358){\makebox(0,0){$\ast$}}
\put(444,363){\makebox(0,0){$\ast$}}
\put(457,365){\makebox(0,0){$\ast$}}
\put(470,365){\makebox(0,0){$\ast$}}
\put(483,365){\makebox(0,0){$\ast$}}
\put(497,365){\makebox(0,0){$\ast$}}
\put(510,365){\makebox(0,0){$\ast$}}
\put(523,360){\makebox(0,0){$\ast$}}
\put(536,358){\makebox(0,0){$\ast$}}
\put(549,314){\makebox(0,0){$\ast$}}
\put(562,241){\makebox(0,0){$\ast$}}
\put(575,192){\makebox(0,0){$\ast$}}
\put(588,147){\makebox(0,0){$\ast$}}
\put(601,136){\makebox(0,0){$\ast$}}
\put(614,131){\makebox(0,0){$\ast$}}
\put(627,131){\makebox(0,0){$\ast$}}
\put(641,136){\makebox(0,0){$\ast$}}
\put(654,131){\makebox(0,0){$\ast$}}
\put(667,131){\makebox(0,0){$\ast$}}
\put(680,131){\makebox(0,0){$\ast$}}
\put(693,136){\makebox(0,0){$\ast$}}
\put(706,136){\makebox(0,0){$\ast$}}
\put(719,208){\makebox(0,0){$\ast$}}
\put(732,269){\makebox(0,0){$\ast$}}
\put(745,330){\makebox(0,0){$\ast$}}
\put(758,344){\makebox(0,0){$\ast$}}
\put(771,360){\makebox(0,0){$\ast$}}
\put(784,363){\makebox(0,0){$\ast$}}
\put(798,365){\makebox(0,0){$\ast$}}
\put(811,365){\makebox(0,0){$\ast$}}
\put(824,363){\makebox(0,0){$\ast$}}
\put(837,360){\makebox(0,0){$\ast$}}
\put(850,363){\makebox(0,0){$\ast$}}
\put(863,339){\makebox(0,0){$\ast$}}
\put(876,276){\makebox(0,0){$\ast$}}
\put(889,211){\makebox(0,0){$\ast$}}
\put(902,173){\makebox(0,0){$\ast$}}
\put(915,145){\makebox(0,0){$\ast$}}
\put(928,133){\makebox(0,0){$\ast$}}
\put(942,131){\makebox(0,0){$\ast$}}
\put(955,131){\makebox(0,0){$\ast$}}
\put(968,131){\makebox(0,0){$\ast$}}
\put(981,133){\makebox(0,0){$\ast$}}
\put(994,131){\makebox(0,0){$\ast$}}
\put(1007,133){\makebox(0,0){$\ast$}}
\put(1020,131){\makebox(0,0){$\ast$}}
\put(1033,159){\makebox(0,0){$\ast$}}
\put(1046,236){\makebox(0,0){$\ast$}}
\put(1059,276){\makebox(0,0){$\ast$}}
\put(1072,335){\makebox(0,0){$\ast$}}
\put(1086,363){\makebox(0,0){$\ast$}}
\put(1099,358){\makebox(0,0){$\ast$}}
\put(1112,363){\makebox(0,0){$\ast$}}
\put(1125,365){\makebox(0,0){$\ast$}}
\put(1138,365){\makebox(0,0){$\ast$}}
\put(1151,358){\makebox(0,0){$\ast$}}
\put(1164,365){\makebox(0,0){$\ast$}}
\put(1177,344){\makebox(0,0){$\ast$}}
\put(1190,323){\makebox(0,0){$\ast$}}
\put(1203,292){\makebox(0,0){$\ast$}}
\put(1216,201){\makebox(0,0){$\ast$}}
\put(1230,159){\makebox(0,0){$\ast$}}
\put(1243,140){\makebox(0,0){$\ast$}}
\put(1256,131){\makebox(0,0){$\ast$}}
\put(1269,131){\makebox(0,0){$\ast$}}
\put(1282,133){\makebox(0,0){$\ast$}}
\put(1295,131){\makebox(0,0){$\ast$}}
\put(1308,131){\makebox(0,0){$\ast$}}
\put(1321,131){\makebox(0,0){$\ast$}}
\put(1334,131){\makebox(0,0){$\ast$}}
\put(1347,143){\makebox(0,0){$\ast$}}
\put(1360,180){\makebox(0,0){$\ast$}}
\put(1374,218){\makebox(0,0){$\ast$}}
\put(1387,325){\makebox(0,0){$\ast$}}
\put(1400,358){\makebox(0,0){$\ast$}}
\put(1413,358){\makebox(0,0){$\ast$}}
\put(1426,363){\makebox(0,0){$\ast$}}
\put(1439,365){\makebox(0,0){$\ast$}}
\put(1400.0,358.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(143,265){\usebox{\plotpoint}}
\multiput(143,265)(12.608,16.487){2}{\usebox{\plotpoint}}
\put(169.77,296.65){\usebox{\plotpoint}}
\put(186.03,309.48){\usebox{\plotpoint}}
\put(205.00,317.14){\usebox{\plotpoint}}
\put(225.38,315.70){\usebox{\plotpoint}}
\put(243.28,305.63){\usebox{\plotpoint}}
\put(258.47,291.53){\usebox{\plotpoint}}
\put(272.25,276.02){\usebox{\plotpoint}}
\put(284.98,259.64){\usebox{\plotpoint}}
\put(297.21,242.87){\usebox{\plotpoint}}
\put(309.71,226.30){\usebox{\plotpoint}}
\put(323.05,210.41){\usebox{\plotpoint}}
\put(337.49,195.51){\usebox{\plotpoint}}
\put(354.32,183.49){\usebox{\plotpoint}}
\put(374.22,178.37){\usebox{\plotpoint}}
\put(394.23,182.37){\usebox{\plotpoint}}
\put(411.19,194.24){\usebox{\plotpoint}}
\put(426.05,208.67){\usebox{\plotpoint}}
\put(439.19,224.71){\usebox{\plotpoint}}
\put(451.80,241.20){\usebox{\plotpoint}}
\put(464.41,257.69){\usebox{\plotpoint}}
\put(477.01,274.17){\usebox{\plotpoint}}
\put(490.71,289.71){\usebox{\plotpoint}}
\put(506.05,303.66){\usebox{\plotpoint}}
\put(523.31,315.07){\usebox{\plotpoint}}
\put(543.71,317.41){\usebox{\plotpoint}}
\put(563.21,311.07){\usebox{\plotpoint}}
\put(579.16,297.84){\usebox{\plotpoint}}
\put(593.40,282.77){\usebox{\plotpoint}}
\put(606.56,266.73){\usebox{\plotpoint}}
\put(618.98,250.10){\usebox{\plotpoint}}
\put(631.49,233.55){\usebox{\plotpoint}}
\put(644.79,217.62){\usebox{\plotpoint}}
\put(658.74,202.26){\usebox{\plotpoint}}
\put(674.19,188.47){\usebox{\plotpoint}}
\put(692.53,179.18){\usebox{\plotpoint}}
\put(713.03,179.62){\usebox{\plotpoint}}
\put(731.46,188.67){\usebox{\plotpoint}}
\put(747.10,202.26){\usebox{\plotpoint}}
\put(760.88,217.76){\usebox{\plotpoint}}
\put(773.49,234.25){\usebox{\plotpoint}}
\put(786.19,250.66){\usebox{\plotpoint}}
\put(799.32,266.73){\usebox{\plotpoint}}
\put(812.04,283.13){\usebox{\plotpoint}}
\put(826.43,298.06){\usebox{\plotpoint}}
\put(842.89,310.62){\usebox{\plotpoint}}
\put(862.09,317.79){\usebox{\plotpoint}}
\put(882.33,314.57){\usebox{\plotpoint}}
\put(899.78,303.70){\usebox{\plotpoint}}
\put(914.70,289.30){\usebox{\plotpoint}}
\multiput(928,274)(13.194,-16.022){2}{\usebox{\plotpoint}}
\put(953.69,240.81){\usebox{\plotpoint}}
\put(966.25,224.29){\usebox{\plotpoint}}
\put(979.71,208.49){\usebox{\plotpoint}}
\put(994.31,193.76){\usebox{\plotpoint}}
\put(1011.43,182.29){\usebox{\plotpoint}}
\put(1031.54,178.11){\usebox{\plotpoint}}
\put(1051.07,184.12){\usebox{\plotpoint}}
\put(1067.74,196.39){\usebox{\plotpoint}}
\put(1082.73,210.73){\usebox{\plotpoint}}
\put(1095.80,226.81){\usebox{\plotpoint}}
\put(1108.40,243.30){\usebox{\plotpoint}}
\put(1121.01,259.79){\usebox{\plotpoint}}
\put(1133.62,276.27){\usebox{\plotpoint}}
\put(1147.22,291.93){\usebox{\plotpoint}}
\put(1162.60,305.82){\usebox{\plotpoint}}
\put(1180.56,315.82){\usebox{\plotpoint}}
\put(1201.04,317.15){\usebox{\plotpoint}}
\put(1219.96,309.17){\usebox{\plotpoint}}
\put(1235.95,296.05){\usebox{\plotpoint}}
\put(1250.06,280.85){\usebox{\plotpoint}}
\put(1263.10,264.72){\usebox{\plotpoint}}
\put(1275.47,248.05){\usebox{\plotpoint}}
\put(1287.83,231.38){\usebox{\plotpoint}}
\put(1300.86,215.24){\usebox{\plotpoint}}
\put(1314.97,200.03){\usebox{\plotpoint}}
\put(1330.69,186.55){\usebox{\plotpoint}}
\put(1349.64,178.80){\usebox{\plotpoint}}
\put(1370.14,180.17){\usebox{\plotpoint}}
\put(1388.18,190.00){\usebox{\plotpoint}}
\put(1403.59,203.86){\usebox{\plotpoint}}
\put(1417.20,219.50){\usebox{\plotpoint}}
\put(1429.81,235.98){\usebox{\plotpoint}}
\put(1439,248){\usebox{\plotpoint}}
\put(143,265){\makebox(0,0){$\bullet$}}
\put(156,282){\makebox(0,0){$\bullet$}}
\put(169,296){\makebox(0,0){$\bullet$}}
\put(182,307){\makebox(0,0){$\bullet$}}
\put(195,315){\makebox(0,0){$\bullet$}}
\put(209,318){\makebox(0,0){$\bullet$}}
\put(222,317){\makebox(0,0){$\bullet$}}
\put(235,312){\makebox(0,0){$\bullet$}}
\put(248,302){\makebox(0,0){$\bullet$}}
\put(261,289){\makebox(0,0){$\bullet$}}
\put(274,274){\makebox(0,0){$\bullet$}}
\put(287,257){\makebox(0,0){$\bullet$}}
\put(300,239){\makebox(0,0){$\bullet$}}
\put(313,222){\makebox(0,0){$\bullet$}}
\put(326,207){\makebox(0,0){$\bullet$}}
\put(339,194){\makebox(0,0){$\bullet$}}
\put(353,184){\makebox(0,0){$\bullet$}}
\put(366,179){\makebox(0,0){$\bullet$}}
\put(379,178){\makebox(0,0){$\bullet$}}
\put(392,181){\makebox(0,0){$\bullet$}}
\put(405,189){\makebox(0,0){$\bullet$}}
\put(418,200){\makebox(0,0){$\bullet$}}
\put(431,214){\makebox(0,0){$\bullet$}}
\put(444,231){\makebox(0,0){$\bullet$}}
\put(457,248){\makebox(0,0){$\bullet$}}
\put(470,265){\makebox(0,0){$\bullet$}}
\put(483,282){\makebox(0,0){$\bullet$}}
\put(497,296){\makebox(0,0){$\bullet$}}
\put(510,307){\makebox(0,0){$\bullet$}}
\put(523,315){\makebox(0,0){$\bullet$}}
\put(536,318){\makebox(0,0){$\bullet$}}
\put(549,317){\makebox(0,0){$\bullet$}}
\put(562,312){\makebox(0,0){$\bullet$}}
\put(575,302){\makebox(0,0){$\bullet$}}
\put(588,289){\makebox(0,0){$\bullet$}}
\put(601,274){\makebox(0,0){$\bullet$}}
\put(614,257){\makebox(0,0){$\bullet$}}
\put(627,239){\makebox(0,0){$\bullet$}}
\put(641,222){\makebox(0,0){$\bullet$}}
\put(654,207){\makebox(0,0){$\bullet$}}
\put(667,194){\makebox(0,0){$\bullet$}}
\put(680,184){\makebox(0,0){$\bullet$}}
\put(693,179){\makebox(0,0){$\bullet$}}
\put(706,178){\makebox(0,0){$\bullet$}}
\put(719,181){\makebox(0,0){$\bullet$}}
\put(732,189){\makebox(0,0){$\bullet$}}
\put(745,200){\makebox(0,0){$\bullet$}}
\put(758,214){\makebox(0,0){$\bullet$}}
\put(771,231){\makebox(0,0){$\bullet$}}
\put(784,248){\makebox(0,0){$\bullet$}}
\put(798,265){\makebox(0,0){$\bullet$}}
\put(811,282){\makebox(0,0){$\bullet$}}
\put(824,296){\makebox(0,0){$\bullet$}}
\put(837,307){\makebox(0,0){$\bullet$}}
\put(850,315){\makebox(0,0){$\bullet$}}
\put(863,318){\makebox(0,0){$\bullet$}}
\put(876,317){\makebox(0,0){$\bullet$}}
\put(889,312){\makebox(0,0){$\bullet$}}
\put(902,302){\makebox(0,0){$\bullet$}}
\put(915,289){\makebox(0,0){$\bullet$}}
\put(928,274){\makebox(0,0){$\bullet$}}
\put(942,257){\makebox(0,0){$\bullet$}}
\put(955,239){\makebox(0,0){$\bullet$}}
\put(968,222){\makebox(0,0){$\bullet$}}
\put(981,207){\makebox(0,0){$\bullet$}}
\put(994,194){\makebox(0,0){$\bullet$}}
\put(1007,184){\makebox(0,0){$\bullet$}}
\put(1020,179){\makebox(0,0){$\bullet$}}
\put(1033,178){\makebox(0,0){$\bullet$}}
\put(1046,181){\makebox(0,0){$\bullet$}}
\put(1059,189){\makebox(0,0){$\bullet$}}
\put(1072,200){\makebox(0,0){$\bullet$}}
\put(1086,214){\makebox(0,0){$\bullet$}}
\put(1099,231){\makebox(0,0){$\bullet$}}
\put(1112,248){\makebox(0,0){$\bullet$}}
\put(1125,265){\makebox(0,0){$\bullet$}}
\put(1138,282){\makebox(0,0){$\bullet$}}
\put(1151,296){\makebox(0,0){$\bullet$}}
\put(1164,307){\makebox(0,0){$\bullet$}}
\put(1177,315){\makebox(0,0){$\bullet$}}
\put(1190,318){\makebox(0,0){$\bullet$}}
\put(1203,317){\makebox(0,0){$\bullet$}}
\put(1216,312){\makebox(0,0){$\bullet$}}
\put(1230,302){\makebox(0,0){$\bullet$}}
\put(1243,289){\makebox(0,0){$\bullet$}}
\put(1256,274){\makebox(0,0){$\bullet$}}
\put(1269,257){\makebox(0,0){$\bullet$}}
\put(1282,239){\makebox(0,0){$\bullet$}}
\put(1295,222){\makebox(0,0){$\bullet$}}
\put(1308,207){\makebox(0,0){$\bullet$}}
\put(1321,194){\makebox(0,0){$\bullet$}}
\put(1334,184){\makebox(0,0){$\bullet$}}
\put(1347,179){\makebox(0,0){$\bullet$}}
\put(1360,178){\makebox(0,0){$\bullet$}}
\put(1374,181){\makebox(0,0){$\bullet$}}
\put(1387,189){\makebox(0,0){$\bullet$}}
\put(1400,200){\makebox(0,0){$\bullet$}}
\put(1413,214){\makebox(0,0){$\bullet$}}
\put(1426,231){\makebox(0,0){$\bullet$}}
\put(1439,248){\makebox(0,0){$\bullet$}}
\put(130.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(130.0,131.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(130.0,365.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,404)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(130.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,131){\makebox(0,0)[r]{-1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,190){\makebox(0,0)[r]{-0.5}}
\put(1419.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,248){\makebox(0,0)[r]{ 0}}
\put(1419.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,307){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,365){\makebox(0,0)[r]{ 1}}
\put(1419.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130,90){\makebox(0,0){ 0}}
\put(130.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261,90){\makebox(0,0){ 10}}
\put(261.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(392.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(392,90){\makebox(0,0){ 20}}
\put(392.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(523.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(523,90){\makebox(0,0){ 30}}
\put(523.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,90){\makebox(0,0){ 40}}
\put(654.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(784.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(784,90){\makebox(0,0){ 50}}
\put(784.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,90){\makebox(0,0){ 60}}
\put(915.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1046.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1046,90){\makebox(0,0){ 70}}
\put(1046.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1177.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1177,90){\makebox(0,0){ 80}}
\put(1177.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308,90){\makebox(0,0){ 90}}
\put(1308.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 100}}
\put(1300,300){\makebox(0,0){(c)}}
\put(1439.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(130.0,131.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(130.0,365.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(784,29){\makebox(0,0){$y$}}
\put(143,346){\usebox{\plotpoint}}
\multiput(143.58,342.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(142.17,344.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(156.00,323.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(156.00,324.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(169.58,315.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(168.17,316.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\put(195,297.17){\rule{2.900pt}{0.400pt}}
\multiput(195.00,298.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(209,295.17){\rule{2.700pt}{0.400pt}}
\multiput(209.00,296.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(222,295.17){\rule{2.700pt}{0.400pt}}
\multiput(222.00,294.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(235,297.17){\rule{2.700pt}{0.400pt}}
\multiput(235.00,296.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(248.00,299.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(248.00,298.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(261.00,304.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(261.00,303.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(274.58,314.00)(0.493,1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(273.17,314.00)(13.000,32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(287.58,349.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(286.17,349.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\put(300,363.17){\rule{2.700pt}{0.400pt}}
\multiput(300.00,362.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(182.0,299.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(549,363.17){\rule{2.700pt}{0.400pt}}
\multiput(549.00,364.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(313.0,365.0){\rule[-0.200pt]{56.852pt}{0.400pt}}
\put(575,363.17){\rule{2.700pt}{0.400pt}}
\multiput(575.00,362.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(562.0,363.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(627,363.17){\rule{2.900pt}{0.400pt}}
\multiput(627.00,364.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(641,363.17){\rule{2.700pt}{0.400pt}}
\multiput(641.00,362.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(588.0,365.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(680,363.17){\rule{2.700pt}{0.400pt}}
\multiput(680.00,364.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(693,363.17){\rule{2.700pt}{0.400pt}}
\multiput(693.00,362.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(706,363.17){\rule{2.700pt}{0.400pt}}
\multiput(706.00,364.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(719,363.17){\rule{2.700pt}{0.400pt}}
\multiput(719.00,362.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(654.0,365.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(811.00,363.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(811.00,364.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(824.58,357.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(823.17,358.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\put(732.0,365.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\multiput(863.00,340.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(863.00,341.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(876.00,332.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(876.00,331.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(889.00,337.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(889.00,336.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(902.00,342.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(902.00,341.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(915.58,351.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(914.17,351.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\put(837.0,342.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1007,363.17){\rule{2.700pt}{0.400pt}}
\multiput(1007.00,364.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1020,363.17){\rule{2.700pt}{0.400pt}}
\multiput(1020.00,362.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(928.0,365.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\put(1072,363.17){\rule{2.900pt}{0.400pt}}
\multiput(1072.00,364.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1086,363.17){\rule{2.700pt}{0.400pt}}
\multiput(1086.00,362.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1033.0,365.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\multiput(1190.00,363.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1190.00,364.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1203.00,354.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1203.00,355.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\put(1099.0,365.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\multiput(1230.00,349.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1230.00,348.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1243.00,353.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1243.00,352.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1256.00,360.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1256.00,359.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(1269,363.17){\rule{2.700pt}{0.400pt}}
\multiput(1269.00,364.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1216.0,349.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1295,363.17){\rule{2.700pt}{0.400pt}}
\multiput(1295.00,362.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1308.00,363.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1308.00,364.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(1282.0,363.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(1334.00,360.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1334.00,359.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(1347,363.17){\rule{2.700pt}{0.400pt}}
\multiput(1347.00,364.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1360,363.17){\rule{2.900pt}{0.400pt}}
\multiput(1360.00,362.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1374,363.17){\rule{2.700pt}{0.400pt}}
\multiput(1374.00,364.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1387,363.17){\rule{2.700pt}{0.400pt}}
\multiput(1387.00,362.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1321.0,360.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1426,363.17){\rule{2.700pt}{0.400pt}}
\multiput(1426.00,364.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(143,346){\makebox(0,0){$\ast$}}
\put(156,325){\makebox(0,0){$\ast$}}
\put(169,318){\makebox(0,0){$\ast$}}
\put(182,299){\makebox(0,0){$\ast$}}
\put(195,299){\makebox(0,0){$\ast$}}
\put(209,297){\makebox(0,0){$\ast$}}
\put(222,295){\makebox(0,0){$\ast$}}
\put(235,297){\makebox(0,0){$\ast$}}
\put(248,299){\makebox(0,0){$\ast$}}
\put(261,304){\makebox(0,0){$\ast$}}
\put(274,314){\makebox(0,0){$\ast$}}
\put(287,349){\makebox(0,0){$\ast$}}
\put(300,363){\makebox(0,0){$\ast$}}
\put(313,365){\makebox(0,0){$\ast$}}
\put(326,365){\makebox(0,0){$\ast$}}
\put(339,365){\makebox(0,0){$\ast$}}
\put(353,365){\makebox(0,0){$\ast$}}
\put(366,365){\makebox(0,0){$\ast$}}
\put(379,365){\makebox(0,0){$\ast$}}
\put(392,365){\makebox(0,0){$\ast$}}
\put(405,365){\makebox(0,0){$\ast$}}
\put(418,365){\makebox(0,0){$\ast$}}
\put(431,365){\makebox(0,0){$\ast$}}
\put(444,365){\makebox(0,0){$\ast$}}
\put(457,365){\makebox(0,0){$\ast$}}
\put(470,365){\makebox(0,0){$\ast$}}
\put(483,365){\makebox(0,0){$\ast$}}
\put(497,365){\makebox(0,0){$\ast$}}
\put(510,365){\makebox(0,0){$\ast$}}
\put(523,365){\makebox(0,0){$\ast$}}
\put(536,365){\makebox(0,0){$\ast$}}
\put(549,365){\makebox(0,0){$\ast$}}
\put(562,363){\makebox(0,0){$\ast$}}
\put(575,363){\makebox(0,0){$\ast$}}
\put(588,365){\makebox(0,0){$\ast$}}
\put(601,365){\makebox(0,0){$\ast$}}
\put(614,365){\makebox(0,0){$\ast$}}
\put(627,365){\makebox(0,0){$\ast$}}
\put(641,363){\makebox(0,0){$\ast$}}
\put(654,365){\makebox(0,0){$\ast$}}
\put(667,365){\makebox(0,0){$\ast$}}
\put(680,365){\makebox(0,0){$\ast$}}
\put(693,363){\makebox(0,0){$\ast$}}
\put(706,365){\makebox(0,0){$\ast$}}
\put(719,363){\makebox(0,0){$\ast$}}
\put(732,365){\makebox(0,0){$\ast$}}
\put(745,365){\makebox(0,0){$\ast$}}
\put(758,365){\makebox(0,0){$\ast$}}
\put(771,365){\makebox(0,0){$\ast$}}
\put(784,365){\makebox(0,0){$\ast$}}
\put(798,365){\makebox(0,0){$\ast$}}
\put(811,365){\makebox(0,0){$\ast$}}
\put(824,360){\makebox(0,0){$\ast$}}
\put(837,342){\makebox(0,0){$\ast$}}
\put(850,342){\makebox(0,0){$\ast$}}
\put(863,342){\makebox(0,0){$\ast$}}
\put(876,332){\makebox(0,0){$\ast$}}
\put(889,337){\makebox(0,0){$\ast$}}
\put(902,342){\makebox(0,0){$\ast$}}
\put(915,351){\makebox(0,0){$\ast$}}
\put(928,365){\makebox(0,0){$\ast$}}
\put(942,365){\makebox(0,0){$\ast$}}
\put(955,365){\makebox(0,0){$\ast$}}
\put(968,365){\makebox(0,0){$\ast$}}
\put(981,365){\makebox(0,0){$\ast$}}
\put(994,365){\makebox(0,0){$\ast$}}
\put(1007,365){\makebox(0,0){$\ast$}}
\put(1020,363){\makebox(0,0){$\ast$}}
\put(1033,365){\makebox(0,0){$\ast$}}
\put(1046,365){\makebox(0,0){$\ast$}}
\put(1059,365){\makebox(0,0){$\ast$}}
\put(1072,365){\makebox(0,0){$\ast$}}
\put(1086,363){\makebox(0,0){$\ast$}}
\put(1099,365){\makebox(0,0){$\ast$}}
\put(1112,365){\makebox(0,0){$\ast$}}
\put(1125,365){\makebox(0,0){$\ast$}}
\put(1138,365){\makebox(0,0){$\ast$}}
\put(1151,365){\makebox(0,0){$\ast$}}
\put(1164,365){\makebox(0,0){$\ast$}}
\put(1177,365){\makebox(0,0){$\ast$}}
\put(1190,365){\makebox(0,0){$\ast$}}
\put(1203,356){\makebox(0,0){$\ast$}}
\put(1216,349){\makebox(0,0){$\ast$}}
\put(1230,349){\makebox(0,0){$\ast$}}
\put(1243,353){\makebox(0,0){$\ast$}}
\put(1256,360){\makebox(0,0){$\ast$}}
\put(1269,365){\makebox(0,0){$\ast$}}
\put(1282,363){\makebox(0,0){$\ast$}}
\put(1295,363){\makebox(0,0){$\ast$}}
\put(1308,365){\makebox(0,0){$\ast$}}
\put(1321,360){\makebox(0,0){$\ast$}}
\put(1334,360){\makebox(0,0){$\ast$}}
\put(1347,365){\makebox(0,0){$\ast$}}
\put(1360,363){\makebox(0,0){$\ast$}}
\put(1374,365){\makebox(0,0){$\ast$}}
\put(1387,363){\makebox(0,0){$\ast$}}
\put(1400,365){\makebox(0,0){$\ast$}}
\put(1413,365){\makebox(0,0){$\ast$}}
\put(1426,365){\makebox(0,0){$\ast$}}
\put(1439,363){\makebox(0,0){$\ast$}}
\put(1400.0,365.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(143,316){\usebox{\plotpoint}}
\put(143.00,316.00){\usebox{\plotpoint}}
\put(160.91,305.84){\usebox{\plotpoint}}
\put(176.19,291.81){\usebox{\plotpoint}}
\put(189.90,276.27){\usebox{\plotpoint}}
\put(202.78,260.00){\usebox{\plotpoint}}
\put(215.46,243.56){\usebox{\plotpoint}}
\put(228.06,227.07){\usebox{\plotpoint}}
\put(241.11,210.95){\usebox{\plotpoint}}
\put(255.53,196.05){\usebox{\plotpoint}}
\put(272.33,184.03){\usebox{\plotpoint}}
\put(291.87,178.00){\usebox{\plotpoint}}
\put(311.78,182.53){\usebox{\plotpoint}}
\put(329.08,193.84){\usebox{\plotpoint}}
\put(343.95,208.30){\usebox{\plotpoint}}
\put(357.55,223.95){\usebox{\plotpoint}}
\put(370.16,240.43){\usebox{\plotpoint}}
\put(382.63,257.02){\usebox{\plotpoint}}
\put(394.99,273.69){\usebox{\plotpoint}}
\put(408.46,289.46){\usebox{\plotpoint}}
\put(423.54,303.69){\usebox{\plotpoint}}
\put(440.97,314.60){\usebox{\plotpoint}}
\put(461.22,317.35){\usebox{\plotpoint}}
\put(480.78,311.02){\usebox{\plotpoint}}
\put(497.36,298.64){\usebox{\plotpoint}}
\put(511.81,283.77){\usebox{\plotpoint}}
\put(524.77,267.55){\usebox{\plotpoint}}
\put(536.95,250.75){\usebox{\plotpoint}}
\put(549.56,234.27){\usebox{\plotpoint}}
\put(562.18,217.79){\usebox{\plotpoint}}
\put(575.87,202.20){\usebox{\plotpoint}}
\put(591.62,188.77){\usebox{\plotpoint}}
\put(610.09,179.50){\usebox{\plotpoint}}
\put(630.36,179.20){\usebox{\plotpoint}}
\put(649.05,187.96){\usebox{\plotpoint}}
\put(664.98,201.14){\usebox{\plotpoint}}
\put(678.80,216.61){\usebox{\plotpoint}}
\put(691.49,233.03){\usebox{\plotpoint}}
\put(704.10,249.51){\usebox{\plotpoint}}
\put(716.32,266.29){\usebox{\plotpoint}}
\put(729.20,282.56){\usebox{\plotpoint}}
\put(743.54,297.54){\usebox{\plotpoint}}
\put(759.51,310.69){\usebox{\plotpoint}}
\put(779.00,317.23){\usebox{\plotpoint}}
\put(799.41,315.35){\usebox{\plotpoint}}
\put(817.10,304.84){\usebox{\plotpoint}}
\put(832.29,290.71){\usebox{\plotpoint}}
\put(845.89,275.06){\usebox{\plotpoint}}
\put(858.33,258.46){\usebox{\plotpoint}}
\put(870.76,241.85){\usebox{\plotpoint}}
\put(883.37,225.36){\usebox{\plotpoint}}
\put(896.53,209.32){\usebox{\plotpoint}}
\put(911.11,194.59){\usebox{\plotpoint}}
\put(928.19,182.93){\usebox{\plotpoint}}
\put(948.09,178.00){\usebox{\plotpoint}}
\put(967.92,182.97){\usebox{\plotpoint}}
\put(984.97,194.67){\usebox{\plotpoint}}
\put(999.55,209.40){\usebox{\plotpoint}}
\put(1012.69,225.45){\usebox{\plotpoint}}
\put(1025.30,241.93){\usebox{\plotpoint}}
\put(1037.73,258.55){\usebox{\plotpoint}}
\put(1050.18,275.15){\usebox{\plotpoint}}
\put(1063.79,290.79){\usebox{\plotpoint}}
\put(1079.19,304.65){\usebox{\plotpoint}}
\put(1096.98,315.07){\usebox{\plotpoint}}
\put(1117.32,317.18){\usebox{\plotpoint}}
\put(1136.79,310.56){\usebox{\plotpoint}}
\put(1152.69,297.31){\usebox{\plotpoint}}
\put(1167.00,282.30){\usebox{\plotpoint}}
\put(1179.87,266.02){\usebox{\plotpoint}}
\put(1192.10,249.25){\usebox{\plotpoint}}
\put(1204.71,232.77){\usebox{\plotpoint}}
\put(1217.48,216.42){\usebox{\plotpoint}}
\put(1231.76,201.37){\usebox{\plotpoint}}
\put(1247.65,188.14){\usebox{\plotpoint}}
\put(1266.23,179.07){\usebox{\plotpoint}}
\put(1286.47,179.72){\usebox{\plotpoint}}
\put(1304.89,189.09){\usebox{\plotpoint}}
\put(1320.57,202.60){\usebox{\plotpoint}}
\multiput(1334,218)(12.608,16.487){2}{\usebox{\plotpoint}}
\put(1359.41,251.23){\usebox{\plotpoint}}
\put(1372.14,267.61){\usebox{\plotpoint}}
\put(1385.18,283.76){\usebox{\plotpoint}}
\put(1399.64,298.64){\usebox{\plotpoint}}
\put(1415.92,311.35){\usebox{\plotpoint}}
\put(1435.54,317.47){\usebox{\plotpoint}}
\put(1439,318){\usebox{\plotpoint}}
\put(143,316){\makebox(0,0){$\bullet$}}
\put(156,310){\makebox(0,0){$\bullet$}}
\put(169,299){\makebox(0,0){$\bullet$}}
\put(182,286){\makebox(0,0){$\bullet$}}
\put(195,270){\makebox(0,0){$\bullet$}}
\put(209,252){\makebox(0,0){$\bullet$}}
\put(222,235){\makebox(0,0){$\bullet$}}
\put(235,218){\makebox(0,0){$\bullet$}}
\put(248,203){\makebox(0,0){$\bullet$}}
\put(261,191){\makebox(0,0){$\bullet$}}
\put(274,183){\makebox(0,0){$\bullet$}}
\put(287,178){\makebox(0,0){$\bullet$}}
\put(300,178){\makebox(0,0){$\bullet$}}
\put(313,183){\makebox(0,0){$\bullet$}}
\put(326,191){\makebox(0,0){$\bullet$}}
\put(339,203){\makebox(0,0){$\bullet$}}
\put(353,218){\makebox(0,0){$\bullet$}}
\put(366,235){\makebox(0,0){$\bullet$}}
\put(379,252){\makebox(0,0){$\bullet$}}
\put(392,270){\makebox(0,0){$\bullet$}}
\put(405,286){\makebox(0,0){$\bullet$}}
\put(418,299){\makebox(0,0){$\bullet$}}
\put(431,310){\makebox(0,0){$\bullet$}}
\put(444,316){\makebox(0,0){$\bullet$}}
\put(457,318){\makebox(0,0){$\bullet$}}
\put(470,316){\makebox(0,0){$\bullet$}}
\put(483,310){\makebox(0,0){$\bullet$}}
\put(497,299){\makebox(0,0){$\bullet$}}
\put(510,286){\makebox(0,0){$\bullet$}}
\put(523,270){\makebox(0,0){$\bullet$}}
\put(536,252){\makebox(0,0){$\bullet$}}
\put(549,235){\makebox(0,0){$\bullet$}}
\put(562,218){\makebox(0,0){$\bullet$}}
\put(575,203){\makebox(0,0){$\bullet$}}
\put(588,191){\makebox(0,0){$\bullet$}}
\put(601,183){\makebox(0,0){$\bullet$}}
\put(614,178){\makebox(0,0){$\bullet$}}
\put(627,178){\makebox(0,0){$\bullet$}}
\put(641,183){\makebox(0,0){$\bullet$}}
\put(654,191){\makebox(0,0){$\bullet$}}
\put(667,203){\makebox(0,0){$\bullet$}}
\put(680,218){\makebox(0,0){$\bullet$}}
\put(693,235){\makebox(0,0){$\bullet$}}
\put(706,252){\makebox(0,0){$\bullet$}}
\put(719,270){\makebox(0,0){$\bullet$}}
\put(732,286){\makebox(0,0){$\bullet$}}
\put(745,299){\makebox(0,0){$\bullet$}}
\put(758,310){\makebox(0,0){$\bullet$}}
\put(771,316){\makebox(0,0){$\bullet$}}
\put(784,318){\makebox(0,0){$\bullet$}}
\put(798,316){\makebox(0,0){$\bullet$}}
\put(811,310){\makebox(0,0){$\bullet$}}
\put(824,299){\makebox(0,0){$\bullet$}}
\put(837,286){\makebox(0,0){$\bullet$}}
\put(850,270){\makebox(0,0){$\bullet$}}
\put(863,252){\makebox(0,0){$\bullet$}}
\put(876,235){\makebox(0,0){$\bullet$}}
\put(889,218){\makebox(0,0){$\bullet$}}
\put(902,203){\makebox(0,0){$\bullet$}}
\put(915,191){\makebox(0,0){$\bullet$}}
\put(928,183){\makebox(0,0){$\bullet$}}
\put(942,178){\makebox(0,0){$\bullet$}}
\put(955,178){\makebox(0,0){$\bullet$}}
\put(968,183){\makebox(0,0){$\bullet$}}
\put(981,191){\makebox(0,0){$\bullet$}}
\put(994,203){\makebox(0,0){$\bullet$}}
\put(1007,218){\makebox(0,0){$\bullet$}}
\put(1020,235){\makebox(0,0){$\bullet$}}
\put(1033,252){\makebox(0,0){$\bullet$}}
\put(1046,270){\makebox(0,0){$\bullet$}}
\put(1059,286){\makebox(0,0){$\bullet$}}
\put(1072,299){\makebox(0,0){$\bullet$}}
\put(1086,310){\makebox(0,0){$\bullet$}}
\put(1099,316){\makebox(0,0){$\bullet$}}
\put(1112,318){\makebox(0,0){$\bullet$}}
\put(1125,316){\makebox(0,0){$\bullet$}}
\put(1138,310){\makebox(0,0){$\bullet$}}
\put(1151,299){\makebox(0,0){$\bullet$}}
\put(1164,286){\makebox(0,0){$\bullet$}}
\put(1177,270){\makebox(0,0){$\bullet$}}
\put(1190,252){\makebox(0,0){$\bullet$}}
\put(1203,235){\makebox(0,0){$\bullet$}}
\put(1216,218){\makebox(0,0){$\bullet$}}
\put(1230,203){\makebox(0,0){$\bullet$}}
\put(1243,191){\makebox(0,0){$\bullet$}}
\put(1256,183){\makebox(0,0){$\bullet$}}
\put(1269,178){\makebox(0,0){$\bullet$}}
\put(1282,178){\makebox(0,0){$\bullet$}}
\put(1295,183){\makebox(0,0){$\bullet$}}
\put(1308,191){\makebox(0,0){$\bullet$}}
\put(1321,203){\makebox(0,0){$\bullet$}}
\put(1334,218){\makebox(0,0){$\bullet$}}
\put(1347,235){\makebox(0,0){$\bullet$}}
\put(1360,252){\makebox(0,0){$\bullet$}}
\put(1374,270){\makebox(0,0){$\bullet$}}
\put(1387,286){\makebox(0,0){$\bullet$}}
\put(1400,299){\makebox(0,0){$\bullet$}}
\put(1413,310){\makebox(0,0){$\bullet$}}
\put(1426,316){\makebox(0,0){$\bullet$}}
\put(1439,318){\makebox(0,0){$\bullet$}}
\put(130.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(130.0,131.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(130.0,365.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,404)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(130.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,131){\makebox(0,0)[r]{-1}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,190){\makebox(0,0)[r]{-0.5}}
\put(1419.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,248){\makebox(0,0)[r]{ 0}}
\put(1419.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,307){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,365){\makebox(0,0)[r]{ 1}}
\put(1419.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130,90){\makebox(0,0){ 0}}
\put(130.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261,90){\makebox(0,0){ 10}}
\put(261.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(392.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(392,90){\makebox(0,0){ 20}}
\put(392.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(523.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(523,90){\makebox(0,0){ 30}}
\put(523.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,90){\makebox(0,0){ 40}}
\put(654.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(784.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(784,90){\makebox(0,0){ 50}}
\put(784.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,90){\makebox(0,0){ 60}}
\put(915.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1046.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1046,90){\makebox(0,0){ 70}}
\put(1046.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1177.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1177,90){\makebox(0,0){ 80}}
\put(1177.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308,90){\makebox(0,0){ 90}}
\put(1308.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 100}}
\put(1300,300){\makebox(0,0){(d)}}
\put(1439.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(130.0,131.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(130.0,365.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(784,29){\makebox(0,0){$y$}}
\put(143,365){\usebox{\plotpoint}}
\put(195,363.17){\rule{2.900pt}{0.400pt}}
\multiput(195.00,364.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(209.58,359.01)(0.493,-1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(208.17,361.00)(13.000,-26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(222.00,333.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(222.00,334.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(235.00,328.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(235.00,329.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(248.00,321.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(248.00,322.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\put(261,314.17){\rule{2.700pt}{0.400pt}}
\multiput(261.00,315.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(274.00,312.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(274.00,313.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(287.00,311.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(287.00,310.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(300.00,318.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(300.00,317.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(313.58,325.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(312.17,325.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\put(143.0,365.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\multiput(339.00,337.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(339.00,338.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(353.58,335.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(352.17,335.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\put(366,349.17){\rule{2.700pt}{0.400pt}}
\multiput(366.00,348.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(379.00,351.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(379.00,350.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(392.00,361.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(392.00,362.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(405.00,356.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(405.00,355.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\put(418,363.17){\rule{2.700pt}{0.400pt}}
\multiput(418.00,362.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(431,363.17){\rule{2.700pt}{0.400pt}}
\multiput(431.00,364.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(326.0,339.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(457,363.17){\rule{2.700pt}{0.400pt}}
\multiput(457.00,362.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(444.0,363.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(601,363.17){\rule{2.700pt}{0.400pt}}
\multiput(601.00,364.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(470.0,365.0){\rule[-0.200pt]{31.558pt}{0.400pt}}
\multiput(627.00,361.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(627.00,362.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(641.00,360.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(641.00,359.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(614.0,363.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(680,363.17){\rule{2.700pt}{0.400pt}}
\multiput(680.00,364.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(693,363.17){\rule{2.700pt}{0.400pt}}
\multiput(693.00,362.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(654.0,365.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(732,363.17){\rule{2.700pt}{0.400pt}}
\multiput(732.00,364.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(745.00,361.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(745.00,362.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(758.00,360.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(758.00,359.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(771,363.17){\rule{2.700pt}{0.400pt}}
\multiput(771.00,362.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(706.0,365.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(876.00,363.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(876.00,364.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\put(784.0,365.0){\rule[-0.200pt]{22.163pt}{0.400pt}}
\multiput(902.00,354.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(902.00,355.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(915.00,351.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(915.00,352.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(928.00,344.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(928.00,345.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\put(889.0,356.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(955.00,340.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(955.00,341.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(968.00,339.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(968.00,338.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(942.0,342.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(994.00,342.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(994.00,341.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\put(981.0,342.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(1020.00,353.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1020.00,352.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\put(1007.0,353.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(1046.00,363.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1046.00,364.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1059.00,360.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1059.00,359.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1072,363.17){\rule{2.900pt}{0.400pt}}
\multiput(1072.00,362.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1033.0,365.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1230,363.17){\rule{2.700pt}{0.400pt}}
\multiput(1230.00,364.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1243,363.17){\rule{2.700pt}{0.400pt}}
\multiput(1243.00,362.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1086.0,365.0){\rule[-0.200pt]{34.690pt}{0.400pt}}
\put(1308,363.17){\rule{2.700pt}{0.400pt}}
\multiput(1308.00,364.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1321.00,361.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1321.00,362.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1334.00,360.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1334.00,359.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(1256.0,365.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(1387,363.17){\rule{2.700pt}{0.400pt}}
\multiput(1387.00,364.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1400,363.17){\rule{2.700pt}{0.400pt}}
\multiput(1400.00,362.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1347.0,365.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(143,365){\makebox(0,0){$\ast$}}
\put(156,365){\makebox(0,0){$\ast$}}
\put(169,365){\makebox(0,0){$\ast$}}
\put(182,365){\makebox(0,0){$\ast$}}
\put(195,365){\makebox(0,0){$\ast$}}
\put(209,363){\makebox(0,0){$\ast$}}
\put(222,335){\makebox(0,0){$\ast$}}
\put(235,330){\makebox(0,0){$\ast$}}
\put(248,323){\makebox(0,0){$\ast$}}
\put(261,316){\makebox(0,0){$\ast$}}
\put(274,314){\makebox(0,0){$\ast$}}
\put(287,311){\makebox(0,0){$\ast$}}
\put(300,318){\makebox(0,0){$\ast$}}
\put(313,325){\makebox(0,0){$\ast$}}
\put(326,339){\makebox(0,0){$\ast$}}
\put(339,339){\makebox(0,0){$\ast$}}
\put(353,335){\makebox(0,0){$\ast$}}
\put(366,349){\makebox(0,0){$\ast$}}
\put(379,351){\makebox(0,0){$\ast$}}
\put(392,363){\makebox(0,0){$\ast$}}
\put(405,356){\makebox(0,0){$\ast$}}
\put(418,363){\makebox(0,0){$\ast$}}
\put(431,365){\makebox(0,0){$\ast$}}
\put(444,363){\makebox(0,0){$\ast$}}
\put(457,363){\makebox(0,0){$\ast$}}
\put(470,365){\makebox(0,0){$\ast$}}
\put(483,365){\makebox(0,0){$\ast$}}
\put(497,365){\makebox(0,0){$\ast$}}
\put(510,365){\makebox(0,0){$\ast$}}
\put(523,365){\makebox(0,0){$\ast$}}
\put(536,365){\makebox(0,0){$\ast$}}
\put(549,365){\makebox(0,0){$\ast$}}
\put(562,365){\makebox(0,0){$\ast$}}
\put(575,365){\makebox(0,0){$\ast$}}
\put(588,365){\makebox(0,0){$\ast$}}
\put(601,365){\makebox(0,0){$\ast$}}
\put(614,363){\makebox(0,0){$\ast$}}
\put(627,363){\makebox(0,0){$\ast$}}
\put(641,360){\makebox(0,0){$\ast$}}
\put(654,365){\makebox(0,0){$\ast$}}
\put(667,365){\makebox(0,0){$\ast$}}
\put(680,365){\makebox(0,0){$\ast$}}
\put(693,363){\makebox(0,0){$\ast$}}
\put(706,365){\makebox(0,0){$\ast$}}
\put(719,365){\makebox(0,0){$\ast$}}
\put(732,365){\makebox(0,0){$\ast$}}
\put(745,363){\makebox(0,0){$\ast$}}
\put(758,360){\makebox(0,0){$\ast$}}
\put(771,363){\makebox(0,0){$\ast$}}
\put(784,365){\makebox(0,0){$\ast$}}
\put(798,365){\makebox(0,0){$\ast$}}
\put(811,365){\makebox(0,0){$\ast$}}
\put(824,365){\makebox(0,0){$\ast$}}
\put(837,365){\makebox(0,0){$\ast$}}
\put(850,365){\makebox(0,0){$\ast$}}
\put(863,365){\makebox(0,0){$\ast$}}
\put(876,365){\makebox(0,0){$\ast$}}
\put(889,356){\makebox(0,0){$\ast$}}
\put(902,356){\makebox(0,0){$\ast$}}
\put(915,353){\makebox(0,0){$\ast$}}
\put(928,346){\makebox(0,0){$\ast$}}
\put(942,342){\makebox(0,0){$\ast$}}
\put(955,342){\makebox(0,0){$\ast$}}
\put(968,339){\makebox(0,0){$\ast$}}
\put(981,342){\makebox(0,0){$\ast$}}
\put(994,342){\makebox(0,0){$\ast$}}
\put(1007,353){\makebox(0,0){$\ast$}}
\put(1020,353){\makebox(0,0){$\ast$}}
\put(1033,365){\makebox(0,0){$\ast$}}
\put(1046,365){\makebox(0,0){$\ast$}}
\put(1059,360){\makebox(0,0){$\ast$}}
\put(1072,363){\makebox(0,0){$\ast$}}
\put(1086,365){\makebox(0,0){$\ast$}}
\put(1099,365){\makebox(0,0){$\ast$}}
\put(1112,365){\makebox(0,0){$\ast$}}
\put(1125,365){\makebox(0,0){$\ast$}}
\put(1138,365){\makebox(0,0){$\ast$}}
\put(1151,365){\makebox(0,0){$\ast$}}
\put(1164,365){\makebox(0,0){$\ast$}}
\put(1177,365){\makebox(0,0){$\ast$}}
\put(1190,365){\makebox(0,0){$\ast$}}
\put(1203,365){\makebox(0,0){$\ast$}}
\put(1216,365){\makebox(0,0){$\ast$}}
\put(1230,365){\makebox(0,0){$\ast$}}
\put(1243,363){\makebox(0,0){$\ast$}}
\put(1256,365){\makebox(0,0){$\ast$}}
\put(1269,365){\makebox(0,0){$\ast$}}
\put(1282,365){\makebox(0,0){$\ast$}}
\put(1295,365){\makebox(0,0){$\ast$}}
\put(1308,365){\makebox(0,0){$\ast$}}
\put(1321,363){\makebox(0,0){$\ast$}}
\put(1334,360){\makebox(0,0){$\ast$}}
\put(1347,365){\makebox(0,0){$\ast$}}
\put(1360,365){\makebox(0,0){$\ast$}}
\put(1374,365){\makebox(0,0){$\ast$}}
\put(1387,365){\makebox(0,0){$\ast$}}
\put(1400,363){\makebox(0,0){$\ast$}}
\put(1413,365){\makebox(0,0){$\ast$}}
\put(1426,365){\makebox(0,0){$\ast$}}
\put(1439,365){\makebox(0,0){$\ast$}}
\put(1413.0,365.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(143,265){\usebox{\plotpoint}}
\multiput(143,265)(12.608,16.487){2}{\usebox{\plotpoint}}
\put(169.77,296.65){\usebox{\plotpoint}}
\put(186.03,309.48){\usebox{\plotpoint}}
\put(205.00,317.14){\usebox{\plotpoint}}
\put(225.38,315.70){\usebox{\plotpoint}}
\put(243.28,305.63){\usebox{\plotpoint}}
\put(258.47,291.53){\usebox{\plotpoint}}
\put(272.25,276.02){\usebox{\plotpoint}}
\put(284.98,259.64){\usebox{\plotpoint}}
\put(297.21,242.87){\usebox{\plotpoint}}
\put(309.71,226.30){\usebox{\plotpoint}}
\put(323.05,210.41){\usebox{\plotpoint}}
\put(337.49,195.51){\usebox{\plotpoint}}
\put(354.32,183.49){\usebox{\plotpoint}}
\put(374.22,178.37){\usebox{\plotpoint}}
\put(394.23,182.37){\usebox{\plotpoint}}
\put(411.19,194.24){\usebox{\plotpoint}}
\put(426.05,208.67){\usebox{\plotpoint}}
\put(439.19,224.71){\usebox{\plotpoint}}
\put(451.80,241.20){\usebox{\plotpoint}}
\put(464.41,257.69){\usebox{\plotpoint}}
\put(477.01,274.17){\usebox{\plotpoint}}
\put(490.71,289.71){\usebox{\plotpoint}}
\put(506.05,303.66){\usebox{\plotpoint}}
\put(523.31,315.07){\usebox{\plotpoint}}
\put(543.71,317.41){\usebox{\plotpoint}}
\put(563.21,311.07){\usebox{\plotpoint}}
\put(579.16,297.84){\usebox{\plotpoint}}
\put(593.40,282.77){\usebox{\plotpoint}}
\put(606.56,266.73){\usebox{\plotpoint}}
\put(618.98,250.10){\usebox{\plotpoint}}
\put(631.49,233.55){\usebox{\plotpoint}}
\put(644.79,217.62){\usebox{\plotpoint}}
\put(658.74,202.26){\usebox{\plotpoint}}
\put(674.19,188.47){\usebox{\plotpoint}}
\put(692.53,179.18){\usebox{\plotpoint}}
\put(713.03,179.62){\usebox{\plotpoint}}
\put(731.46,188.67){\usebox{\plotpoint}}
\put(747.10,202.26){\usebox{\plotpoint}}
\put(760.88,217.76){\usebox{\plotpoint}}
\put(773.49,234.25){\usebox{\plotpoint}}
\put(786.19,250.66){\usebox{\plotpoint}}
\put(799.32,266.73){\usebox{\plotpoint}}
\put(812.04,283.13){\usebox{\plotpoint}}
\put(826.43,298.06){\usebox{\plotpoint}}
\put(842.89,310.62){\usebox{\plotpoint}}
\put(862.09,317.79){\usebox{\plotpoint}}
\put(882.33,314.57){\usebox{\plotpoint}}
\put(899.78,303.70){\usebox{\plotpoint}}
\put(914.70,289.30){\usebox{\plotpoint}}
\multiput(928,274)(13.194,-16.022){2}{\usebox{\plotpoint}}
\put(953.69,240.81){\usebox{\plotpoint}}
\put(966.25,224.29){\usebox{\plotpoint}}
\put(979.71,208.49){\usebox{\plotpoint}}
\put(994.31,193.76){\usebox{\plotpoint}}
\put(1011.43,182.29){\usebox{\plotpoint}}
\put(1031.54,178.11){\usebox{\plotpoint}}
\put(1051.07,184.12){\usebox{\plotpoint}}
\put(1067.74,196.39){\usebox{\plotpoint}}
\put(1082.73,210.73){\usebox{\plotpoint}}
\put(1095.80,226.81){\usebox{\plotpoint}}
\put(1108.40,243.30){\usebox{\plotpoint}}
\put(1121.01,259.79){\usebox{\plotpoint}}
\put(1133.62,276.27){\usebox{\plotpoint}}
\put(1147.22,291.93){\usebox{\plotpoint}}
\put(1162.60,305.82){\usebox{\plotpoint}}
\put(1180.56,315.82){\usebox{\plotpoint}}
\put(1201.04,317.15){\usebox{\plotpoint}}
\put(1219.96,309.17){\usebox{\plotpoint}}
\put(1235.95,296.05){\usebox{\plotpoint}}
\put(1250.06,280.85){\usebox{\plotpoint}}
\put(1263.10,264.72){\usebox{\plotpoint}}
\put(1275.47,248.05){\usebox{\plotpoint}}
\put(1287.83,231.38){\usebox{\plotpoint}}
\put(1300.86,215.24){\usebox{\plotpoint}}
\put(1314.97,200.03){\usebox{\plotpoint}}
\put(1330.69,186.55){\usebox{\plotpoint}}
\put(1349.64,178.80){\usebox{\plotpoint}}
\put(1370.14,180.17){\usebox{\plotpoint}}
\put(1388.18,190.00){\usebox{\plotpoint}}
\put(1403.59,203.86){\usebox{\plotpoint}}
\put(1417.20,219.50){\usebox{\plotpoint}}
\put(1429.81,235.98){\usebox{\plotpoint}}
\put(1439,248){\usebox{\plotpoint}}
\put(143,265){\makebox(0,0){$\bullet$}}
\put(156,282){\makebox(0,0){$\bullet$}}
\put(169,296){\makebox(0,0){$\bullet$}}
\put(182,307){\makebox(0,0){$\bullet$}}
\put(195,315){\makebox(0,0){$\bullet$}}
\put(209,318){\makebox(0,0){$\bullet$}}
\put(222,317){\makebox(0,0){$\bullet$}}
\put(235,312){\makebox(0,0){$\bullet$}}
\put(248,302){\makebox(0,0){$\bullet$}}
\put(261,289){\makebox(0,0){$\bullet$}}
\put(274,274){\makebox(0,0){$\bullet$}}
\put(287,257){\makebox(0,0){$\bullet$}}
\put(300,239){\makebox(0,0){$\bullet$}}
\put(313,222){\makebox(0,0){$\bullet$}}
\put(326,207){\makebox(0,0){$\bullet$}}
\put(339,194){\makebox(0,0){$\bullet$}}
\put(353,184){\makebox(0,0){$\bullet$}}
\put(366,179){\makebox(0,0){$\bullet$}}
\put(379,178){\makebox(0,0){$\bullet$}}
\put(392,181){\makebox(0,0){$\bullet$}}
\put(405,189){\makebox(0,0){$\bullet$}}
\put(418,200){\makebox(0,0){$\bullet$}}
\put(431,214){\makebox(0,0){$\bullet$}}
\put(444,231){\makebox(0,0){$\bullet$}}
\put(457,248){\makebox(0,0){$\bullet$}}
\put(470,265){\makebox(0,0){$\bullet$}}
\put(483,282){\makebox(0,0){$\bullet$}}
\put(497,296){\makebox(0,0){$\bullet$}}
\put(510,307){\makebox(0,0){$\bullet$}}
\put(523,315){\makebox(0,0){$\bullet$}}
\put(536,318){\makebox(0,0){$\bullet$}}
\put(549,317){\makebox(0,0){$\bullet$}}
\put(562,312){\makebox(0,0){$\bullet$}}
\put(575,302){\makebox(0,0){$\bullet$}}
\put(588,289){\makebox(0,0){$\bullet$}}
\put(601,274){\makebox(0,0){$\bullet$}}
\put(614,257){\makebox(0,0){$\bullet$}}
\put(627,239){\makebox(0,0){$\bullet$}}
\put(641,222){\makebox(0,0){$\bullet$}}
\put(654,207){\makebox(0,0){$\bullet$}}
\put(667,194){\makebox(0,0){$\bullet$}}
\put(680,184){\makebox(0,0){$\bullet$}}
\put(693,179){\makebox(0,0){$\bullet$}}
\put(706,178){\makebox(0,0){$\bullet$}}
\put(719,181){\makebox(0,0){$\bullet$}}
\put(732,189){\makebox(0,0){$\bullet$}}
\put(745,200){\makebox(0,0){$\bullet$}}
\put(758,214){\makebox(0,0){$\bullet$}}
\put(771,231){\makebox(0,0){$\bullet$}}
\put(784,248){\makebox(0,0){$\bullet$}}
\put(798,265){\makebox(0,0){$\bullet$}}
\put(811,282){\makebox(0,0){$\bullet$}}
\put(824,296){\makebox(0,0){$\bullet$}}
\put(837,307){\makebox(0,0){$\bullet$}}
\put(850,315){\makebox(0,0){$\bullet$}}
\put(863,318){\makebox(0,0){$\bullet$}}
\put(876,317){\makebox(0,0){$\bullet$}}
\put(889,312){\makebox(0,0){$\bullet$}}
\put(902,302){\makebox(0,0){$\bullet$}}
\put(915,289){\makebox(0,0){$\bullet$}}
\put(928,274){\makebox(0,0){$\bullet$}}
\put(942,257){\makebox(0,0){$\bullet$}}
\put(955,239){\makebox(0,0){$\bullet$}}
\put(968,222){\makebox(0,0){$\bullet$}}
\put(981,207){\makebox(0,0){$\bullet$}}
\put(994,194){\makebox(0,0){$\bullet$}}
\put(1007,184){\makebox(0,0){$\bullet$}}
\put(1020,179){\makebox(0,0){$\bullet$}}
\put(1033,178){\makebox(0,0){$\bullet$}}
\put(1046,181){\makebox(0,0){$\bullet$}}
\put(1059,189){\makebox(0,0){$\bullet$}}
\put(1072,200){\makebox(0,0){$\bullet$}}
\put(1086,214){\makebox(0,0){$\bullet$}}
\put(1099,231){\makebox(0,0){$\bullet$}}
\put(1112,248){\makebox(0,0){$\bullet$}}
\put(1125,265){\makebox(0,0){$\bullet$}}
\put(1138,282){\makebox(0,0){$\bullet$}}
\put(1151,296){\makebox(0,0){$\bullet$}}
\put(1164,307){\makebox(0,0){$\bullet$}}
\put(1177,315){\makebox(0,0){$\bullet$}}
\put(1190,318){\makebox(0,0){$\bullet$}}
\put(1203,317){\makebox(0,0){$\bullet$}}
\put(1216,312){\makebox(0,0){$\bullet$}}
\put(1230,302){\makebox(0,0){$\bullet$}}
\put(1243,289){\makebox(0,0){$\bullet$}}
\put(1256,274){\makebox(0,0){$\bullet$}}
\put(1269,257){\makebox(0,0){$\bullet$}}
\put(1282,239){\makebox(0,0){$\bullet$}}
\put(1295,222){\makebox(0,0){$\bullet$}}
\put(1308,207){\makebox(0,0){$\bullet$}}
\put(1321,194){\makebox(0,0){$\bullet$}}
\put(1334,184){\makebox(0,0){$\bullet$}}
\put(1347,179){\makebox(0,0){$\bullet$}}
\put(1360,178){\makebox(0,0){$\bullet$}}
\put(1374,181){\makebox(0,0){$\bullet$}}
\put(1387,189){\makebox(0,0){$\bullet$}}
\put(1400,200){\makebox(0,0){$\bullet$}}
\put(1413,214){\makebox(0,0){$\bullet$}}
\put(1426,231){\makebox(0,0){$\bullet$}}
\put(1439,248){\makebox(0,0){$\bullet$}}
\put(130.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(130.0,131.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{56.371pt}}
\put(130.0,365.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\end{picture}
\begin{picture}(750,360)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(669.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,169){\makebox(0,0)[r]{ 0.2}}
\put(669.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,207){\makebox(0,0)[r]{ 0.4}}
\put(669.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,244){\makebox(0,0)[r]{ 0.6}}
\put(669.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,282){\makebox(0,0)[r]{ 0.8}}
\put(669.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,320){\makebox(0,0)[r]{ 1}}
\put(669.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 1}}
\put(171.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(245,90){\makebox(0,0){ 1.2}}
\put(245.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,90){\makebox(0,0){ 1.4}}
\put(319.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(393,90){\makebox(0,0){ 1.6}}
\put(393.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467,90){\makebox(0,0){ 1.8}}
\put(467.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(541,90){\makebox(0,0){ 2}}
\put(541.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,90){\makebox(0,0){ 2.2}}
\put(615.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(689,90){\makebox(0,0){ 2.4}}
\put(689.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(171.0,131.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(171.0,320.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(30,225){\makebox(0,0){Q}}
\put(430,29){\makebox(0,0){T}}
\put(615,282){\makebox(0,0)[l]{(a)}}
\put(689,134){\makebox(0,0){$\ast$}}
\put(687,134){\makebox(0,0){$\ast$}}
\put(685,134){\makebox(0,0){$\ast$}}
\put(683,134){\makebox(0,0){$\ast$}}
\put(682,134){\makebox(0,0){$\ast$}}
\put(680,134){\makebox(0,0){$\ast$}}
\put(678,134){\makebox(0,0){$\ast$}}
\put(676,134){\makebox(0,0){$\ast$}}
\put(674,134){\makebox(0,0){$\ast$}}
\put(672,134){\makebox(0,0){$\ast$}}
\put(671,134){\makebox(0,0){$\ast$}}
\put(669,134){\makebox(0,0){$\ast$}}
\put(667,134){\makebox(0,0){$\ast$}}
\put(665,134){\makebox(0,0){$\ast$}}
\put(663,134){\makebox(0,0){$\ast$}}
\put(661,134){\makebox(0,0){$\ast$}}
\put(659,134){\makebox(0,0){$\ast$}}
\put(658,134){\makebox(0,0){$\ast$}}
\put(656,134){\makebox(0,0){$\ast$}}
\put(654,134){\makebox(0,0){$\ast$}}
\put(652,134){\makebox(0,0){$\ast$}}
\put(650,134){\makebox(0,0){$\ast$}}
\put(648,135){\makebox(0,0){$\ast$}}
\put(646,135){\makebox(0,0){$\ast$}}
\put(645,135){\makebox(0,0){$\ast$}}
\put(643,135){\makebox(0,0){$\ast$}}
\put(641,135){\makebox(0,0){$\ast$}}
\put(639,135){\makebox(0,0){$\ast$}}
\put(637,135){\makebox(0,0){$\ast$}}
\put(635,135){\makebox(0,0){$\ast$}}
\put(634,135){\makebox(0,0){$\ast$}}
\put(632,135){\makebox(0,0){$\ast$}}
\put(630,135){\makebox(0,0){$\ast$}}
\put(628,135){\makebox(0,0){$\ast$}}
\put(626,135){\makebox(0,0){$\ast$}}
\put(624,135){\makebox(0,0){$\ast$}}
\put(622,135){\makebox(0,0){$\ast$}}
\put(621,136){\makebox(0,0){$\ast$}}
\put(619,136){\makebox(0,0){$\ast$}}
\put(617,136){\makebox(0,0){$\ast$}}
\put(615,136){\makebox(0,0){$\ast$}}
\put(613,136){\makebox(0,0){$\ast$}}
\put(611,136){\makebox(0,0){$\ast$}}
\put(609,136){\makebox(0,0){$\ast$}}
\put(608,136){\makebox(0,0){$\ast$}}
\put(606,136){\makebox(0,0){$\ast$}}
\put(604,136){\makebox(0,0){$\ast$}}
\put(602,137){\makebox(0,0){$\ast$}}
\put(600,137){\makebox(0,0){$\ast$}}
\put(598,137){\makebox(0,0){$\ast$}}
\put(596,137){\makebox(0,0){$\ast$}}
\put(595,137){\makebox(0,0){$\ast$}}
\put(593,138){\makebox(0,0){$\ast$}}
\put(591,138){\makebox(0,0){$\ast$}}
\put(589,138){\makebox(0,0){$\ast$}}
\put(587,138){\makebox(0,0){$\ast$}}
\put(585,138){\makebox(0,0){$\ast$}}
\put(584,138){\makebox(0,0){$\ast$}}
\put(582,138){\makebox(0,0){$\ast$}}
\put(580,139){\makebox(0,0){$\ast$}}
\put(578,139){\makebox(0,0){$\ast$}}
\put(576,139){\makebox(0,0){$\ast$}}
\put(574,140){\makebox(0,0){$\ast$}}
\put(572,140){\makebox(0,0){$\ast$}}
\put(571,140){\makebox(0,0){$\ast$}}
\put(569,141){\makebox(0,0){$\ast$}}
\put(567,141){\makebox(0,0){$\ast$}}
\put(565,141){\makebox(0,0){$\ast$}}
\put(563,142){\makebox(0,0){$\ast$}}
\put(561,142){\makebox(0,0){$\ast$}}
\put(559,142){\makebox(0,0){$\ast$}}
\put(558,142){\makebox(0,0){$\ast$}}
\put(556,143){\makebox(0,0){$\ast$}}
\put(554,143){\makebox(0,0){$\ast$}}
\put(552,144){\makebox(0,0){$\ast$}}
\put(550,145){\makebox(0,0){$\ast$}}
\put(548,145){\makebox(0,0){$\ast$}}
\put(547,146){\makebox(0,0){$\ast$}}
\put(545,146){\makebox(0,0){$\ast$}}
\put(543,147){\makebox(0,0){$\ast$}}
\put(541,147){\makebox(0,0){$\ast$}}
\put(539,148){\makebox(0,0){$\ast$}}
\put(537,149){\makebox(0,0){$\ast$}}
\put(535,150){\makebox(0,0){$\ast$}}
\put(534,152){\makebox(0,0){$\ast$}}
\put(532,152){\makebox(0,0){$\ast$}}
\put(530,153){\makebox(0,0){$\ast$}}
\put(528,154){\makebox(0,0){$\ast$}}
\put(526,157){\makebox(0,0){$\ast$}}
\put(524,156){\makebox(0,0){$\ast$}}
\put(522,158){\makebox(0,0){$\ast$}}
\put(521,161){\makebox(0,0){$\ast$}}
\put(519,165){\makebox(0,0){$\ast$}}
\put(517,164){\makebox(0,0){$\ast$}}
\put(515,167){\makebox(0,0){$\ast$}}
\put(513,172){\makebox(0,0){$\ast$}}
\put(511,174){\makebox(0,0){$\ast$}}
\put(510,178){\makebox(0,0){$\ast$}}
\put(508,191){\makebox(0,0){$\ast$}}
\put(506,192){\makebox(0,0){$\ast$}}
\put(504,202){\makebox(0,0){$\ast$}}
\put(502,218){\makebox(0,0){$\ast$}}
\put(500,222){\makebox(0,0){$\ast$}}
\put(498,221){\makebox(0,0){$\ast$}}
\put(497,239){\makebox(0,0){$\ast$}}
\put(495,252){\makebox(0,0){$\ast$}}
\put(493,248){\makebox(0,0){$\ast$}}
\put(491,259){\makebox(0,0){$\ast$}}
\put(489,268){\makebox(0,0){$\ast$}}
\put(487,270){\makebox(0,0){$\ast$}}
\put(486,275){\makebox(0,0){$\ast$}}
\put(484,276){\makebox(0,0){$\ast$}}
\put(482,281){\makebox(0,0){$\ast$}}
\put(480,284){\makebox(0,0){$\ast$}}
\put(478,287){\makebox(0,0){$\ast$}}
\put(476,288){\makebox(0,0){$\ast$}}
\put(474,290){\makebox(0,0){$\ast$}}
\put(473,291){\makebox(0,0){$\ast$}}
\put(471,293){\makebox(0,0){$\ast$}}
\put(469,294){\makebox(0,0){$\ast$}}
\put(467,295){\makebox(0,0){$\ast$}}
\put(465,297){\makebox(0,0){$\ast$}}
\put(463,298){\makebox(0,0){$\ast$}}
\put(461,299){\makebox(0,0){$\ast$}}
\put(460,300){\makebox(0,0){$\ast$}}
\put(458,301){\makebox(0,0){$\ast$}}
\put(456,302){\makebox(0,0){$\ast$}}
\put(454,303){\makebox(0,0){$\ast$}}
\put(452,304){\makebox(0,0){$\ast$}}
\put(450,304){\makebox(0,0){$\ast$}}
\put(449,305){\makebox(0,0){$\ast$}}
\put(447,305){\makebox(0,0){$\ast$}}
\put(445,306){\makebox(0,0){$\ast$}}
\put(443,307){\makebox(0,0){$\ast$}}
\put(441,307){\makebox(0,0){$\ast$}}
\put(439,308){\makebox(0,0){$\ast$}}
\put(437,308){\makebox(0,0){$\ast$}}
\put(436,309){\makebox(0,0){$\ast$}}
\put(434,309){\makebox(0,0){$\ast$}}
\put(432,309){\makebox(0,0){$\ast$}}
\put(430,310){\makebox(0,0){$\ast$}}
\put(428,310){\makebox(0,0){$\ast$}}
\put(426,311){\makebox(0,0){$\ast$}}
\put(424,311){\makebox(0,0){$\ast$}}
\put(423,311){\makebox(0,0){$\ast$}}
\put(421,312){\makebox(0,0){$\ast$}}
\put(419,312){\makebox(0,0){$\ast$}}
\put(417,312){\makebox(0,0){$\ast$}}
\put(415,312){\makebox(0,0){$\ast$}}
\put(413,313){\makebox(0,0){$\ast$}}
\put(411,313){\makebox(0,0){$\ast$}}
\put(410,313){\makebox(0,0){$\ast$}}
\put(408,313){\makebox(0,0){$\ast$}}
\put(406,313){\makebox(0,0){$\ast$}}
\put(404,314){\makebox(0,0){$\ast$}}
\put(402,314){\makebox(0,0){$\ast$}}
\put(400,314){\makebox(0,0){$\ast$}}
\put(399,314){\makebox(0,0){$\ast$}}
\put(397,314){\makebox(0,0){$\ast$}}
\put(395,315){\makebox(0,0){$\ast$}}
\put(393,315){\makebox(0,0){$\ast$}}
\put(391,315){\makebox(0,0){$\ast$}}
\put(389,315){\makebox(0,0){$\ast$}}
\put(387,315){\makebox(0,0){$\ast$}}
\put(386,315){\makebox(0,0){$\ast$}}
\put(384,315){\makebox(0,0){$\ast$}}
\put(382,315){\makebox(0,0){$\ast$}}
\put(380,316){\makebox(0,0){$\ast$}}
\put(378,316){\makebox(0,0){$\ast$}}
\put(376,316){\makebox(0,0){$\ast$}}
\put(375,316){\makebox(0,0){$\ast$}}
\put(373,316){\makebox(0,0){$\ast$}}
\put(371,316){\makebox(0,0){$\ast$}}
\put(369,316){\makebox(0,0){$\ast$}}
\put(367,316){\makebox(0,0){$\ast$}}
\put(365,316){\makebox(0,0){$\ast$}}
\put(363,317){\makebox(0,0){$\ast$}}
\put(362,317){\makebox(0,0){$\ast$}}
\put(360,317){\makebox(0,0){$\ast$}}
\put(358,317){\makebox(0,0){$\ast$}}
\put(356,317){\makebox(0,0){$\ast$}}
\put(354,317){\makebox(0,0){$\ast$}}
\put(352,317){\makebox(0,0){$\ast$}}
\put(350,317){\makebox(0,0){$\ast$}}
\put(349,317){\makebox(0,0){$\ast$}}
\put(347,317){\makebox(0,0){$\ast$}}
\put(345,317){\makebox(0,0){$\ast$}}
\put(343,317){\makebox(0,0){$\ast$}}
\put(341,317){\makebox(0,0){$\ast$}}
\put(339,318){\makebox(0,0){$\ast$}}
\put(337,318){\makebox(0,0){$\ast$}}
\put(336,318){\makebox(0,0){$\ast$}}
\put(334,318){\makebox(0,0){$\ast$}}
\put(332,318){\makebox(0,0){$\ast$}}
\put(330,318){\makebox(0,0){$\ast$}}
\put(328,318){\makebox(0,0){$\ast$}}
\put(326,318){\makebox(0,0){$\ast$}}
\put(325,318){\makebox(0,0){$\ast$}}
\put(323,318){\makebox(0,0){$\ast$}}
\put(321,318){\makebox(0,0){$\ast$}}
\put(319,318){\makebox(0,0){$\ast$}}
\put(317,318){\makebox(0,0){$\ast$}}
\put(315,318){\makebox(0,0){$\ast$}}
\put(313,318){\makebox(0,0){$\ast$}}
\put(312,318){\makebox(0,0){$\ast$}}
\put(310,318){\makebox(0,0){$\ast$}}
\put(308,318){\makebox(0,0){$\ast$}}
\put(306,318){\makebox(0,0){$\ast$}}
\put(304,318){\makebox(0,0){$\ast$}}
\put(302,319){\makebox(0,0){$\ast$}}
\put(301,319){\makebox(0,0){$\ast$}}
\put(299,319){\makebox(0,0){$\ast$}}
\put(297,319){\makebox(0,0){$\ast$}}
\put(295,319){\makebox(0,0){$\ast$}}
\put(293,319){\makebox(0,0){$\ast$}}
\put(291,319){\makebox(0,0){$\ast$}}
\put(289,319){\makebox(0,0){$\ast$}}
\put(288,319){\makebox(0,0){$\ast$}}
\put(286,319){\makebox(0,0){$\ast$}}
\put(284,319){\makebox(0,0){$\ast$}}
\put(282,319){\makebox(0,0){$\ast$}}
\put(280,319){\makebox(0,0){$\ast$}}
\put(278,319){\makebox(0,0){$\ast$}}
\put(276,319){\makebox(0,0){$\ast$}}
\put(275,319){\makebox(0,0){$\ast$}}
\put(273,319){\makebox(0,0){$\ast$}}
\put(271,319){\makebox(0,0){$\ast$}}
\put(269,319){\makebox(0,0){$\ast$}}
\put(267,319){\makebox(0,0){$\ast$}}
\put(265,319){\makebox(0,0){$\ast$}}
\put(264,319){\makebox(0,0){$\ast$}}
\put(262,319){\makebox(0,0){$\ast$}}
\put(260,319){\makebox(0,0){$\ast$}}
\put(258,319){\makebox(0,0){$\ast$}}
\put(256,319){\makebox(0,0){$\ast$}}
\put(254,319){\makebox(0,0){$\ast$}}
\put(252,319){\makebox(0,0){$\ast$}}
\put(251,319){\makebox(0,0){$\ast$}}
\put(249,319){\makebox(0,0){$\ast$}}
\put(247,319){\makebox(0,0){$\ast$}}
\put(245,319){\makebox(0,0){$\ast$}}
\put(243,319){\makebox(0,0){$\ast$}}
\put(241,319){\makebox(0,0){$\ast$}}
\put(239,319){\makebox(0,0){$\ast$}}
\put(238,319){\makebox(0,0){$\ast$}}
\put(236,319){\makebox(0,0){$\ast$}}
\put(234,319){\makebox(0,0){$\ast$}}
\put(232,319){\makebox(0,0){$\ast$}}
\put(230,320){\makebox(0,0){$\ast$}}
\put(228,320){\makebox(0,0){$\ast$}}
\put(226,320){\makebox(0,0){$\ast$}}
\put(225,320){\makebox(0,0){$\ast$}}
\put(223,320){\makebox(0,0){$\ast$}}
\put(221,320){\makebox(0,0){$\ast$}}
\put(689,132){\makebox(0,0){$\bullet$}}
\put(687,132){\makebox(0,0){$\bullet$}}
\put(685,132){\makebox(0,0){$\bullet$}}
\put(683,132){\makebox(0,0){$\bullet$}}
\put(682,132){\makebox(0,0){$\bullet$}}
\put(680,132){\makebox(0,0){$\bullet$}}
\put(678,132){\makebox(0,0){$\bullet$}}
\put(676,132){\makebox(0,0){$\bullet$}}
\put(674,132){\makebox(0,0){$\bullet$}}
\put(672,132){\makebox(0,0){$\bullet$}}
\put(671,132){\makebox(0,0){$\bullet$}}
\put(669,132){\makebox(0,0){$\bullet$}}
\put(667,132){\makebox(0,0){$\bullet$}}
\put(665,132){\makebox(0,0){$\bullet$}}
\put(663,132){\makebox(0,0){$\bullet$}}
\put(661,132){\makebox(0,0){$\bullet$}}
\put(659,132){\makebox(0,0){$\bullet$}}
\put(658,132){\makebox(0,0){$\bullet$}}
\put(656,132){\makebox(0,0){$\bullet$}}
\put(654,132){\makebox(0,0){$\bullet$}}
\put(652,132){\makebox(0,0){$\bullet$}}
\put(650,132){\makebox(0,0){$\bullet$}}
\put(648,132){\makebox(0,0){$\bullet$}}
\put(646,132){\makebox(0,0){$\bullet$}}
\put(645,132){\makebox(0,0){$\bullet$}}
\put(643,132){\makebox(0,0){$\bullet$}}
\put(641,132){\makebox(0,0){$\bullet$}}
\put(639,132){\makebox(0,0){$\bullet$}}
\put(637,132){\makebox(0,0){$\bullet$}}
\put(635,132){\makebox(0,0){$\bullet$}}
\put(634,132){\makebox(0,0){$\bullet$}}
\put(632,132){\makebox(0,0){$\bullet$}}
\put(630,132){\makebox(0,0){$\bullet$}}
\put(628,132){\makebox(0,0){$\bullet$}}
\put(626,132){\makebox(0,0){$\bullet$}}
\put(624,132){\makebox(0,0){$\bullet$}}
\put(622,132){\makebox(0,0){$\bullet$}}
\put(621,132){\makebox(0,0){$\bullet$}}
\put(619,132){\makebox(0,0){$\bullet$}}
\put(617,132){\makebox(0,0){$\bullet$}}
\put(615,132){\makebox(0,0){$\bullet$}}
\put(613,132){\makebox(0,0){$\bullet$}}
\put(611,132){\makebox(0,0){$\bullet$}}
\put(609,132){\makebox(0,0){$\bullet$}}
\put(608,132){\makebox(0,0){$\bullet$}}
\put(606,132){\makebox(0,0){$\bullet$}}
\put(604,132){\makebox(0,0){$\bullet$}}
\put(602,132){\makebox(0,0){$\bullet$}}
\put(600,132){\makebox(0,0){$\bullet$}}
\put(598,132){\makebox(0,0){$\bullet$}}
\put(596,132){\makebox(0,0){$\bullet$}}
\put(595,132){\makebox(0,0){$\bullet$}}
\put(593,132){\makebox(0,0){$\bullet$}}
\put(591,132){\makebox(0,0){$\bullet$}}
\put(589,132){\makebox(0,0){$\bullet$}}
\put(587,132){\makebox(0,0){$\bullet$}}
\put(585,132){\makebox(0,0){$\bullet$}}
\put(584,132){\makebox(0,0){$\bullet$}}
\put(582,132){\makebox(0,0){$\bullet$}}
\put(580,132){\makebox(0,0){$\bullet$}}
\put(578,132){\makebox(0,0){$\bullet$}}
\put(576,132){\makebox(0,0){$\bullet$}}
\put(574,132){\makebox(0,0){$\bullet$}}
\put(572,132){\makebox(0,0){$\bullet$}}
\put(571,132){\makebox(0,0){$\bullet$}}
\put(569,132){\makebox(0,0){$\bullet$}}
\put(567,132){\makebox(0,0){$\bullet$}}
\put(565,132){\makebox(0,0){$\bullet$}}
\put(563,132){\makebox(0,0){$\bullet$}}
\put(561,132){\makebox(0,0){$\bullet$}}
\put(559,132){\makebox(0,0){$\bullet$}}
\put(558,132){\makebox(0,0){$\bullet$}}
\put(556,132){\makebox(0,0){$\bullet$}}
\put(554,132){\makebox(0,0){$\bullet$}}
\put(552,132){\makebox(0,0){$\bullet$}}
\put(550,132){\makebox(0,0){$\bullet$}}
\put(548,132){\makebox(0,0){$\bullet$}}
\put(547,132){\makebox(0,0){$\bullet$}}
\put(545,132){\makebox(0,0){$\bullet$}}
\put(543,132){\makebox(0,0){$\bullet$}}
\put(541,132){\makebox(0,0){$\bullet$}}
\put(539,132){\makebox(0,0){$\bullet$}}
\put(537,132){\makebox(0,0){$\bullet$}}
\put(535,132){\makebox(0,0){$\bullet$}}
\put(534,132){\makebox(0,0){$\bullet$}}
\put(532,132){\makebox(0,0){$\bullet$}}
\put(530,132){\makebox(0,0){$\bullet$}}
\put(528,132){\makebox(0,0){$\bullet$}}
\put(526,132){\makebox(0,0){$\bullet$}}
\put(524,132){\makebox(0,0){$\bullet$}}
\put(522,132){\makebox(0,0){$\bullet$}}
\put(521,132){\makebox(0,0){$\bullet$}}
\put(519,132){\makebox(0,0){$\bullet$}}
\put(517,132){\makebox(0,0){$\bullet$}}
\put(515,132){\makebox(0,0){$\bullet$}}
\put(513,132){\makebox(0,0){$\bullet$}}
\put(511,132){\makebox(0,0){$\bullet$}}
\put(510,132){\makebox(0,0){$\bullet$}}
\put(508,132){\makebox(0,0){$\bullet$}}
\put(506,132){\makebox(0,0){$\bullet$}}
\put(504,132){\makebox(0,0){$\bullet$}}
\put(502,132){\makebox(0,0){$\bullet$}}
\put(500,132){\makebox(0,0){$\bullet$}}
\put(498,132){\makebox(0,0){$\bullet$}}
\put(497,132){\makebox(0,0){$\bullet$}}
\put(495,132){\makebox(0,0){$\bullet$}}
\put(493,132){\makebox(0,0){$\bullet$}}
\put(491,132){\makebox(0,0){$\bullet$}}
\put(489,132){\makebox(0,0){$\bullet$}}
\put(487,133){\makebox(0,0){$\bullet$}}
\put(486,132){\makebox(0,0){$\bullet$}}
\put(484,132){\makebox(0,0){$\bullet$}}
\put(482,133){\makebox(0,0){$\bullet$}}
\put(480,132){\makebox(0,0){$\bullet$}}
\put(478,132){\makebox(0,0){$\bullet$}}
\put(476,133){\makebox(0,0){$\bullet$}}
\put(474,132){\makebox(0,0){$\bullet$}}
\put(473,133){\makebox(0,0){$\bullet$}}
\put(471,133){\makebox(0,0){$\bullet$}}
\put(469,132){\makebox(0,0){$\bullet$}}
\put(467,133){\makebox(0,0){$\bullet$}}
\put(465,133){\makebox(0,0){$\bullet$}}
\put(463,132){\makebox(0,0){$\bullet$}}
\put(461,133){\makebox(0,0){$\bullet$}}
\put(460,133){\makebox(0,0){$\bullet$}}
\put(458,133){\makebox(0,0){$\bullet$}}
\put(456,133){\makebox(0,0){$\bullet$}}
\put(454,133){\makebox(0,0){$\bullet$}}
\put(452,133){\makebox(0,0){$\bullet$}}
\put(450,133){\makebox(0,0){$\bullet$}}
\put(449,133){\makebox(0,0){$\bullet$}}
\put(447,133){\makebox(0,0){$\bullet$}}
\put(445,133){\makebox(0,0){$\bullet$}}
\put(443,133){\makebox(0,0){$\bullet$}}
\put(441,133){\makebox(0,0){$\bullet$}}
\put(439,133){\makebox(0,0){$\bullet$}}
\put(437,133){\makebox(0,0){$\bullet$}}
\put(436,133){\makebox(0,0){$\bullet$}}
\put(434,133){\makebox(0,0){$\bullet$}}
\put(432,133){\makebox(0,0){$\bullet$}}
\put(430,133){\makebox(0,0){$\bullet$}}
\put(428,133){\makebox(0,0){$\bullet$}}
\put(426,133){\makebox(0,0){$\bullet$}}
\put(424,133){\makebox(0,0){$\bullet$}}
\put(423,133){\makebox(0,0){$\bullet$}}
\put(421,133){\makebox(0,0){$\bullet$}}
\put(419,133){\makebox(0,0){$\bullet$}}
\put(417,133){\makebox(0,0){$\bullet$}}
\put(415,133){\makebox(0,0){$\bullet$}}
\put(413,133){\makebox(0,0){$\bullet$}}
\put(411,133){\makebox(0,0){$\bullet$}}
\put(410,133){\makebox(0,0){$\bullet$}}
\put(408,133){\makebox(0,0){$\bullet$}}
\put(406,133){\makebox(0,0){$\bullet$}}
\put(404,133){\makebox(0,0){$\bullet$}}
\put(402,133){\makebox(0,0){$\bullet$}}
\put(400,133){\makebox(0,0){$\bullet$}}
\put(399,133){\makebox(0,0){$\bullet$}}
\put(397,133){\makebox(0,0){$\bullet$}}
\put(395,133){\makebox(0,0){$\bullet$}}
\put(393,133){\makebox(0,0){$\bullet$}}
\put(391,133){\makebox(0,0){$\bullet$}}
\put(389,133){\makebox(0,0){$\bullet$}}
\put(387,133){\makebox(0,0){$\bullet$}}
\put(386,133){\makebox(0,0){$\bullet$}}
\put(384,133){\makebox(0,0){$\bullet$}}
\put(382,133){\makebox(0,0){$\bullet$}}
\put(380,133){\makebox(0,0){$\bullet$}}
\put(378,133){\makebox(0,0){$\bullet$}}
\put(376,133){\makebox(0,0){$\bullet$}}
\put(375,133){\makebox(0,0){$\bullet$}}
\put(373,133){\makebox(0,0){$\bullet$}}
\put(371,133){\makebox(0,0){$\bullet$}}
\put(369,133){\makebox(0,0){$\bullet$}}
\put(367,133){\makebox(0,0){$\bullet$}}
\put(365,133){\makebox(0,0){$\bullet$}}
\put(363,133){\makebox(0,0){$\bullet$}}
\put(362,133){\makebox(0,0){$\bullet$}}
\put(360,133){\makebox(0,0){$\bullet$}}
\put(358,133){\makebox(0,0){$\bullet$}}
\put(356,133){\makebox(0,0){$\bullet$}}
\put(354,133){\makebox(0,0){$\bullet$}}
\put(352,133){\makebox(0,0){$\bullet$}}
\put(350,133){\makebox(0,0){$\bullet$}}
\put(349,133){\makebox(0,0){$\bullet$}}
\put(347,133){\makebox(0,0){$\bullet$}}
\put(345,133){\makebox(0,0){$\bullet$}}
\put(343,134){\makebox(0,0){$\bullet$}}
\put(341,134){\makebox(0,0){$\bullet$}}
\put(339,134){\makebox(0,0){$\bullet$}}
\put(337,134){\makebox(0,0){$\bullet$}}
\put(336,134){\makebox(0,0){$\bullet$}}
\put(334,134){\makebox(0,0){$\bullet$}}
\put(332,134){\makebox(0,0){$\bullet$}}
\put(330,134){\makebox(0,0){$\bullet$}}
\put(328,134){\makebox(0,0){$\bullet$}}
\put(326,134){\makebox(0,0){$\bullet$}}
\put(325,135){\makebox(0,0){$\bullet$}}
\put(323,135){\makebox(0,0){$\bullet$}}
\put(321,135){\makebox(0,0){$\bullet$}}
\put(319,135){\makebox(0,0){$\bullet$}}
\put(317,136){\makebox(0,0){$\bullet$}}
\put(315,136){\makebox(0,0){$\bullet$}}
\put(313,137){\makebox(0,0){$\bullet$}}
\put(312,137){\makebox(0,0){$\bullet$}}
\put(310,138){\makebox(0,0){$\bullet$}}
\put(308,138){\makebox(0,0){$\bullet$}}
\put(306,140){\makebox(0,0){$\bullet$}}
\put(304,140){\makebox(0,0){$\bullet$}}
\put(302,142){\makebox(0,0){$\bullet$}}
\put(301,142){\makebox(0,0){$\bullet$}}
\put(299,144){\makebox(0,0){$\bullet$}}
\put(297,146){\makebox(0,0){$\bullet$}}
\put(295,149){\makebox(0,0){$\bullet$}}
\put(293,153){\makebox(0,0){$\bullet$}}
\put(291,155){\makebox(0,0){$\bullet$}}
\put(289,160){\makebox(0,0){$\bullet$}}
\put(288,164){\makebox(0,0){$\bullet$}}
\put(286,167){\makebox(0,0){$\bullet$}}
\put(284,176){\makebox(0,0){$\bullet$}}
\put(282,188){\makebox(0,0){$\bullet$}}
\put(280,196){\makebox(0,0){$\bullet$}}
\put(278,231){\makebox(0,0){$\bullet$}}
\put(276,258){\makebox(0,0){$\bullet$}}
\put(275,276){\makebox(0,0){$\bullet$}}
\put(273,287){\makebox(0,0){$\bullet$}}
\put(271,294){\makebox(0,0){$\bullet$}}
\put(269,302){\makebox(0,0){$\bullet$}}
\put(267,303){\makebox(0,0){$\bullet$}}
\put(265,307){\makebox(0,0){$\bullet$}}
\put(264,309){\makebox(0,0){$\bullet$}}
\put(262,311){\makebox(0,0){$\bullet$}}
\put(260,312){\makebox(0,0){$\bullet$}}
\put(258,313){\makebox(0,0){$\bullet$}}
\put(256,314){\makebox(0,0){$\bullet$}}
\put(254,315){\makebox(0,0){$\bullet$}}
\put(252,316){\makebox(0,0){$\bullet$}}
\put(251,316){\makebox(0,0){$\bullet$}}
\put(249,317){\makebox(0,0){$\bullet$}}
\put(247,317){\makebox(0,0){$\bullet$}}
\put(245,317){\makebox(0,0){$\bullet$}}
\put(243,317){\makebox(0,0){$\bullet$}}
\put(241,318){\makebox(0,0){$\bullet$}}
\put(239,318){\makebox(0,0){$\bullet$}}
\put(238,318){\makebox(0,0){$\bullet$}}
\put(236,318){\makebox(0,0){$\bullet$}}
\put(234,318){\makebox(0,0){$\bullet$}}
\put(232,318){\makebox(0,0){$\bullet$}}
\put(230,319){\makebox(0,0){$\bullet$}}
\put(228,319){\makebox(0,0){$\bullet$}}
\put(226,319){\makebox(0,0){$\bullet$}}
\put(225,319){\makebox(0,0){$\bullet$}}
\put(223,319){\makebox(0,0){$\bullet$}}
\put(221,319){\makebox(0,0){$\bullet$}}
\put(219,319){\makebox(0,0){$\bullet$}}
\put(217,319){\makebox(0,0){$\bullet$}}
\put(215,319){\makebox(0,0){$\bullet$}}
\put(214,319){\makebox(0,0){$\bullet$}}
\put(212,319){\makebox(0,0){$\bullet$}}
\put(210,319){\makebox(0,0){$\bullet$}}
\put(208,319){\makebox(0,0){$\bullet$}}
\put(206,319){\makebox(0,0){$\bullet$}}
\put(204,319){\makebox(0,0){$\bullet$}}
\put(202,319){\makebox(0,0){$\bullet$}}
\put(201,320){\makebox(0,0){$\bullet$}}
\put(199,320){\makebox(0,0){$\bullet$}}
\put(197,320){\makebox(0,0){$\bullet$}}
\put(195,320){\makebox(0,0){$\bullet$}}
\put(193,320){\makebox(0,0){$\bullet$}}
\put(191,320){\makebox(0,0){$\bullet$}}
\put(190,320){\makebox(0,0){$\bullet$}}
\put(188,320){\makebox(0,0){$\bullet$}}
\put(186,320){\makebox(0,0){$\bullet$}}
\put(184,320){\makebox(0,0){$\bullet$}}
\put(182,320){\makebox(0,0){$\bullet$}}
\put(180,320){\makebox(0,0){$\bullet$}}
\put(178,320){\makebox(0,0){$\bullet$}}
\put(177,320){\makebox(0,0){$\bullet$}}
\put(175,320){\makebox(0,0){$\bullet$}}
\put(173,320){\makebox(0,0){$\bullet$}}
\put(171,320){\makebox(0,0){$\bullet$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(171.0,131.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(171.0,320.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\end{picture}

\begin{picture}(750,360)(0,0)
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{-35}}
\put(669.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(131,155){\makebox(0,0)[r]{-30}}
\put(669.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(131,178){\makebox(0,0)[r]{-25}}
\put(669.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(131,202){\makebox(0,0)[r]{-20}}
\put(669.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,225){\makebox(0,0)[r]{-15}}
\put(669.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(131,249){\makebox(0,0)[r]{-10}}
\put(669.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(131,273){\makebox(0,0)[r]{-5}}
\put(669.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(131,296){\makebox(0,0)[r]{ 0}}
\put(669.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,320){\makebox(0,0)[r]{ 5}}
\put(669.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){ 1}}
\put(151.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(228.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(228,90){\makebox(0,0){ 1.2}}
\put(228.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(305.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(305,90){\makebox(0,0){ 1.4}}
\put(305.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(382,90){\makebox(0,0){ 1.6}}
\put(382.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458,90){\makebox(0,0){ 1.8}}
\put(458.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(535.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(535,90){\makebox(0,0){ 2}}
\put(535.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612,90){\makebox(0,0){ 2.2}}
\put(612.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(689,90){\makebox(0,0){ 2.4}}
\put(689.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(151.0,131.0){\rule[-0.200pt]{129.604pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(151.0,320.0){\rule[-0.200pt]{129.604pt}{0.400pt}}
\put(30,225){\makebox(0,0){${dQ \over dT}$}}
\put(420,29){\makebox(0,0){T}}
\put(612,178){\makebox(0,0)[l]{(b)}}
\put(689,296){\makebox(0,0){$\ast$}}
\put(687,296){\makebox(0,0){$\ast$}}
\put(685,296){\makebox(0,0){$\ast$}}
\put(683,296){\makebox(0,0){$\ast$}}
\put(681,296){\makebox(0,0){$\ast$}}
\put(679,297){\makebox(0,0){$\ast$}}
\put(677,296){\makebox(0,0){$\ast$}}
\put(676,296){\makebox(0,0){$\ast$}}
\put(674,297){\makebox(0,0){$\ast$}}
\put(672,296){\makebox(0,0){$\ast$}}
\put(670,296){\makebox(0,0){$\ast$}}
\put(668,296){\makebox(0,0){$\ast$}}
\put(666,296){\makebox(0,0){$\ast$}}
\put(664,296){\makebox(0,0){$\ast$}}
\put(662,296){\makebox(0,0){$\ast$}}
\put(660,296){\makebox(0,0){$\ast$}}
\put(658,296){\makebox(0,0){$\ast$}}
\put(656,296){\makebox(0,0){$\ast$}}
\put(654,296){\makebox(0,0){$\ast$}}
\put(652,296){\makebox(0,0){$\ast$}}
\put(651,296){\makebox(0,0){$\ast$}}
\put(649,296){\makebox(0,0){$\ast$}}
\put(647,296){\makebox(0,0){$\ast$}}
\put(645,296){\makebox(0,0){$\ast$}}
\put(643,296){\makebox(0,0){$\ast$}}
\put(641,296){\makebox(0,0){$\ast$}}
\put(639,296){\makebox(0,0){$\ast$}}
\put(637,296){\makebox(0,0){$\ast$}}
\put(635,296){\makebox(0,0){$\ast$}}
\put(633,296){\makebox(0,0){$\ast$}}
\put(631,296){\makebox(0,0){$\ast$}}
\put(629,295){\makebox(0,0){$\ast$}}
\put(628,296){\makebox(0,0){$\ast$}}
\put(626,296){\makebox(0,0){$\ast$}}
\put(624,296){\makebox(0,0){$\ast$}}
\put(622,296){\makebox(0,0){$\ast$}}
\put(620,296){\makebox(0,0){$\ast$}}
\put(618,296){\makebox(0,0){$\ast$}}
\put(616,296){\makebox(0,0){$\ast$}}
\put(614,296){\makebox(0,0){$\ast$}}
\put(612,296){\makebox(0,0){$\ast$}}
\put(610,296){\makebox(0,0){$\ast$}}
\put(608,295){\makebox(0,0){$\ast$}}
\put(606,296){\makebox(0,0){$\ast$}}
\put(604,296){\makebox(0,0){$\ast$}}
\put(603,296){\makebox(0,0){$\ast$}}
\put(601,296){\makebox(0,0){$\ast$}}
\put(599,295){\makebox(0,0){$\ast$}}
\put(597,296){\makebox(0,0){$\ast$}}
\put(595,296){\makebox(0,0){$\ast$}}
\put(593,295){\makebox(0,0){$\ast$}}
\put(591,295){\makebox(0,0){$\ast$}}
\put(589,296){\makebox(0,0){$\ast$}}
\put(587,296){\makebox(0,0){$\ast$}}
\put(585,296){\makebox(0,0){$\ast$}}
\put(583,295){\makebox(0,0){$\ast$}}
\put(581,295){\makebox(0,0){$\ast$}}
\put(579,296){\makebox(0,0){$\ast$}}
\put(578,295){\makebox(0,0){$\ast$}}
\put(576,295){\makebox(0,0){$\ast$}}
\put(574,295){\makebox(0,0){$\ast$}}
\put(572,295){\makebox(0,0){$\ast$}}
\put(570,295){\makebox(0,0){$\ast$}}
\put(568,295){\makebox(0,0){$\ast$}}
\put(566,294){\makebox(0,0){$\ast$}}
\put(564,295){\makebox(0,0){$\ast$}}
\put(562,295){\makebox(0,0){$\ast$}}
\put(560,295){\makebox(0,0){$\ast$}}
\put(558,295){\makebox(0,0){$\ast$}}
\put(556,294){\makebox(0,0){$\ast$}}
\put(554,295){\makebox(0,0){$\ast$}}
\put(553,294){\makebox(0,0){$\ast$}}
\put(551,295){\makebox(0,0){$\ast$}}
\put(549,295){\makebox(0,0){$\ast$}}
\put(547,292){\makebox(0,0){$\ast$}}
\put(545,293){\makebox(0,0){$\ast$}}
\put(543,294){\makebox(0,0){$\ast$}}
\put(541,293){\makebox(0,0){$\ast$}}
\put(539,293){\makebox(0,0){$\ast$}}
\put(537,296){\makebox(0,0){$\ast$}}
\put(535,292){\makebox(0,0){$\ast$}}
\put(533,291){\makebox(0,0){$\ast$}}
\put(531,293){\makebox(0,0){$\ast$}}
\put(530,290){\makebox(0,0){$\ast$}}
\put(528,291){\makebox(0,0){$\ast$}}
\put(526,292){\makebox(0,0){$\ast$}}
\put(524,292){\makebox(0,0){$\ast$}}
\put(522,288){\makebox(0,0){$\ast$}}
\put(520,291){\makebox(0,0){$\ast$}}
\put(518,292){\makebox(0,0){$\ast$}}
\put(516,284){\makebox(0,0){$\ast$}}
\put(514,280){\makebox(0,0){$\ast$}}
\put(512,289){\makebox(0,0){$\ast$}}
\put(510,291){\makebox(0,0){$\ast$}}
\put(508,277){\makebox(0,0){$\ast$}}
\put(506,278){\makebox(0,0){$\ast$}}
\put(505,281){\makebox(0,0){$\ast$}}
\put(503,254){\makebox(0,0){$\ast$}}
\put(501,261){\makebox(0,0){$\ast$}}
\put(499,269){\makebox(0,0){$\ast$}}
\put(497,232){\makebox(0,0){$\ast$}}
\put(495,247){\makebox(0,0){$\ast$}}
\put(493,287){\makebox(0,0){$\ast$}}
\put(491,254){\makebox(0,0){$\ast$}}
\put(489,219){\makebox(0,0){$\ast$}}
\put(487,273){\makebox(0,0){$\ast$}}
\put(485,281){\makebox(0,0){$\ast$}}
\put(483,248){\makebox(0,0){$\ast$}}
\put(481,269){\makebox(0,0){$\ast$}}
\put(480,278){\makebox(0,0){$\ast$}}
\put(478,280){\makebox(0,0){$\ast$}}
\put(476,280){\makebox(0,0){$\ast$}}
\put(474,276){\makebox(0,0){$\ast$}}
\put(472,283){\makebox(0,0){$\ast$}}
\put(470,287){\makebox(0,0){$\ast$}}
\put(468,289){\makebox(0,0){$\ast$}}
\put(466,288){\makebox(0,0){$\ast$}}
\put(464,288){\makebox(0,0){$\ast$}}
\put(462,289){\makebox(0,0){$\ast$}}
\put(460,291){\makebox(0,0){$\ast$}}
\put(458,289){\makebox(0,0){$\ast$}}
\put(457,290){\makebox(0,0){$\ast$}}
\put(455,291){\makebox(0,0){$\ast$}}
\put(453,291){\makebox(0,0){$\ast$}}
\put(451,292){\makebox(0,0){$\ast$}}
\put(449,292){\makebox(0,0){$\ast$}}
\put(447,292){\makebox(0,0){$\ast$}}
\put(445,292){\makebox(0,0){$\ast$}}
\put(443,293){\makebox(0,0){$\ast$}}
\put(441,293){\makebox(0,0){$\ast$}}
\put(439,293){\makebox(0,0){$\ast$}}
\put(437,293){\makebox(0,0){$\ast$}}
\put(435,293){\makebox(0,0){$\ast$}}
\put(433,294){\makebox(0,0){$\ast$}}
\put(432,294){\makebox(0,0){$\ast$}}
\put(430,294){\makebox(0,0){$\ast$}}
\put(428,294){\makebox(0,0){$\ast$}}
\put(426,294){\makebox(0,0){$\ast$}}
\put(424,294){\makebox(0,0){$\ast$}}
\put(422,295){\makebox(0,0){$\ast$}}
\put(420,295){\makebox(0,0){$\ast$}}
\put(418,294){\makebox(0,0){$\ast$}}
\put(416,295){\makebox(0,0){$\ast$}}
\put(414,295){\makebox(0,0){$\ast$}}
\put(412,295){\makebox(0,0){$\ast$}}
\put(410,295){\makebox(0,0){$\ast$}}
\put(408,295){\makebox(0,0){$\ast$}}
\put(407,295){\makebox(0,0){$\ast$}}
\put(405,295){\makebox(0,0){$\ast$}}
\put(403,295){\makebox(0,0){$\ast$}}
\put(401,295){\makebox(0,0){$\ast$}}
\put(399,295){\makebox(0,0){$\ast$}}
\put(397,295){\makebox(0,0){$\ast$}}
\put(395,295){\makebox(0,0){$\ast$}}
\put(393,295){\makebox(0,0){$\ast$}}
\put(391,295){\makebox(0,0){$\ast$}}
\put(389,296){\makebox(0,0){$\ast$}}
\put(387,296){\makebox(0,0){$\ast$}}
\put(385,296){\makebox(0,0){$\ast$}}
\put(383,296){\makebox(0,0){$\ast$}}
\put(382,296){\makebox(0,0){$\ast$}}
\put(380,296){\makebox(0,0){$\ast$}}
\put(378,296){\makebox(0,0){$\ast$}}
\put(376,296){\makebox(0,0){$\ast$}}
\put(374,296){\makebox(0,0){$\ast$}}
\put(372,296){\makebox(0,0){$\ast$}}
\put(370,296){\makebox(0,0){$\ast$}}
\put(368,296){\makebox(0,0){$\ast$}}
\put(366,296){\makebox(0,0){$\ast$}}
\put(364,296){\makebox(0,0){$\ast$}}
\put(362,296){\makebox(0,0){$\ast$}}
\put(360,296){\makebox(0,0){$\ast$}}
\put(359,296){\makebox(0,0){$\ast$}}
\put(357,296){\makebox(0,0){$\ast$}}
\put(355,296){\makebox(0,0){$\ast$}}
\put(353,296){\makebox(0,0){$\ast$}}
\put(351,296){\makebox(0,0){$\ast$}}
\put(349,296){\makebox(0,0){$\ast$}}
\put(347,296){\makebox(0,0){$\ast$}}
\put(345,296){\makebox(0,0){$\ast$}}
\put(343,296){\makebox(0,0){$\ast$}}
\put(341,296){\makebox(0,0){$\ast$}}
\put(339,296){\makebox(0,0){$\ast$}}
\put(337,296){\makebox(0,0){$\ast$}}
\put(335,296){\makebox(0,0){$\ast$}}
\put(334,296){\makebox(0,0){$\ast$}}
\put(332,296){\makebox(0,0){$\ast$}}
\put(330,296){\makebox(0,0){$\ast$}}
\put(328,296){\makebox(0,0){$\ast$}}
\put(326,296){\makebox(0,0){$\ast$}}
\put(324,296){\makebox(0,0){$\ast$}}
\put(322,296){\makebox(0,0){$\ast$}}
\put(320,296){\makebox(0,0){$\ast$}}
\put(318,296){\makebox(0,0){$\ast$}}
\put(316,296){\makebox(0,0){$\ast$}}
\put(314,296){\makebox(0,0){$\ast$}}
\put(312,296){\makebox(0,0){$\ast$}}
\put(310,296){\makebox(0,0){$\ast$}}
\put(309,296){\makebox(0,0){$\ast$}}
\put(307,296){\makebox(0,0){$\ast$}}
\put(305,296){\makebox(0,0){$\ast$}}
\put(303,296){\makebox(0,0){$\ast$}}
\put(301,296){\makebox(0,0){$\ast$}}
\put(299,296){\makebox(0,0){$\ast$}}
\put(297,296){\makebox(0,0){$\ast$}}
\put(295,296){\makebox(0,0){$\ast$}}
\put(293,296){\makebox(0,0){$\ast$}}
\put(291,296){\makebox(0,0){$\ast$}}
\put(289,296){\makebox(0,0){$\ast$}}
\put(287,296){\makebox(0,0){$\ast$}}
\put(286,296){\makebox(0,0){$\ast$}}
\put(284,296){\makebox(0,0){$\ast$}}
\put(282,296){\makebox(0,0){$\ast$}}
\put(280,296){\makebox(0,0){$\ast$}}
\put(278,296){\makebox(0,0){$\ast$}}
\put(276,296){\makebox(0,0){$\ast$}}
\put(274,296){\makebox(0,0){$\ast$}}
\put(272,296){\makebox(0,0){$\ast$}}
\put(270,296){\makebox(0,0){$\ast$}}
\put(268,296){\makebox(0,0){$\ast$}}
\put(266,296){\makebox(0,0){$\ast$}}
\put(264,296){\makebox(0,0){$\ast$}}
\put(262,296){\makebox(0,0){$\ast$}}
\put(261,296){\makebox(0,0){$\ast$}}
\put(259,296){\makebox(0,0){$\ast$}}
\put(257,296){\makebox(0,0){$\ast$}}
\put(255,296){\makebox(0,0){$\ast$}}
\put(253,296){\makebox(0,0){$\ast$}}
\put(251,296){\makebox(0,0){$\ast$}}
\put(249,296){\makebox(0,0){$\ast$}}
\put(247,296){\makebox(0,0){$\ast$}}
\put(245,296){\makebox(0,0){$\ast$}}
\put(243,296){\makebox(0,0){$\ast$}}
\put(241,296){\makebox(0,0){$\ast$}}
\put(239,296){\makebox(0,0){$\ast$}}
\put(237,296){\makebox(0,0){$\ast$}}
\put(236,296){\makebox(0,0){$\ast$}}
\put(234,296){\makebox(0,0){$\ast$}}
\put(232,296){\makebox(0,0){$\ast$}}
\put(230,296){\makebox(0,0){$\ast$}}
\put(228,296){\makebox(0,0){$\ast$}}
\put(226,296){\makebox(0,0){$\ast$}}
\put(224,296){\makebox(0,0){$\ast$}}
\put(222,296){\makebox(0,0){$\ast$}}
\put(220,296){\makebox(0,0){$\ast$}}
\put(218,296){\makebox(0,0){$\ast$}}
\put(216,296){\makebox(0,0){$\ast$}}
\put(214,296){\makebox(0,0){$\ast$}}
\put(212,296){\makebox(0,0){$\ast$}}
\put(211,296){\makebox(0,0){$\ast$}}
\put(209,296){\makebox(0,0){$\ast$}}
\put(207,296){\makebox(0,0){$\ast$}}
\put(205,296){\makebox(0,0){$\ast$}}
\put(689,296){\makebox(0,0){$\bullet$}}
\put(687,296){\makebox(0,0){$\bullet$}}
\put(685,296){\makebox(0,0){$\bullet$}}
\put(683,296){\makebox(0,0){$\bullet$}}
\put(681,296){\makebox(0,0){$\bullet$}}
\put(679,296){\makebox(0,0){$\bullet$}}
\put(677,296){\makebox(0,0){$\bullet$}}
\put(676,296){\makebox(0,0){$\bullet$}}
\put(674,296){\makebox(0,0){$\bullet$}}
\put(672,296){\makebox(0,0){$\bullet$}}
\put(670,296){\makebox(0,0){$\bullet$}}
\put(668,296){\makebox(0,0){$\bullet$}}
\put(666,296){\makebox(0,0){$\bullet$}}
\put(664,296){\makebox(0,0){$\bullet$}}
\put(662,296){\makebox(0,0){$\bullet$}}
\put(660,296){\makebox(0,0){$\bullet$}}
\put(658,296){\makebox(0,0){$\bullet$}}
\put(656,296){\makebox(0,0){$\bullet$}}
\put(654,296){\makebox(0,0){$\bullet$}}
\put(652,296){\makebox(0,0){$\bullet$}}
\put(651,296){\makebox(0,0){$\bullet$}}
\put(649,297){\makebox(0,0){$\bullet$}}
\put(647,296){\makebox(0,0){$\bullet$}}
\put(645,296){\makebox(0,0){$\bullet$}}
\put(643,296){\makebox(0,0){$\bullet$}}
\put(641,296){\makebox(0,0){$\bullet$}}
\put(639,296){\makebox(0,0){$\bullet$}}
\put(637,296){\makebox(0,0){$\bullet$}}
\put(635,296){\makebox(0,0){$\bullet$}}
\put(633,296){\makebox(0,0){$\bullet$}}
\put(631,296){\makebox(0,0){$\bullet$}}
\put(629,296){\makebox(0,0){$\bullet$}}
\put(628,296){\makebox(0,0){$\bullet$}}
\put(626,296){\makebox(0,0){$\bullet$}}
\put(624,296){\makebox(0,0){$\bullet$}}
\put(622,296){\makebox(0,0){$\bullet$}}
\put(620,296){\makebox(0,0){$\bullet$}}
\put(618,296){\makebox(0,0){$\bullet$}}
\put(616,296){\makebox(0,0){$\bullet$}}
\put(614,296){\makebox(0,0){$\bullet$}}
\put(612,296){\makebox(0,0){$\bullet$}}
\put(610,296){\makebox(0,0){$\bullet$}}
\put(608,296){\makebox(0,0){$\bullet$}}
\put(606,296){\makebox(0,0){$\bullet$}}
\put(604,296){\makebox(0,0){$\bullet$}}
\put(603,296){\makebox(0,0){$\bullet$}}
\put(601,296){\makebox(0,0){$\bullet$}}
\put(599,296){\makebox(0,0){$\bullet$}}
\put(597,296){\makebox(0,0){$\bullet$}}
\put(595,296){\makebox(0,0){$\bullet$}}
\put(593,296){\makebox(0,0){$\bullet$}}
\put(591,296){\makebox(0,0){$\bullet$}}
\put(589,296){\makebox(0,0){$\bullet$}}
\put(587,296){\makebox(0,0){$\bullet$}}
\put(585,296){\makebox(0,0){$\bullet$}}
\put(583,296){\makebox(0,0){$\bullet$}}
\put(581,296){\makebox(0,0){$\bullet$}}
\put(579,296){\makebox(0,0){$\bullet$}}
\put(578,296){\makebox(0,0){$\bullet$}}
\put(576,296){\makebox(0,0){$\bullet$}}
\put(574,296){\makebox(0,0){$\bullet$}}
\put(572,296){\makebox(0,0){$\bullet$}}
\put(570,296){\makebox(0,0){$\bullet$}}
\put(568,296){\makebox(0,0){$\bullet$}}
\put(566,296){\makebox(0,0){$\bullet$}}
\put(564,296){\makebox(0,0){$\bullet$}}
\put(562,296){\makebox(0,0){$\bullet$}}
\put(560,296){\makebox(0,0){$\bullet$}}
\put(558,296){\makebox(0,0){$\bullet$}}
\put(556,296){\makebox(0,0){$\bullet$}}
\put(554,296){\makebox(0,0){$\bullet$}}
\put(553,296){\makebox(0,0){$\bullet$}}
\put(551,296){\makebox(0,0){$\bullet$}}
\put(549,296){\makebox(0,0){$\bullet$}}
\put(547,296){\makebox(0,0){$\bullet$}}
\put(545,296){\makebox(0,0){$\bullet$}}
\put(543,296){\makebox(0,0){$\bullet$}}
\put(541,296){\makebox(0,0){$\bullet$}}
\put(539,296){\makebox(0,0){$\bullet$}}
\put(537,296){\makebox(0,0){$\bullet$}}
\put(535,296){\makebox(0,0){$\bullet$}}
\put(533,296){\makebox(0,0){$\bullet$}}
\put(531,296){\makebox(0,0){$\bullet$}}
\put(530,296){\makebox(0,0){$\bullet$}}
\put(528,296){\makebox(0,0){$\bullet$}}
\put(526,296){\makebox(0,0){$\bullet$}}
\put(524,296){\makebox(0,0){$\bullet$}}
\put(522,296){\makebox(0,0){$\bullet$}}
\put(520,296){\makebox(0,0){$\bullet$}}
\put(518,296){\makebox(0,0){$\bullet$}}
\put(516,296){\makebox(0,0){$\bullet$}}
\put(514,296){\makebox(0,0){$\bullet$}}
\put(512,296){\makebox(0,0){$\bullet$}}
\put(510,296){\makebox(0,0){$\bullet$}}
\put(508,296){\makebox(0,0){$\bullet$}}
\put(506,296){\makebox(0,0){$\bullet$}}
\put(505,296){\makebox(0,0){$\bullet$}}
\put(503,296){\makebox(0,0){$\bullet$}}
\put(501,296){\makebox(0,0){$\bullet$}}
\put(499,296){\makebox(0,0){$\bullet$}}
\put(497,296){\makebox(0,0){$\bullet$}}
\put(495,296){\makebox(0,0){$\bullet$}}
\put(493,296){\makebox(0,0){$\bullet$}}
\put(491,296){\makebox(0,0){$\bullet$}}
\put(489,297){\makebox(0,0){$\bullet$}}
\put(487,296){\makebox(0,0){$\bullet$}}
\put(485,296){\makebox(0,0){$\bullet$}}
\put(483,296){\makebox(0,0){$\bullet$}}
\put(481,296){\makebox(0,0){$\bullet$}}
\put(480,296){\makebox(0,0){$\bullet$}}
\put(478,296){\makebox(0,0){$\bullet$}}
\put(476,296){\makebox(0,0){$\bullet$}}
\put(474,296){\makebox(0,0){$\bullet$}}
\put(472,296){\makebox(0,0){$\bullet$}}
\put(470,296){\makebox(0,0){$\bullet$}}
\put(468,296){\makebox(0,0){$\bullet$}}
\put(466,296){\makebox(0,0){$\bullet$}}
\put(464,296){\makebox(0,0){$\bullet$}}
\put(462,296){\makebox(0,0){$\bullet$}}
\put(460,297){\makebox(0,0){$\bullet$}}
\put(458,296){\makebox(0,0){$\bullet$}}
\put(457,296){\makebox(0,0){$\bullet$}}
\put(455,296){\makebox(0,0){$\bullet$}}
\put(453,296){\makebox(0,0){$\bullet$}}
\put(451,296){\makebox(0,0){$\bullet$}}
\put(449,296){\makebox(0,0){$\bullet$}}
\put(447,296){\makebox(0,0){$\bullet$}}
\put(445,296){\makebox(0,0){$\bullet$}}
\put(443,296){\makebox(0,0){$\bullet$}}
\put(441,296){\makebox(0,0){$\bullet$}}
\put(439,296){\makebox(0,0){$\bullet$}}
\put(437,296){\makebox(0,0){$\bullet$}}
\put(435,296){\makebox(0,0){$\bullet$}}
\put(433,296){\makebox(0,0){$\bullet$}}
\put(432,296){\makebox(0,0){$\bullet$}}
\put(430,296){\makebox(0,0){$\bullet$}}
\put(428,296){\makebox(0,0){$\bullet$}}
\put(426,296){\makebox(0,0){$\bullet$}}
\put(424,296){\makebox(0,0){$\bullet$}}
\put(422,296){\makebox(0,0){$\bullet$}}
\put(420,297){\makebox(0,0){$\bullet$}}
\put(418,296){\makebox(0,0){$\bullet$}}
\put(416,296){\makebox(0,0){$\bullet$}}
\put(414,296){\makebox(0,0){$\bullet$}}
\put(412,296){\makebox(0,0){$\bullet$}}
\put(410,296){\makebox(0,0){$\bullet$}}
\put(408,297){\makebox(0,0){$\bullet$}}
\put(407,296){\makebox(0,0){$\bullet$}}
\put(405,296){\makebox(0,0){$\bullet$}}
\put(403,296){\makebox(0,0){$\bullet$}}
\put(401,296){\makebox(0,0){$\bullet$}}
\put(399,296){\makebox(0,0){$\bullet$}}
\put(397,296){\makebox(0,0){$\bullet$}}
\put(395,296){\makebox(0,0){$\bullet$}}
\put(393,296){\makebox(0,0){$\bullet$}}
\put(391,296){\makebox(0,0){$\bullet$}}
\put(389,296){\makebox(0,0){$\bullet$}}
\put(387,296){\makebox(0,0){$\bullet$}}
\put(385,296){\makebox(0,0){$\bullet$}}
\put(383,296){\makebox(0,0){$\bullet$}}
\put(382,296){\makebox(0,0){$\bullet$}}
\put(380,296){\makebox(0,0){$\bullet$}}
\put(378,296){\makebox(0,0){$\bullet$}}
\put(376,297){\makebox(0,0){$\bullet$}}
\put(374,296){\makebox(0,0){$\bullet$}}
\put(372,296){\makebox(0,0){$\bullet$}}
\put(370,296){\makebox(0,0){$\bullet$}}
\put(368,297){\makebox(0,0){$\bullet$}}
\put(366,297){\makebox(0,0){$\bullet$}}
\put(364,296){\makebox(0,0){$\bullet$}}
\put(362,296){\makebox(0,0){$\bullet$}}
\put(360,296){\makebox(0,0){$\bullet$}}
\put(359,296){\makebox(0,0){$\bullet$}}
\put(357,296){\makebox(0,0){$\bullet$}}
\put(355,296){\makebox(0,0){$\bullet$}}
\put(353,296){\makebox(0,0){$\bullet$}}
\put(351,296){\makebox(0,0){$\bullet$}}
\put(349,296){\makebox(0,0){$\bullet$}}
\put(347,296){\makebox(0,0){$\bullet$}}
\put(345,296){\makebox(0,0){$\bullet$}}
\put(343,296){\makebox(0,0){$\bullet$}}
\put(341,296){\makebox(0,0){$\bullet$}}
\put(339,296){\makebox(0,0){$\bullet$}}
\put(337,296){\makebox(0,0){$\bullet$}}
\put(335,296){\makebox(0,0){$\bullet$}}
\put(334,296){\makebox(0,0){$\bullet$}}
\put(332,296){\makebox(0,0){$\bullet$}}
\put(330,296){\makebox(0,0){$\bullet$}}
\put(328,296){\makebox(0,0){$\bullet$}}
\put(326,296){\makebox(0,0){$\bullet$}}
\put(324,296){\makebox(0,0){$\bullet$}}
\put(322,296){\makebox(0,0){$\bullet$}}
\put(320,296){\makebox(0,0){$\bullet$}}
\put(318,296){\makebox(0,0){$\bullet$}}
\put(316,296){\makebox(0,0){$\bullet$}}
\put(314,296){\makebox(0,0){$\bullet$}}
\put(312,296){\makebox(0,0){$\bullet$}}
\put(310,295){\makebox(0,0){$\bullet$}}
\put(309,295){\makebox(0,0){$\bullet$}}
\put(307,295){\makebox(0,0){$\bullet$}}
\put(305,295){\makebox(0,0){$\bullet$}}
\put(303,294){\makebox(0,0){$\bullet$}}
\put(301,294){\makebox(0,0){$\bullet$}}
\put(299,295){\makebox(0,0){$\bullet$}}
\put(297,292){\makebox(0,0){$\bullet$}}
\put(295,293){\makebox(0,0){$\bullet$}}
\put(293,293){\makebox(0,0){$\bullet$}}
\put(291,292){\makebox(0,0){$\bullet$}}
\put(289,292){\makebox(0,0){$\bullet$}}
\put(287,291){\makebox(0,0){$\bullet$}}
\put(286,290){\makebox(0,0){$\bullet$}}
\put(284,287){\makebox(0,0){$\bullet$}}
\put(282,285){\makebox(0,0){$\bullet$}}
\put(280,281){\makebox(0,0){$\bullet$}}
\put(278,281){\makebox(0,0){$\bullet$}}
\put(276,278){\makebox(0,0){$\bullet$}}
\put(274,275){\makebox(0,0){$\bullet$}}
\put(272,278){\makebox(0,0){$\bullet$}}
\put(270,267){\makebox(0,0){$\bullet$}}
\put(268,245){\makebox(0,0){$\bullet$}}
\put(266,245){\makebox(0,0){$\bullet$}}
\put(264,188){\makebox(0,0){$\bullet$}}
\put(262,141){\makebox(0,0){$\bullet$}}
\put(261,185){\makebox(0,0){$\bullet$}}
\put(259,224){\makebox(0,0){$\bullet$}}
\put(257,252){\makebox(0,0){$\bullet$}}
\put(255,260){\makebox(0,0){$\bullet$}}
\put(253,272){\makebox(0,0){$\bullet$}}
\put(251,283){\makebox(0,0){$\bullet$}}
\put(249,281){\makebox(0,0){$\bullet$}}
\put(247,286){\makebox(0,0){$\bullet$}}
\put(245,290){\makebox(0,0){$\bullet$}}
\put(243,291){\makebox(0,0){$\bullet$}}
\put(241,291){\makebox(0,0){$\bullet$}}
\put(239,292){\makebox(0,0){$\bullet$}}
\put(237,293){\makebox(0,0){$\bullet$}}
\put(236,294){\makebox(0,0){$\bullet$}}
\put(234,294){\makebox(0,0){$\bullet$}}
\put(232,294){\makebox(0,0){$\bullet$}}
\put(230,295){\makebox(0,0){$\bullet$}}
\put(228,295){\makebox(0,0){$\bullet$}}
\put(226,295){\makebox(0,0){$\bullet$}}
\put(224,295){\makebox(0,0){$\bullet$}}
\put(222,295){\makebox(0,0){$\bullet$}}
\put(220,295){\makebox(0,0){$\bullet$}}
\put(218,296){\makebox(0,0){$\bullet$}}
\put(216,296){\makebox(0,0){$\bullet$}}
\put(214,296){\makebox(0,0){$\bullet$}}
\put(212,296){\makebox(0,0){$\bullet$}}
\put(211,296){\makebox(0,0){$\bullet$}}
\put(209,296){\makebox(0,0){$\bullet$}}
\put(207,296){\makebox(0,0){$\bullet$}}
\put(205,296){\makebox(0,0){$\bullet$}}
\put(203,296){\makebox(0,0){$\bullet$}}
\put(201,296){\makebox(0,0){$\bullet$}}
\put(199,296){\makebox(0,0){$\bullet$}}
\put(197,296){\makebox(0,0){$\bullet$}}
\put(195,296){\makebox(0,0){$\bullet$}}
\put(193,296){\makebox(0,0){$\bullet$}}
\put(191,296){\makebox(0,0){$\bullet$}}
\put(189,296){\makebox(0,0){$\bullet$}}
\put(188,296){\makebox(0,0){$\bullet$}}
\put(186,296){\makebox(0,0){$\bullet$}}
\put(184,296){\makebox(0,0){$\bullet$}}
\put(182,296){\makebox(0,0){$\bullet$}}
\put(180,296){\makebox(0,0){$\bullet$}}
\put(178,296){\makebox(0,0){$\bullet$}}
\put(176,296){\makebox(0,0){$\bullet$}}
\put(174,296){\makebox(0,0){$\bullet$}}
\put(172,296){\makebox(0,0){$\bullet$}}
\put(170,296){\makebox(0,0){$\bullet$}}
\put(168,296){\makebox(0,0){$\bullet$}}
\put(166,296){\makebox(0,0){$\bullet$}}
\put(164,296){\makebox(0,0){$\bullet$}}
\put(163,296){\makebox(0,0){$\bullet$}}
\put(161,296){\makebox(0,0){$\bullet$}}
\put(159,296){\makebox(0,0){$\bullet$}}
\put(157,296){\makebox(0,0){$\bullet$}}
\put(155,296){\makebox(0,0){$\bullet$}}
\put(153,296){\makebox(0,0){$\bullet$}}
\put(151,296){\makebox(0,0){$\bullet$}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(151.0,131.0){\rule[-0.200pt]{129.604pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(151.0,320.0){\rule[-0.200pt]{129.604pt}{0.400pt}}
\end{picture}

\begin{picture}(750,360)(0,0)
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0}}
\put(669.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(171,158){\makebox(0,0)[r]{ 0.01}}
\put(669.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,185){\makebox(0,0)[r]{ 0.02}}
\put(669.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(171,212){\makebox(0,0)[r]{ 0.03}}
\put(669.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,239){\makebox(0,0)[r]{ 0.04}}
\put(669.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(171,266){\makebox(0,0)[r]{ 0.05}}
\put(669.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,293){\makebox(0,0)[r]{ 0.06}}
\put(669.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(171,320){\makebox(0,0)[r]{ 0.07}}
\put(669.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 1}}
\put(191.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(262.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(262,90){\makebox(0,0){ 1.2}}
\put(262.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(333.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(333,90){\makebox(0,0){ 1.4}}
\put(333.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(404.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(404,90){\makebox(0,0){ 1.6}}
\put(404.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476,90){\makebox(0,0){ 1.8}}
\put(476.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(547.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(547,90){\makebox(0,0){ 2}}
\put(547.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(618.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(618,90){\makebox(0,0){ 2.2}}
\put(618.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(689,90){\makebox(0,0){ 2.4}}
\put(689.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(191.0,131.0){\rule[-0.200pt]{119.968pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(191.0,320.0){\rule[-0.200pt]{119.968pt}{0.400pt}}
\put(0,225){\makebox(0,0){$<{\delta Q}^2>$}}
\put(440,29){\makebox(0,0){T}}
\put(618,212){\makebox(0,0)[l]{(c)}}
\put(689,131){\makebox(0,0){$\ast$}}
\put(687,131){\makebox(0,0){$\ast$}}
\put(685,131){\makebox(0,0){$\ast$}}
\put(684,131){\makebox(0,0){$\ast$}}
\put(682,131){\makebox(0,0){$\ast$}}
\put(680,131){\makebox(0,0){$\ast$}}
\put(678,131){\makebox(0,0){$\ast$}}
\put(677,131){\makebox(0,0){$\ast$}}
\put(675,131){\makebox(0,0){$\ast$}}
\put(673,131){\makebox(0,0){$\ast$}}
\put(671,131){\makebox(0,0){$\ast$}}
\put(669,131){\makebox(0,0){$\ast$}}
\put(668,131){\makebox(0,0){$\ast$}}
\put(666,131){\makebox(0,0){$\ast$}}
\put(664,131){\makebox(0,0){$\ast$}}
\put(662,131){\makebox(0,0){$\ast$}}
\put(661,131){\makebox(0,0){$\ast$}}
\put(659,131){\makebox(0,0){$\ast$}}
\put(657,131){\makebox(0,0){$\ast$}}
\put(655,131){\makebox(0,0){$\ast$}}
\put(653,131){\makebox(0,0){$\ast$}}
\put(652,132){\makebox(0,0){$\ast$}}
\put(650,132){\makebox(0,0){$\ast$}}
\put(648,132){\makebox(0,0){$\ast$}}
\put(646,132){\makebox(0,0){$\ast$}}
\put(645,132){\makebox(0,0){$\ast$}}
\put(643,132){\makebox(0,0){$\ast$}}
\put(641,132){\makebox(0,0){$\ast$}}
\put(639,132){\makebox(0,0){$\ast$}}
\put(637,132){\makebox(0,0){$\ast$}}
\put(636,132){\makebox(0,0){$\ast$}}
\put(634,132){\makebox(0,0){$\ast$}}
\put(632,132){\makebox(0,0){$\ast$}}
\put(630,132){\makebox(0,0){$\ast$}}
\put(629,132){\makebox(0,0){$\ast$}}
\put(627,132){\makebox(0,0){$\ast$}}
\put(625,132){\makebox(0,0){$\ast$}}
\put(623,132){\makebox(0,0){$\ast$}}
\put(621,132){\makebox(0,0){$\ast$}}
\put(620,132){\makebox(0,0){$\ast$}}
\put(618,132){\makebox(0,0){$\ast$}}
\put(616,132){\makebox(0,0){$\ast$}}
\put(614,132){\makebox(0,0){$\ast$}}
\put(613,132){\makebox(0,0){$\ast$}}
\put(611,132){\makebox(0,0){$\ast$}}
\put(609,132){\makebox(0,0){$\ast$}}
\put(607,132){\makebox(0,0){$\ast$}}
\put(605,132){\makebox(0,0){$\ast$}}
\put(604,133){\makebox(0,0){$\ast$}}
\put(602,132){\makebox(0,0){$\ast$}}
\put(600,133){\makebox(0,0){$\ast$}}
\put(598,133){\makebox(0,0){$\ast$}}
\put(597,133){\makebox(0,0){$\ast$}}
\put(595,133){\makebox(0,0){$\ast$}}
\put(593,133){\makebox(0,0){$\ast$}}
\put(591,133){\makebox(0,0){$\ast$}}
\put(589,133){\makebox(0,0){$\ast$}}
\put(588,133){\makebox(0,0){$\ast$}}
\put(586,133){\makebox(0,0){$\ast$}}
\put(584,134){\makebox(0,0){$\ast$}}
\put(582,134){\makebox(0,0){$\ast$}}
\put(581,134){\makebox(0,0){$\ast$}}
\put(579,134){\makebox(0,0){$\ast$}}
\put(577,134){\makebox(0,0){$\ast$}}
\put(575,135){\makebox(0,0){$\ast$}}
\put(573,135){\makebox(0,0){$\ast$}}
\put(572,135){\makebox(0,0){$\ast$}}
\put(570,136){\makebox(0,0){$\ast$}}
\put(568,136){\makebox(0,0){$\ast$}}
\put(566,136){\makebox(0,0){$\ast$}}
\put(564,137){\makebox(0,0){$\ast$}}
\put(563,137){\makebox(0,0){$\ast$}}
\put(561,137){\makebox(0,0){$\ast$}}
\put(559,137){\makebox(0,0){$\ast$}}
\put(557,138){\makebox(0,0){$\ast$}}
\put(556,139){\makebox(0,0){$\ast$}}
\put(554,139){\makebox(0,0){$\ast$}}
\put(552,140){\makebox(0,0){$\ast$}}
\put(550,141){\makebox(0,0){$\ast$}}
\put(548,142){\makebox(0,0){$\ast$}}
\put(547,142){\makebox(0,0){$\ast$}}
\put(545,143){\makebox(0,0){$\ast$}}
\put(543,144){\makebox(0,0){$\ast$}}
\put(541,145){\makebox(0,0){$\ast$}}
\put(540,147){\makebox(0,0){$\ast$}}
\put(538,150){\makebox(0,0){$\ast$}}
\put(536,152){\makebox(0,0){$\ast$}}
\put(534,154){\makebox(0,0){$\ast$}}
\put(532,159){\makebox(0,0){$\ast$}}
\put(531,157){\makebox(0,0){$\ast$}}
\put(529,162){\makebox(0,0){$\ast$}}
\put(527,165){\makebox(0,0){$\ast$}}
\put(525,173){\makebox(0,0){$\ast$}}
\put(524,172){\makebox(0,0){$\ast$}}
\put(522,178){\makebox(0,0){$\ast$}}
\put(520,186){\makebox(0,0){$\ast$}}
\put(518,192){\makebox(0,0){$\ast$}}
\put(516,204){\makebox(0,0){$\ast$}}
\put(515,217){\makebox(0,0){$\ast$}}
\put(513,233){\makebox(0,0){$\ast$}}
\put(511,239){\makebox(0,0){$\ast$}}
\put(509,220){\makebox(0,0){$\ast$}}
\put(508,234){\makebox(0,0){$\ast$}}
\put(506,258){\makebox(0,0){$\ast$}}
\put(504,212){\makebox(0,0){$\ast$}}
\put(502,175){\makebox(0,0){$\ast$}}
\put(500,210){\makebox(0,0){$\ast$}}
\put(499,177){\makebox(0,0){$\ast$}}
\put(497,152){\makebox(0,0){$\ast$}}
\put(495,162){\makebox(0,0){$\ast$}}
\put(493,145){\makebox(0,0){$\ast$}}
\put(492,147){\makebox(0,0){$\ast$}}
\put(490,138){\makebox(0,0){$\ast$}}
\put(488,137){\makebox(0,0){$\ast$}}
\put(486,136){\makebox(0,0){$\ast$}}
\put(484,135){\makebox(0,0){$\ast$}}
\put(483,135){\makebox(0,0){$\ast$}}
\put(481,134){\makebox(0,0){$\ast$}}
\put(479,134){\makebox(0,0){$\ast$}}
\put(477,134){\makebox(0,0){$\ast$}}
\put(476,134){\makebox(0,0){$\ast$}}
\put(474,133){\makebox(0,0){$\ast$}}
\put(472,133){\makebox(0,0){$\ast$}}
\put(470,133){\makebox(0,0){$\ast$}}
\put(468,132){\makebox(0,0){$\ast$}}
\put(467,132){\makebox(0,0){$\ast$}}
\put(465,132){\makebox(0,0){$\ast$}}
\put(463,132){\makebox(0,0){$\ast$}}
\put(461,132){\makebox(0,0){$\ast$}}
\put(460,132){\makebox(0,0){$\ast$}}
\put(458,132){\makebox(0,0){$\ast$}}
\put(456,132){\makebox(0,0){$\ast$}}
\put(454,132){\makebox(0,0){$\ast$}}
\put(452,132){\makebox(0,0){$\ast$}}
\put(451,132){\makebox(0,0){$\ast$}}
\put(449,131){\makebox(0,0){$\ast$}}
\put(447,131){\makebox(0,0){$\ast$}}
\put(445,131){\makebox(0,0){$\ast$}}
\put(444,131){\makebox(0,0){$\ast$}}
\put(442,131){\makebox(0,0){$\ast$}}
\put(440,131){\makebox(0,0){$\ast$}}
\put(438,131){\makebox(0,0){$\ast$}}
\put(436,131){\makebox(0,0){$\ast$}}
\put(435,131){\makebox(0,0){$\ast$}}
\put(433,131){\makebox(0,0){$\ast$}}
\put(431,131){\makebox(0,0){$\ast$}}
\put(429,131){\makebox(0,0){$\ast$}}
\put(428,131){\makebox(0,0){$\ast$}}
\put(426,131){\makebox(0,0){$\ast$}}
\put(424,131){\makebox(0,0){$\ast$}}
\put(422,131){\makebox(0,0){$\ast$}}
\put(420,131){\makebox(0,0){$\ast$}}
\put(419,131){\makebox(0,0){$\ast$}}
\put(417,131){\makebox(0,0){$\ast$}}
\put(415,131){\makebox(0,0){$\ast$}}
\put(413,131){\makebox(0,0){$\ast$}}
\put(412,131){\makebox(0,0){$\ast$}}
\put(410,131){\makebox(0,0){$\ast$}}
\put(408,131){\makebox(0,0){$\ast$}}
\put(406,131){\makebox(0,0){$\ast$}}
\put(404,131){\makebox(0,0){$\ast$}}
\put(403,131){\makebox(0,0){$\ast$}}
\put(401,131){\makebox(0,0){$\ast$}}
\put(399,131){\makebox(0,0){$\ast$}}
\put(397,131){\makebox(0,0){$\ast$}}
\put(396,131){\makebox(0,0){$\ast$}}
\put(394,131){\makebox(0,0){$\ast$}}
\put(392,131){\makebox(0,0){$\ast$}}
\put(390,131){\makebox(0,0){$\ast$}}
\put(388,131){\makebox(0,0){$\ast$}}
\put(387,131){\makebox(0,0){$\ast$}}
\put(385,131){\makebox(0,0){$\ast$}}
\put(383,131){\makebox(0,0){$\ast$}}
\put(381,131){\makebox(0,0){$\ast$}}
\put(380,131){\makebox(0,0){$\ast$}}
\put(378,131){\makebox(0,0){$\ast$}}
\put(376,131){\makebox(0,0){$\ast$}}
\put(374,131){\makebox(0,0){$\ast$}}
\put(372,131){\makebox(0,0){$\ast$}}
\put(371,131){\makebox(0,0){$\ast$}}
\put(369,131){\makebox(0,0){$\ast$}}
\put(367,131){\makebox(0,0){$\ast$}}
\put(365,131){\makebox(0,0){$\ast$}}
\put(364,131){\makebox(0,0){$\ast$}}
\put(362,131){\makebox(0,0){$\ast$}}
\put(360,131){\makebox(0,0){$\ast$}}
\put(358,131){\makebox(0,0){$\ast$}}
\put(356,131){\makebox(0,0){$\ast$}}
\put(355,131){\makebox(0,0){$\ast$}}
\put(353,131){\makebox(0,0){$\ast$}}
\put(351,131){\makebox(0,0){$\ast$}}
\put(349,131){\makebox(0,0){$\ast$}}
\put(348,131){\makebox(0,0){$\ast$}}
\put(346,131){\makebox(0,0){$\ast$}}
\put(344,131){\makebox(0,0){$\ast$}}
\put(342,131){\makebox(0,0){$\ast$}}
\put(340,131){\makebox(0,0){$\ast$}}
\put(339,131){\makebox(0,0){$\ast$}}
\put(337,131){\makebox(0,0){$\ast$}}
\put(335,131){\makebox(0,0){$\ast$}}
\put(333,131){\makebox(0,0){$\ast$}}
\put(332,131){\makebox(0,0){$\ast$}}
\put(330,131){\makebox(0,0){$\ast$}}
\put(328,131){\makebox(0,0){$\ast$}}
\put(326,131){\makebox(0,0){$\ast$}}
\put(324,131){\makebox(0,0){$\ast$}}
\put(323,131){\makebox(0,0){$\ast$}}
\put(321,131){\makebox(0,0){$\ast$}}
\put(319,131){\makebox(0,0){$\ast$}}
\put(317,131){\makebox(0,0){$\ast$}}
\put(316,131){\makebox(0,0){$\ast$}}
\put(314,131){\makebox(0,0){$\ast$}}
\put(312,131){\makebox(0,0){$\ast$}}
\put(310,131){\makebox(0,0){$\ast$}}
\put(308,131){\makebox(0,0){$\ast$}}
\put(307,131){\makebox(0,0){$\ast$}}
\put(305,131){\makebox(0,0){$\ast$}}
\put(303,131){\makebox(0,0){$\ast$}}
\put(301,131){\makebox(0,0){$\ast$}}
\put(299,131){\makebox(0,0){$\ast$}}
\put(298,131){\makebox(0,0){$\ast$}}
\put(296,131){\makebox(0,0){$\ast$}}
\put(294,131){\makebox(0,0){$\ast$}}
\put(292,131){\makebox(0,0){$\ast$}}
\put(291,131){\makebox(0,0){$\ast$}}
\put(289,131){\makebox(0,0){$\ast$}}
\put(287,131){\makebox(0,0){$\ast$}}
\put(285,131){\makebox(0,0){$\ast$}}
\put(283,131){\makebox(0,0){$\ast$}}
\put(282,131){\makebox(0,0){$\ast$}}
\put(280,131){\makebox(0,0){$\ast$}}
\put(278,131){\makebox(0,0){$\ast$}}
\put(276,131){\makebox(0,0){$\ast$}}
\put(275,131){\makebox(0,0){$\ast$}}
\put(273,131){\makebox(0,0){$\ast$}}
\put(271,131){\makebox(0,0){$\ast$}}
\put(269,131){\makebox(0,0){$\ast$}}
\put(267,131){\makebox(0,0){$\ast$}}
\put(266,131){\makebox(0,0){$\ast$}}
\put(264,131){\makebox(0,0){$\ast$}}
\put(262,131){\makebox(0,0){$\ast$}}
\put(260,131){\makebox(0,0){$\ast$}}
\put(259,131){\makebox(0,0){$\ast$}}
\put(257,131){\makebox(0,0){$\ast$}}
\put(255,131){\makebox(0,0){$\ast$}}
\put(253,131){\makebox(0,0){$\ast$}}
\put(251,131){\makebox(0,0){$\ast$}}
\put(250,131){\makebox(0,0){$\ast$}}
\put(248,131){\makebox(0,0){$\ast$}}
\put(246,131){\makebox(0,0){$\ast$}}
\put(244,131){\makebox(0,0){$\ast$}}
\put(243,131){\makebox(0,0){$\ast$}}
\put(241,131){\makebox(0,0){$\ast$}}
\put(239,131){\makebox(0,0){$\ast$}}
\put(689,131){\makebox(0,0){$\bullet$}}
\put(687,131){\makebox(0,0){$\bullet$}}
\put(685,131){\makebox(0,0){$\bullet$}}
\put(684,131){\makebox(0,0){$\bullet$}}
\put(682,131){\makebox(0,0){$\bullet$}}
\put(680,131){\makebox(0,0){$\bullet$}}
\put(678,131){\makebox(0,0){$\bullet$}}
\put(677,131){\makebox(0,0){$\bullet$}}
\put(675,131){\makebox(0,0){$\bullet$}}
\put(673,131){\makebox(0,0){$\bullet$}}
\put(671,131){\makebox(0,0){$\bullet$}}
\put(669,131){\makebox(0,0){$\bullet$}}
\put(668,131){\makebox(0,0){$\bullet$}}
\put(666,131){\makebox(0,0){$\bullet$}}
\put(664,131){\makebox(0,0){$\bullet$}}
\put(662,131){\makebox(0,0){$\bullet$}}
\put(661,131){\makebox(0,0){$\bullet$}}
\put(659,131){\makebox(0,0){$\bullet$}}
\put(657,131){\makebox(0,0){$\bullet$}}
\put(655,131){\makebox(0,0){$\bullet$}}
\put(653,131){\makebox(0,0){$\bullet$}}
\put(652,131){\makebox(0,0){$\bullet$}}
\put(650,131){\makebox(0,0){$\bullet$}}
\put(648,131){\makebox(0,0){$\bullet$}}
\put(646,131){\makebox(0,0){$\bullet$}}
\put(645,131){\makebox(0,0){$\bullet$}}
\put(643,131){\makebox(0,0){$\bullet$}}
\put(641,131){\makebox(0,0){$\bullet$}}
\put(639,131){\makebox(0,0){$\bullet$}}
\put(637,131){\makebox(0,0){$\bullet$}}
\put(636,131){\makebox(0,0){$\bullet$}}
\put(634,131){\makebox(0,0){$\bullet$}}
\put(632,131){\makebox(0,0){$\bullet$}}
\put(630,131){\makebox(0,0){$\bullet$}}
\put(629,131){\makebox(0,0){$\bullet$}}
\put(627,131){\makebox(0,0){$\bullet$}}
\put(625,131){\makebox(0,0){$\bullet$}}
\put(623,131){\makebox(0,0){$\bullet$}}
\put(621,131){\makebox(0,0){$\bullet$}}
\put(620,131){\makebox(0,0){$\bullet$}}
\put(618,131){\makebox(0,0){$\bullet$}}
\put(616,131){\makebox(0,0){$\bullet$}}
\put(614,131){\makebox(0,0){$\bullet$}}
\put(613,131){\makebox(0,0){$\bullet$}}
\put(611,131){\makebox(0,0){$\bullet$}}
\put(609,131){\makebox(0,0){$\bullet$}}
\put(607,131){\makebox(0,0){$\bullet$}}
\put(605,131){\makebox(0,0){$\bullet$}}
\put(604,131){\makebox(0,0){$\bullet$}}
\put(602,131){\makebox(0,0){$\bullet$}}
\put(600,131){\makebox(0,0){$\bullet$}}
\put(598,131){\makebox(0,0){$\bullet$}}
\put(597,131){\makebox(0,0){$\bullet$}}
\put(595,131){\makebox(0,0){$\bullet$}}
\put(593,131){\makebox(0,0){$\bullet$}}
\put(591,131){\makebox(0,0){$\bullet$}}
\put(589,131){\makebox(0,0){$\bullet$}}
\put(588,131){\makebox(0,0){$\bullet$}}
\put(586,131){\makebox(0,0){$\bullet$}}
\put(584,131){\makebox(0,0){$\bullet$}}
\put(582,131){\makebox(0,0){$\bullet$}}
\put(581,131){\makebox(0,0){$\bullet$}}
\put(579,131){\makebox(0,0){$\bullet$}}
\put(577,131){\makebox(0,0){$\bullet$}}
\put(575,131){\makebox(0,0){$\bullet$}}
\put(573,131){\makebox(0,0){$\bullet$}}
\put(572,131){\makebox(0,0){$\bullet$}}
\put(570,131){\makebox(0,0){$\bullet$}}
\put(568,131){\makebox(0,0){$\bullet$}}
\put(566,131){\makebox(0,0){$\bullet$}}
\put(564,131){\makebox(0,0){$\bullet$}}
\put(563,131){\makebox(0,0){$\bullet$}}
\put(561,131){\makebox(0,0){$\bullet$}}
\put(559,131){\makebox(0,0){$\bullet$}}
\put(557,131){\makebox(0,0){$\bullet$}}
\put(556,131){\makebox(0,0){$\bullet$}}
\put(554,131){\makebox(0,0){$\bullet$}}
\put(552,131){\makebox(0,0){$\bullet$}}
\put(550,131){\makebox(0,0){$\bullet$}}
\put(548,131){\makebox(0,0){$\bullet$}}
\put(547,131){\makebox(0,0){$\bullet$}}
\put(545,131){\makebox(0,0){$\bullet$}}
\put(543,131){\makebox(0,0){$\bullet$}}
\put(541,131){\makebox(0,0){$\bullet$}}
\put(540,131){\makebox(0,0){$\bullet$}}
\put(538,131){\makebox(0,0){$\bullet$}}
\put(536,131){\makebox(0,0){$\bullet$}}
\put(534,131){\makebox(0,0){$\bullet$}}
\put(532,131){\makebox(0,0){$\bullet$}}
\put(531,131){\makebox(0,0){$\bullet$}}
\put(529,131){\makebox(0,0){$\bullet$}}
\put(527,131){\makebox(0,0){$\bullet$}}
\put(525,131){\makebox(0,0){$\bullet$}}
\put(524,131){\makebox(0,0){$\bullet$}}
\put(522,131){\makebox(0,0){$\bullet$}}
\put(520,131){\makebox(0,0){$\bullet$}}
\put(518,131){\makebox(0,0){$\bullet$}}
\put(516,131){\makebox(0,0){$\bullet$}}
\put(515,131){\makebox(0,0){$\bullet$}}
\put(513,131){\makebox(0,0){$\bullet$}}
\put(511,131){\makebox(0,0){$\bullet$}}
\put(509,131){\makebox(0,0){$\bullet$}}
\put(508,131){\makebox(0,0){$\bullet$}}
\put(506,131){\makebox(0,0){$\bullet$}}
\put(504,131){\makebox(0,0){$\bullet$}}
\put(502,131){\makebox(0,0){$\bullet$}}
\put(500,131){\makebox(0,0){$\bullet$}}
\put(499,131){\makebox(0,0){$\bullet$}}
\put(497,131){\makebox(0,0){$\bullet$}}
\put(495,131){\makebox(0,0){$\bullet$}}
\put(493,131){\makebox(0,0){$\bullet$}}
\put(492,131){\makebox(0,0){$\bullet$}}
\put(490,131){\makebox(0,0){$\bullet$}}
\put(488,131){\makebox(0,0){$\bullet$}}
\put(486,131){\makebox(0,0){$\bullet$}}
\put(484,131){\makebox(0,0){$\bullet$}}
\put(483,131){\makebox(0,0){$\bullet$}}
\put(481,131){\makebox(0,0){$\bullet$}}
\put(479,131){\makebox(0,0){$\bullet$}}
\put(477,131){\makebox(0,0){$\bullet$}}
\put(476,131){\makebox(0,0){$\bullet$}}
\put(474,131){\makebox(0,0){$\bullet$}}
\put(472,131){\makebox(0,0){$\bullet$}}
\put(470,131){\makebox(0,0){$\bullet$}}
\put(468,131){\makebox(0,0){$\bullet$}}
\put(467,131){\makebox(0,0){$\bullet$}}
\put(465,131){\makebox(0,0){$\bullet$}}
\put(463,131){\makebox(0,0){$\bullet$}}
\put(461,131){\makebox(0,0){$\bullet$}}
\put(460,131){\makebox(0,0){$\bullet$}}
\put(458,131){\makebox(0,0){$\bullet$}}
\put(456,131){\makebox(0,0){$\bullet$}}
\put(454,131){\makebox(0,0){$\bullet$}}
\put(452,131){\makebox(0,0){$\bullet$}}
\put(451,131){\makebox(0,0){$\bullet$}}
\put(449,131){\makebox(0,0){$\bullet$}}
\put(447,131){\makebox(0,0){$\bullet$}}
\put(445,131){\makebox(0,0){$\bullet$}}
\put(444,131){\makebox(0,0){$\bullet$}}
\put(442,131){\makebox(0,0){$\bullet$}}
\put(440,131){\makebox(0,0){$\bullet$}}
\put(438,131){\makebox(0,0){$\bullet$}}
\put(436,131){\makebox(0,0){$\bullet$}}
\put(435,131){\makebox(0,0){$\bullet$}}
\put(433,131){\makebox(0,0){$\bullet$}}
\put(431,131){\makebox(0,0){$\bullet$}}
\put(429,131){\makebox(0,0){$\bullet$}}
\put(428,131){\makebox(0,0){$\bullet$}}
\put(426,131){\makebox(0,0){$\bullet$}}
\put(424,131){\makebox(0,0){$\bullet$}}
\put(422,131){\makebox(0,0){$\bullet$}}
\put(420,131){\makebox(0,0){$\bullet$}}
\put(419,131){\makebox(0,0){$\bullet$}}
\put(417,131){\makebox(0,0){$\bullet$}}
\put(415,131){\makebox(0,0){$\bullet$}}
\put(413,131){\makebox(0,0){$\bullet$}}
\put(412,131){\makebox(0,0){$\bullet$}}
\put(410,131){\makebox(0,0){$\bullet$}}
\put(408,131){\makebox(0,0){$\bullet$}}
\put(406,131){\makebox(0,0){$\bullet$}}
\put(404,131){\makebox(0,0){$\bullet$}}
\put(403,131){\makebox(0,0){$\bullet$}}
\put(401,131){\makebox(0,0){$\bullet$}}
\put(399,131){\makebox(0,0){$\bullet$}}
\put(397,131){\makebox(0,0){$\bullet$}}
\put(396,131){\makebox(0,0){$\bullet$}}
\put(394,131){\makebox(0,0){$\bullet$}}
\put(392,131){\makebox(0,0){$\bullet$}}
\put(390,131){\makebox(0,0){$\bullet$}}
\put(388,131){\makebox(0,0){$\bullet$}}
\put(387,131){\makebox(0,0){$\bullet$}}
\put(385,131){\makebox(0,0){$\bullet$}}
\put(383,131){\makebox(0,0){$\bullet$}}
\put(381,131){\makebox(0,0){$\bullet$}}
\put(380,131){\makebox(0,0){$\bullet$}}
\put(378,131){\makebox(0,0){$\bullet$}}
\put(376,131){\makebox(0,0){$\bullet$}}
\put(374,131){\makebox(0,0){$\bullet$}}
\put(372,131){\makebox(0,0){$\bullet$}}
\put(371,131){\makebox(0,0){$\bullet$}}
\put(369,131){\makebox(0,0){$\bullet$}}
\put(367,131){\makebox(0,0){$\bullet$}}
\put(365,131){\makebox(0,0){$\bullet$}}
\put(364,131){\makebox(0,0){$\bullet$}}
\put(362,131){\makebox(0,0){$\bullet$}}
\put(360,131){\makebox(0,0){$\bullet$}}
\put(358,131){\makebox(0,0){$\bullet$}}
\put(356,131){\makebox(0,0){$\bullet$}}
\put(355,131){\makebox(0,0){$\bullet$}}
\put(353,131){\makebox(0,0){$\bullet$}}
\put(351,131){\makebox(0,0){$\bullet$}}
\put(349,131){\makebox(0,0){$\bullet$}}
\put(348,131){\makebox(0,0){$\bullet$}}
\put(346,131){\makebox(0,0){$\bullet$}}
\put(344,132){\makebox(0,0){$\bullet$}}
\put(342,132){\makebox(0,0){$\bullet$}}
\put(340,132){\makebox(0,0){$\bullet$}}
\put(339,132){\makebox(0,0){$\bullet$}}
\put(337,132){\makebox(0,0){$\bullet$}}
\put(335,132){\makebox(0,0){$\bullet$}}
\put(333,132){\makebox(0,0){$\bullet$}}
\put(332,132){\makebox(0,0){$\bullet$}}
\put(330,133){\makebox(0,0){$\bullet$}}
\put(328,133){\makebox(0,0){$\bullet$}}
\put(326,133){\makebox(0,0){$\bullet$}}
\put(324,134){\makebox(0,0){$\bullet$}}
\put(323,134){\makebox(0,0){$\bullet$}}
\put(321,135){\makebox(0,0){$\bullet$}}
\put(319,136){\makebox(0,0){$\bullet$}}
\put(317,137){\makebox(0,0){$\bullet$}}
\put(316,138){\makebox(0,0){$\bullet$}}
\put(314,140){\makebox(0,0){$\bullet$}}
\put(312,143){\makebox(0,0){$\bullet$}}
\put(310,146){\makebox(0,0){$\bullet$}}
\put(308,152){\makebox(0,0){$\bullet$}}
\put(307,156){\makebox(0,0){$\bullet$}}
\put(305,172){\makebox(0,0){$\bullet$}}
\put(303,173){\makebox(0,0){$\bullet$}}
\put(301,183){\makebox(0,0){$\bullet$}}
\put(299,222){\makebox(0,0){$\bullet$}}
\put(298,246){\makebox(0,0){$\bullet$}}
\put(296,275){\makebox(0,0){$\bullet$}}
\put(294,314){\makebox(0,0){$\bullet$}}
\put(292,272){\makebox(0,0){$\bullet$}}
\put(291,220){\makebox(0,0){$\bullet$}}
\put(289,194){\makebox(0,0){$\bullet$}}
\put(287,158){\makebox(0,0){$\bullet$}}
\put(285,147){\makebox(0,0){$\bullet$}}
\put(283,143){\makebox(0,0){$\bullet$}}
\put(282,140){\makebox(0,0){$\bullet$}}
\put(280,136){\makebox(0,0){$\bullet$}}
\put(278,135){\makebox(0,0){$\bullet$}}
\put(276,135){\makebox(0,0){$\bullet$}}
\put(275,134){\makebox(0,0){$\bullet$}}
\put(273,133){\makebox(0,0){$\bullet$}}
\put(271,132){\makebox(0,0){$\bullet$}}
\put(269,132){\makebox(0,0){$\bullet$}}
\put(267,132){\makebox(0,0){$\bullet$}}
\put(266,132){\makebox(0,0){$\bullet$}}
\put(264,132){\makebox(0,0){$\bullet$}}
\put(262,131){\makebox(0,0){$\bullet$}}
\put(260,131){\makebox(0,0){$\bullet$}}
\put(259,131){\makebox(0,0){$\bullet$}}
\put(257,131){\makebox(0,0){$\bullet$}}
\put(255,131){\makebox(0,0){$\bullet$}}
\put(253,131){\makebox(0,0){$\bullet$}}
\put(251,131){\makebox(0,0){$\bullet$}}
\put(250,131){\makebox(0,0){$\bullet$}}
\put(248,131){\makebox(0,0){$\bullet$}}
\put(246,131){\makebox(0,0){$\bullet$}}
\put(244,131){\makebox(0,0){$\bullet$}}
\put(243,131){\makebox(0,0){$\bullet$}}
\put(241,131){\makebox(0,0){$\bullet$}}
\put(239,131){\makebox(0,0){$\bullet$}}
\put(237,131){\makebox(0,0){$\bullet$}}
\put(235,131){\makebox(0,0){$\bullet$}}
\put(234,131){\makebox(0,0){$\bullet$}}
\put(232,131){\makebox(0,0){$\bullet$}}
\put(230,131){\makebox(0,0){$\bullet$}}
\put(228,131){\makebox(0,0){$\bullet$}}
\put(227,131){\makebox(0,0){$\bullet$}}
\put(225,131){\makebox(0,0){$\bullet$}}
\put(223,131){\makebox(0,0){$\bullet$}}
\put(221,131){\makebox(0,0){$\bullet$}}
\put(219,131){\makebox(0,0){$\bullet$}}
\put(218,131){\makebox(0,0){$\bullet$}}
\put(216,131){\makebox(0,0){$\bullet$}}
\put(214,131){\makebox(0,0){$\bullet$}}
\put(212,131){\makebox(0,0){$\bullet$}}
\put(211,131){\makebox(0,0){$\bullet$}}
\put(209,131){\makebox(0,0){$\bullet$}}
\put(207,131){\makebox(0,0){$\bullet$}}
\put(205,131){\makebox(0,0){$\bullet$}}
\put(203,131){\makebox(0,0){$\bullet$}}
\put(202,131){\makebox(0,0){$\bullet$}}
\put(200,131){\makebox(0,0){$\bullet$}}
\put(198,131){\makebox(0,0){$\bullet$}}
\put(196,131){\makebox(0,0){$\bullet$}}
\put(195,131){\makebox(0,0){$\bullet$}}
\put(193,131){\makebox(0,0){$\bullet$}}
\put(191,131){\makebox(0,0){$\bullet$}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(191.0,131.0){\rule[-0.200pt]{119.968pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(191.0,320.0){\rule[-0.200pt]{119.968pt}{0.400pt}}
\end{picture}

\begin{picture}(750,360)(0,0)
\put(131.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,131){\makebox(0,0)[r]{ 0}}
\put(669.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(111,163){\makebox(0,0)[r]{ 1}}
\put(669.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,194){\makebox(0,0)[r]{ 2}}
\put(669.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(111,226){\makebox(0,0)[r]{ 3}}
\put(669.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,257){\makebox(0,0)[r]{ 4}}
\put(669.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(111,289){\makebox(0,0)[r]{ 5}}
\put(669.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,320){\makebox(0,0)[r]{ 6}}
\put(669.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131,90){\makebox(0,0){ 1}}
\put(131.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(211,90){\makebox(0,0){ 1.2}}
\put(211.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(290.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(290,90){\makebox(0,0){ 1.4}}
\put(290.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(370.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(370,90){\makebox(0,0){ 1.6}}
\put(370.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,90){\makebox(0,0){ 1.8}}
\put(450.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(530,90){\makebox(0,0){ 2}}
\put(530.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(609.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(609,90){\makebox(0,0){ 2.2}}
\put(609.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(689,90){\makebox(0,0){ 2.4}}
\put(689.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(131.0,131.0){\rule[-0.200pt]{134.422pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(131.0,320.0){\rule[-0.200pt]{134.422pt}{0.400pt}}
\put(30,225){\makebox(0,0){C}}
\put(410,29){\makebox(0,0){T}}
\put(609,257){\makebox(0,0)[l]{(d)}}
\put(532,153){\makebox(0,0){$\ast$}}
\put(530,152){\makebox(0,0){$\ast$}}
\put(528,155){\makebox(0,0){$\ast$}}
\put(526,157){\makebox(0,0){$\ast$}}
\put(524,156){\makebox(0,0){$\ast$}}
\put(522,156){\makebox(0,0){$\ast$}}
\put(520,160){\makebox(0,0){$\ast$}}
\put(518,157){\makebox(0,0){$\ast$}}
\put(516,159){\makebox(0,0){$\ast$}}
\put(514,162){\makebox(0,0){$\ast$}}
\put(512,161){\makebox(0,0){$\ast$}}
\put(510,165){\makebox(0,0){$\ast$}}
\put(508,168){\makebox(0,0){$\ast$}}
\put(506,166){\makebox(0,0){$\ast$}}
\put(504,165){\makebox(0,0){$\ast$}}
\put(502,171){\makebox(0,0){$\ast$}}
\put(500,171){\makebox(0,0){$\ast$}}
\put(498,177){\makebox(0,0){$\ast$}}
\put(496,192){\makebox(0,0){$\ast$}}
\put(494,186){\makebox(0,0){$\ast$}}
\put(492,183){\makebox(0,0){$\ast$}}
\put(490,204){\makebox(0,0){$\ast$}}
\put(488,201){\makebox(0,0){$\ast$}}
\put(486,181){\makebox(0,0){$\ast$}}
\put(484,199){\makebox(0,0){$\ast$}}
\put(482,224){\makebox(0,0){$\ast$}}
\put(480,186){\makebox(0,0){$\ast$}}
\put(478,182){\makebox(0,0){$\ast$}}
\put(476,211){\makebox(0,0){$\ast$}}
\put(474,195){\makebox(0,0){$\ast$}}
\put(472,184){\makebox(0,0){$\ast$}}
\put(470,179){\makebox(0,0){$\ast$}}
\put(468,181){\makebox(0,0){$\ast$}}
\put(466,187){\makebox(0,0){$\ast$}}
\put(464,179){\makebox(0,0){$\ast$}}
\put(462,170){\makebox(0,0){$\ast$}}
\put(460,167){\makebox(0,0){$\ast$}}
\put(458,169){\makebox(0,0){$\ast$}}
\put(456,169){\makebox(0,0){$\ast$}}
\put(454,165){\makebox(0,0){$\ast$}}
\put(452,161){\makebox(0,0){$\ast$}}
\put(450,166){\makebox(0,0){$\ast$}}
\put(448,163){\makebox(0,0){$\ast$}}
\put(446,160){\makebox(0,0){$\ast$}}
\put(444,160){\makebox(0,0){$\ast$}}
\put(442,159){\makebox(0,0){$\ast$}}
\put(269,137){\makebox(0,0){$\bullet$}}
\put(267,140){\makebox(0,0){$\bullet$}}
\put(265,145){\makebox(0,0){$\bullet$}}
\put(263,146){\makebox(0,0){$\bullet$}}
\put(261,156){\makebox(0,0){$\bullet$}}
\put(259,161){\makebox(0,0){$\bullet$}}
\put(257,157){\makebox(0,0){$\bullet$}}
\put(255,173){\makebox(0,0){$\bullet$}}
\put(253,187){\makebox(0,0){$\bullet$}}
\put(251,192){\makebox(0,0){$\bullet$}}
\put(249,247){\makebox(0,0){$\bullet$}}
\put(247,295){\makebox(0,0){$\bullet$}}
\put(245,256){\makebox(0,0){$\bullet$}}
\put(243,218){\makebox(0,0){$\bullet$}}
\put(241,190){\makebox(0,0){$\bullet$}}
\put(239,183){\makebox(0,0){$\bullet$}}
\put(237,170){\makebox(0,0){$\bullet$}}
\put(235,155){\makebox(0,0){$\bullet$}}
\put(233,158){\makebox(0,0){$\bullet$}}
\put(231,150){\makebox(0,0){$\bullet$}}
\put(229,146){\makebox(0,0){$\bullet$}}
\put(227,144){\makebox(0,0){$\bullet$}}
\put(225,144){\makebox(0,0){$\bullet$}}
\put(223,142){\makebox(0,0){$\bullet$}}
\put(221,140){\makebox(0,0){$\bullet$}}
\put(219,139){\makebox(0,0){$\bullet$}}
\put(217,139){\makebox(0,0){$\bullet$}}
\put(215,138){\makebox(0,0){$\bullet$}}
\put(213,137){\makebox(0,0){$\bullet$}}
\put(211,136){\makebox(0,0){$\bullet$}}
\put(209,136){\makebox(0,0){$\bullet$}}
\put(207,136){\makebox(0,0){$\bullet$}}
\put(205,136){\makebox(0,0){$\bullet$}}
\put(203,135){\makebox(0,0){$\bullet$}}
\put(201,134){\makebox(0,0){$\bullet$}}
\put(199,135){\makebox(0,0){$\bullet$}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(131.0,131.0){\rule[-0.200pt]{134.422pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(131.0,320.0){\rule[-0.200pt]{134.422pt}{0.400pt}}
\end{picture}
\begin{picture}(750,360)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(669.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,169){\makebox(0,0)[r]{ 0.2}}
\put(669.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,207){\makebox(0,0)[r]{ 0.4}}
\put(669.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,244){\makebox(0,0)[r]{ 0.6}}
\put(669.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,282){\makebox(0,0)[r]{ 0.8}}
\put(669.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,320){\makebox(0,0)[r]{ 1}}
\put(669.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 1.5}}
\put(171.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(245,90){\makebox(0,0){ 1.6}}
\put(245.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,90){\makebox(0,0){ 1.7}}
\put(319.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(393,90){\makebox(0,0){ 1.8}}
\put(393.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467,90){\makebox(0,0){ 1.9}}
\put(467.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(541,90){\makebox(0,0){ 2}}
\put(541.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,90){\makebox(0,0){ 2.1}}
\put(615.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(689,90){\makebox(0,0){ 2.2}}
\put(689.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(171.0,131.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(171.0,320.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(30,225){\makebox(0,0){$Q$}}
\put(630,225){\makebox(0,0){(a)}}
\put(430,29){\makebox(0,0){$T$}}
\put(689,136){\usebox{\plotpoint}}
\put(659,135.67){\rule{3.614pt}{0.400pt}}
\multiput(666.50,135.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(674.0,136.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(630,136.67){\rule{3.614pt}{0.400pt}}
\multiput(637.50,136.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(615,137.67){\rule{3.614pt}{0.400pt}}
\multiput(622.50,137.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(600,139.17){\rule{3.100pt}{0.400pt}}
\multiput(608.57,138.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(585,140.67){\rule{3.614pt}{0.400pt}}
\multiput(592.50,140.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(571,142.17){\rule{2.900pt}{0.400pt}}
\multiput(578.98,141.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(556,144.17){\rule{3.100pt}{0.400pt}}
\multiput(564.57,143.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(547.28,146.61)(-3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(551.64,145.17)(-10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(526,149.17){\rule{3.100pt}{0.400pt}}
\multiput(534.57,148.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(520.60,151.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(523.30,150.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(508.47,156.58)(-0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(509.74,155.17)(-12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(493.82,167.59)(-0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(495.41,166.17)(-13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(480.92,176.00)(-0.494,0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(481.17,176.00)(-15.000,23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(465.92,201.00)(-0.494,1.147){27}{\rule{0.119pt}{1.007pt}}
\multiput(466.17,201.00)(-15.000,31.911){2}{\rule{0.400pt}{0.503pt}}
\multiput(450.92,235.00)(-0.494,1.147){27}{\rule{0.119pt}{1.007pt}}
\multiput(451.17,235.00)(-15.000,31.911){2}{\rule{0.400pt}{0.503pt}}
\multiput(434.65,269.58)(-0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(435.82,268.17)(-12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(419.82,281.59)(-0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(421.41,280.17)(-13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(403.43,290.59)(-1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(405.72,289.17)(-12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(386.36,296.60)(-2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(389.68,295.17)(-11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(371.36,300.60)(-2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(374.68,299.17)(-11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\put(349,304.17){\rule{2.900pt}{0.400pt}}
\multiput(356.98,303.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(334,306.17){\rule{3.100pt}{0.400pt}}
\multiput(342.57,305.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(319,308.17){\rule{3.100pt}{0.400pt}}
\multiput(327.57,307.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(304,309.67){\rule{3.614pt}{0.400pt}}
\multiput(311.50,309.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(289,310.67){\rule{3.614pt}{0.400pt}}
\multiput(296.50,310.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(275,311.67){\rule{3.373pt}{0.400pt}}
\multiput(282.00,311.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(260,312.67){\rule{3.614pt}{0.400pt}}
\multiput(267.50,312.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(245,313.67){\rule{3.614pt}{0.400pt}}
\multiput(252.50,313.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(645.0,137.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(215,314.67){\rule{3.614pt}{0.400pt}}
\multiput(222.50,314.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(230.0,315.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(186,315.67){\rule{3.614pt}{0.400pt}}
\multiput(193.50,315.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(201.0,316.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(689,136){\makebox(0,0){$\ast$}}
\put(674,136){\makebox(0,0){$\ast$}}
\put(659,137){\makebox(0,0){$\ast$}}
\put(645,137){\makebox(0,0){$\ast$}}
\put(630,138){\makebox(0,0){$\ast$}}
\put(615,139){\makebox(0,0){$\ast$}}
\put(600,141){\makebox(0,0){$\ast$}}
\put(585,142){\makebox(0,0){$\ast$}}
\put(571,144){\makebox(0,0){$\ast$}}
\put(556,146){\makebox(0,0){$\ast$}}
\put(541,149){\makebox(0,0){$\ast$}}
\put(526,151){\makebox(0,0){$\ast$}}
\put(511,156){\makebox(0,0){$\ast$}}
\put(497,167){\makebox(0,0){$\ast$}}
\put(482,176){\makebox(0,0){$\ast$}}
\put(467,201){\makebox(0,0){$\ast$}}
\put(452,235){\makebox(0,0){$\ast$}}
\put(437,269){\makebox(0,0){$\ast$}}
\put(423,281){\makebox(0,0){$\ast$}}
\put(408,290){\makebox(0,0){$\ast$}}
\put(393,296){\makebox(0,0){$\ast$}}
\put(378,300){\makebox(0,0){$\ast$}}
\put(363,304){\makebox(0,0){$\ast$}}
\put(349,306){\makebox(0,0){$\ast$}}
\put(334,308){\makebox(0,0){$\ast$}}
\put(319,310){\makebox(0,0){$\ast$}}
\put(304,311){\makebox(0,0){$\ast$}}
\put(289,312){\makebox(0,0){$\ast$}}
\put(275,313){\makebox(0,0){$\ast$}}
\put(260,314){\makebox(0,0){$\ast$}}
\put(245,315){\makebox(0,0){$\ast$}}
\put(230,315){\makebox(0,0){$\ast$}}
\put(215,316){\makebox(0,0){$\ast$}}
\put(201,316){\makebox(0,0){$\ast$}}
\put(186,317){\makebox(0,0){$\ast$}}
\put(171,317){\makebox(0,0){$\ast$}}
\put(171.0,317.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(689,137){\usebox{\plotpoint}}
\put(689.00,137.00){\usebox{\plotpoint}}
\put(668.29,138.38){\usebox{\plotpoint}}
\put(647.58,139.82){\usebox{\plotpoint}}
\put(626.88,141.21){\usebox{\plotpoint}}
\put(606.22,143.17){\usebox{\plotpoint}}
\put(585.65,145.91){\usebox{\plotpoint}}
\put(565.41,150.49){\usebox{\plotpoint}}
\put(545.20,155.16){\usebox{\plotpoint}}
\put(527.30,165.14){\usebox{\plotpoint}}
\put(511.49,178.57){\usebox{\plotpoint}}
\put(502.50,197.22){\usebox{\plotpoint}}
\multiput(497,209)(-7.798,19.235){2}{\usebox{\plotpoint}}
\put(476.21,253.33){\usebox{\plotpoint}}
\put(462.25,268.48){\usebox{\plotpoint}}
\put(444.90,279.78){\usebox{\plotpoint}}
\put(426.16,288.65){\usebox{\plotpoint}}
\put(406.52,295.30){\usebox{\plotpoint}}
\put(386.27,299.80){\usebox{\plotpoint}}
\put(365.91,303.61){\usebox{\plotpoint}}
\put(345.50,307.23){\usebox{\plotpoint}}
\put(324.85,309.22){\usebox{\plotpoint}}
\put(304.18,310.99){\usebox{\plotpoint}}
\put(283.47,312.39){\usebox{\plotpoint}}
\put(262.77,313.82){\usebox{\plotpoint}}
\put(242.05,315.00){\usebox{\plotpoint}}
\put(221.32,315.58){\usebox{\plotpoint}}
\put(200.58,316.03){\usebox{\plotpoint}}
\put(179.85,317.00){\usebox{\plotpoint}}
\put(171,317){\usebox{\plotpoint}}
\put(689,137){\makebox(0,0){$\bullet$}}
\put(674,138){\makebox(0,0){$\bullet$}}
\put(659,139){\makebox(0,0){$\bullet$}}
\put(645,140){\makebox(0,0){$\bullet$}}
\put(630,141){\makebox(0,0){$\bullet$}}
\put(615,142){\makebox(0,0){$\bullet$}}
\put(600,144){\makebox(0,0){$\bullet$}}
\put(585,146){\makebox(0,0){$\bullet$}}
\put(571,149){\makebox(0,0){$\bullet$}}
\put(556,153){\makebox(0,0){$\bullet$}}
\put(541,156){\makebox(0,0){$\bullet$}}
\put(526,166){\makebox(0,0){$\bullet$}}
\put(511,179){\makebox(0,0){$\bullet$}}
\put(497,209){\makebox(0,0){$\bullet$}}
\put(482,246){\makebox(0,0){$\bullet$}}
\put(467,265){\makebox(0,0){$\bullet$}}
\put(452,276){\makebox(0,0){$\bullet$}}
\put(437,284){\makebox(0,0){$\bullet$}}
\put(423,290){\makebox(0,0){$\bullet$}}
\put(408,295){\makebox(0,0){$\bullet$}}
\put(393,298){\makebox(0,0){$\bullet$}}
\put(378,302){\makebox(0,0){$\bullet$}}
\put(363,304){\makebox(0,0){$\bullet$}}
\put(349,307){\makebox(0,0){$\bullet$}}
\put(334,308){\makebox(0,0){$\bullet$}}
\put(319,310){\makebox(0,0){$\bullet$}}
\put(304,311){\makebox(0,0){$\bullet$}}
\put(289,312){\makebox(0,0){$\bullet$}}
\put(275,313){\makebox(0,0){$\bullet$}}
\put(260,314){\makebox(0,0){$\bullet$}}
\put(245,315){\makebox(0,0){$\bullet$}}
\put(230,315){\makebox(0,0){$\bullet$}}
\put(215,316){\makebox(0,0){$\bullet$}}
\put(201,316){\makebox(0,0){$\bullet$}}
\put(186,317){\makebox(0,0){$\bullet$}}
\put(171,317){\makebox(0,0){$\bullet$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(171.0,131.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(171.0,320.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,360)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{-10}}
\put(669.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(131,169){\makebox(0,0)[r]{-8}}
\put(669.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,207){\makebox(0,0)[r]{-6}}
\put(669.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(131,244){\makebox(0,0)[r]{-4}}
\put(669.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,282){\makebox(0,0)[r]{-2}}
\put(669.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(131,320){\makebox(0,0)[r]{ 0}}
\put(669.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){ 1.5}}
\put(151.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(228.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(228,90){\makebox(0,0){ 1.6}}
\put(228.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(305.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(305,90){\makebox(0,0){ 1.7}}
\put(305.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(382,90){\makebox(0,0){ 1.8}}
\put(382.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458,90){\makebox(0,0){ 1.9}}
\put(458.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(535.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(535,90){\makebox(0,0){ 2}}
\put(535.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612,90){\makebox(0,0){ 2.1}}
\put(612.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(689,90){\makebox(0,0){ 2.2}}
\put(689.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(151.0,131.0){\rule[-0.200pt]{129.604pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(151.0,320.0){\rule[-0.200pt]{129.604pt}{0.400pt}}
\put(30,225){\makebox(0,0){${{dQ} \over {dT}}$}}
\put(630,225){\makebox(0,0){(b)}}
\put(420,29){\makebox(0,0){$T$}}
\put(689,318){\usebox{\plotpoint}}
\put(658,316.67){\rule{3.854pt}{0.400pt}}
\multiput(666.00,317.17)(-8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(643,315.67){\rule{3.614pt}{0.400pt}}
\multiput(650.50,316.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(674.0,318.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(612,314.17){\rule{3.300pt}{0.400pt}}
\multiput(621.15,315.17)(-9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(597,312.17){\rule{3.100pt}{0.400pt}}
\multiput(605.57,313.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(628.0,316.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(566,310.67){\rule{3.614pt}{0.400pt}}
\multiput(573.50,311.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(559.36,309.94)(-2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(562.68,310.17)(-11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\put(581.0,312.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\multiput(528.36,305.94)(-2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(531.68,306.17)(-11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(518.92,300.04)(-0.494,-0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(519.17,301.52)(-15.000,-21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(501.93,278.92)(-0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(503.46,279.17)(-14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(487.92,265.71)(-0.494,-1.181){27}{\rule{0.119pt}{1.033pt}}
\multiput(488.17,267.86)(-15.000,-32.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(472.92,227.94)(-0.494,-2.034){29}{\rule{0.119pt}{1.700pt}}
\multiput(473.17,231.47)(-16.000,-60.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(456.92,168.37)(-0.494,-0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(457.17,169.69)(-15.000,-18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(441.92,151.00)(-0.494,1.831){27}{\rule{0.119pt}{1.540pt}}
\multiput(442.17,151.00)(-15.000,50.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(426.92,205.00)(-0.494,1.970){29}{\rule{0.119pt}{1.650pt}}
\multiput(427.17,205.00)(-16.000,58.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(410.92,267.00)(-0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(411.17,267.00)(-15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(394.32,284.58)(-0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(395.66,283.17)(-13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(376.27,295.59)(-1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(379.14,294.17)(-13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(359.36,300.60)(-2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(362.68,299.17)(-11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(343.94,304.60)(-2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(347.47,303.17)(-12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(326.28,308.61)(-3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(330.64,307.17)(-10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(305,311.17){\rule{3.100pt}{0.400pt}}
\multiput(313.57,310.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(289,312.67){\rule{3.854pt}{0.400pt}}
\multiput(297.00,312.17)(-8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(274,313.67){\rule{3.614pt}{0.400pt}}
\multiput(281.50,313.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(259,314.67){\rule{3.614pt}{0.400pt}}
\multiput(266.50,314.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(535.0,307.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(228,315.67){\rule{3.614pt}{0.400pt}}
\multiput(235.50,315.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(243.0,316.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(197,316.67){\rule{3.614pt}{0.400pt}}
\multiput(204.50,316.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(212.0,317.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(689,318){\makebox(0,0){$\ast$}}
\put(674,318){\makebox(0,0){$\ast$}}
\put(658,317){\makebox(0,0){$\ast$}}
\put(643,316){\makebox(0,0){$\ast$}}
\put(628,316){\makebox(0,0){$\ast$}}
\put(612,314){\makebox(0,0){$\ast$}}
\put(597,312){\makebox(0,0){$\ast$}}
\put(581,312){\makebox(0,0){$\ast$}}
\put(566,311){\makebox(0,0){$\ast$}}
\put(551,307){\makebox(0,0){$\ast$}}
\put(535,307){\makebox(0,0){$\ast$}}
\put(520,303){\makebox(0,0){$\ast$}}
\put(505,280){\makebox(0,0){$\ast$}}
\put(489,270){\makebox(0,0){$\ast$}}
\put(474,235){\makebox(0,0){$\ast$}}
\put(458,171){\makebox(0,0){$\ast$}}
\put(443,151){\makebox(0,0){$\ast$}}
\put(428,205){\makebox(0,0){$\ast$}}
\put(412,267){\makebox(0,0){$\ast$}}
\put(397,284){\makebox(0,0){$\ast$}}
\put(382,295){\makebox(0,0){$\ast$}}
\put(366,300){\makebox(0,0){$\ast$}}
\put(351,304){\makebox(0,0){$\ast$}}
\put(335,308){\makebox(0,0){$\ast$}}
\put(320,311){\makebox(0,0){$\ast$}}
\put(305,313){\makebox(0,0){$\ast$}}
\put(289,314){\makebox(0,0){$\ast$}}
\put(274,315){\makebox(0,0){$\ast$}}
\put(259,316){\makebox(0,0){$\ast$}}
\put(243,316){\makebox(0,0){$\ast$}}
\put(228,317){\makebox(0,0){$\ast$}}
\put(212,317){\makebox(0,0){$\ast$}}
\put(197,318){\makebox(0,0){$\ast$}}
\put(182,318){\makebox(0,0){$\ast$}}
\put(166,318){\makebox(0,0){$\ast$}}
\put(151,318){\makebox(0,0){$\ast$}}
\put(151.0,318.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(689,317){\usebox{\plotpoint}}
\put(689.00,317.00){\usebox{\plotpoint}}
\put(668.29,315.64){\usebox{\plotpoint}}
\put(647.58,314.31){\usebox{\plotpoint}}
\put(626.87,313.07){\usebox{\plotpoint}}
\put(606.25,312.85){\usebox{\plotpoint}}
\put(585.88,308.91){\usebox{\plotpoint}}
\put(566.33,302.13){\usebox{\plotpoint}}
\put(547.09,297.33){\usebox{\plotpoint}}
\multiput(535,286)(-11.338,-17.385){2}{\usebox{\plotpoint}}
\multiput(520,263)(-5.964,-19.880){2}{\usebox{\plotpoint}}
\multiput(505,213)(-5.348,-20.055){3}{\usebox{\plotpoint}}
\multiput(489,153)(-10.080,18.144){2}{\usebox{\plotpoint}}
\multiput(474,180)(-4.890,20.171){3}{\usebox{\plotpoint}}
\put(451.83,257.10){\usebox{\plotpoint}}
\put(440.93,274.52){\usebox{\plotpoint}}
\put(423.89,286.31){\usebox{\plotpoint}}
\put(405.25,295.25){\usebox{\plotpoint}}
\put(385.35,301.11){\usebox{\plotpoint}}
\put(365.01,305.20){\usebox{\plotpoint}}
\put(344.58,308.80){\usebox{\plotpoint}}
\put(324.00,311.47){\usebox{\plotpoint}}
\put(303.31,313.11){\usebox{\plotpoint}}
\put(282.60,314.43){\usebox{\plotpoint}}
\put(261.89,315.81){\usebox{\plotpoint}}
\put(241.14,316.12){\usebox{\plotpoint}}
\put(220.42,317.00){\usebox{\plotpoint}}
\put(199.69,317.82){\usebox{\plotpoint}}
\put(178.94,318.00){\usebox{\plotpoint}}
\put(158.18,318.00){\usebox{\plotpoint}}
\put(151,318){\usebox{\plotpoint}}
\put(689,317){\makebox(0,0){$\bullet$}}
\put(674,316){\makebox(0,0){$\bullet$}}
\put(658,315){\makebox(0,0){$\bullet$}}
\put(643,314){\makebox(0,0){$\bullet$}}
\put(628,313){\makebox(0,0){$\bullet$}}
\put(612,314){\makebox(0,0){$\bullet$}}
\put(597,311){\makebox(0,0){$\bullet$}}
\put(581,308){\makebox(0,0){$\bullet$}}
\put(566,302){\makebox(0,0){$\bullet$}}
\put(551,301){\makebox(0,0){$\bullet$}}
\put(535,286){\makebox(0,0){$\bullet$}}
\put(520,263){\makebox(0,0){$\bullet$}}
\put(505,213){\makebox(0,0){$\bullet$}}
\put(489,153){\makebox(0,0){$\bullet$}}
\put(474,180){\makebox(0,0){$\bullet$}}
\put(458,246){\makebox(0,0){$\bullet$}}
\put(443,273){\makebox(0,0){$\bullet$}}
\put(428,284){\makebox(0,0){$\bullet$}}
\put(412,293){\makebox(0,0){$\bullet$}}
\put(397,298){\makebox(0,0){$\bullet$}}
\put(382,302){\makebox(0,0){$\bullet$}}
\put(366,305){\makebox(0,0){$\bullet$}}
\put(351,308){\makebox(0,0){$\bullet$}}
\put(335,310){\makebox(0,0){$\bullet$}}
\put(320,312){\makebox(0,0){$\bullet$}}
\put(305,313){\makebox(0,0){$\bullet$}}
\put(289,314){\makebox(0,0){$\bullet$}}
\put(274,315){\makebox(0,0){$\bullet$}}
\put(259,316){\makebox(0,0){$\bullet$}}
\put(243,316){\makebox(0,0){$\bullet$}}
\put(228,317){\makebox(0,0){$\bullet$}}
\put(212,317){\makebox(0,0){$\bullet$}}
\put(197,318){\makebox(0,0){$\bullet$}}
\put(182,318){\makebox(0,0){$\bullet$}}
\put(166,318){\makebox(0,0){$\bullet$}}
\put(151,318){\makebox(0,0){$\bullet$}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(151.0,131.0){\rule[-0.200pt]{129.604pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(151.0,320.0){\rule[-0.200pt]{129.604pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,360)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0}}
\put(669.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(191,155){\makebox(0,0)[r]{ 0.005}}
\put(669.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,178){\makebox(0,0)[r]{ 0.01}}
\put(669.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(191,202){\makebox(0,0)[r]{ 0.015}}
\put(669.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,226){\makebox(0,0)[r]{ 0.02}}
\put(669.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(191,249){\makebox(0,0)[r]{ 0.025}}
\put(669.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,273){\makebox(0,0)[r]{ 0.03}}
\put(669.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(191,296){\makebox(0,0)[r]{ 0.035}}
\put(669.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,320){\makebox(0,0)[r]{ 0.04}}
\put(669.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 1.5}}
\put(211.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(279.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(279,90){\makebox(0,0){ 1.6}}
\put(279.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(348,90){\makebox(0,0){ 1.7}}
\put(348.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(416,90){\makebox(0,0){ 1.8}}
\put(416.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,90){\makebox(0,0){ 1.9}}
\put(484.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(552,90){\makebox(0,0){ 2}}
\put(552.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(621.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(621,90){\makebox(0,0){ 2.1}}
\put(621.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(689,90){\makebox(0,0){ 2.2}}
\put(689.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(211.0,131.0){\rule[-0.200pt]{115.150pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(211.0,320.0){\rule[-0.200pt]{115.150pt}{0.400pt}}
\put(0,225){\makebox(0,0){${<(\delta Q)^2>}$}}
\put(630,225){\makebox(0,0){(c)}}
\put(450,29){\makebox(0,0){$T$}}
\put(689,133){\usebox{\plotpoint}}
\put(662,132.67){\rule{3.132pt}{0.400pt}}
\multiput(668.50,132.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(675.0,133.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(634,133.67){\rule{3.373pt}{0.400pt}}
\multiput(641.00,133.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(621,134.67){\rule{3.132pt}{0.400pt}}
\multiput(627.50,134.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(607,135.67){\rule{3.373pt}{0.400pt}}
\multiput(614.00,135.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(598.84,137.61)(-2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(602.92,136.17)(-9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(580,140.17){\rule{2.700pt}{0.400pt}}
\multiput(587.40,139.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(576.68,142.59)(-0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(578.34,141.17)(-12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\put(552,150.17){\rule{2.900pt}{0.400pt}}
\multiput(559.98,149.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(547.27,152.59)(-1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(549.63,151.17)(-10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(536.65,157.58)(-0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(537.82,156.17)(-12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(523.92,169.00)(-0.494,1.305){25}{\rule{0.119pt}{1.129pt}}
\multiput(524.17,169.00)(-14.000,33.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(509.92,205.00)(-0.493,1.408){23}{\rule{0.119pt}{1.208pt}}
\multiput(510.17,205.00)(-13.000,33.493){2}{\rule{0.400pt}{0.604pt}}
\multiput(496.92,241.00)(-0.494,2.627){25}{\rule{0.119pt}{2.157pt}}
\multiput(497.17,241.00)(-14.000,67.523){2}{\rule{0.400pt}{1.079pt}}
\multiput(482.92,310.69)(-0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(483.17,311.84)(-14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(468.92,278.58)(-0.493,-5.572){23}{\rule{0.119pt}{4.438pt}}
\multiput(469.17,287.79)(-13.000,-131.788){2}{\rule{0.400pt}{2.219pt}}
\multiput(454.65,154.92)(-0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(455.82,155.17)(-12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(438.99,142.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(440.99,143.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(421.84,136.95)(-2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(425.92,137.17)(-9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(402,133.67){\rule{3.373pt}{0.400pt}}
\multiput(409.00,134.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(389,132.67){\rule{3.132pt}{0.400pt}}
\multiput(395.50,133.17)(-6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(375,131.67){\rule{3.373pt}{0.400pt}}
\multiput(382.00,132.17)(-7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(648.0,134.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(348,130.67){\rule{3.132pt}{0.400pt}}
\multiput(354.50,131.17)(-6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(361.0,132.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(689,133){\makebox(0,0){$\ast$}}
\put(675,133){\makebox(0,0){$\ast$}}
\put(662,134){\makebox(0,0){$\ast$}}
\put(648,134){\makebox(0,0){$\ast$}}
\put(634,135){\makebox(0,0){$\ast$}}
\put(621,136){\makebox(0,0){$\ast$}}
\put(607,137){\makebox(0,0){$\ast$}}
\put(593,140){\makebox(0,0){$\ast$}}
\put(580,142){\makebox(0,0){$\ast$}}
\put(566,150){\makebox(0,0){$\ast$}}
\put(552,152){\makebox(0,0){$\ast$}}
\put(539,157){\makebox(0,0){$\ast$}}
\put(525,169){\makebox(0,0){$\ast$}}
\put(511,205){\makebox(0,0){$\ast$}}
\put(498,241){\makebox(0,0){$\ast$}}
\put(484,313){\makebox(0,0){$\ast$}}
\put(470,297){\makebox(0,0){$\ast$}}
\put(457,156){\makebox(0,0){$\ast$}}
\put(443,144){\makebox(0,0){$\ast$}}
\put(430,138){\makebox(0,0){$\ast$}}
\put(416,135){\makebox(0,0){$\ast$}}
\put(402,134){\makebox(0,0){$\ast$}}
\put(389,133){\makebox(0,0){$\ast$}}
\put(375,132){\makebox(0,0){$\ast$}}
\put(361,132){\makebox(0,0){$\ast$}}
\put(348,131){\makebox(0,0){$\ast$}}
\put(334,131){\makebox(0,0){$\ast$}}
\put(320,131){\makebox(0,0){$\ast$}}
\put(307,131){\makebox(0,0){$\ast$}}
\put(293,131){\makebox(0,0){$\ast$}}
\put(279,131){\makebox(0,0){$\ast$}}
\put(266,131){\makebox(0,0){$\ast$}}
\put(252,131){\makebox(0,0){$\ast$}}
\put(238,131){\makebox(0,0){$\ast$}}
\put(225,131){\makebox(0,0){$\ast$}}
\put(211,131){\makebox(0,0){$\ast$}}
\put(211.0,131.0){\rule[-0.200pt]{33.003pt}{0.400pt}}
\put(689,134){\usebox{\plotpoint}}
\put(689.00,134.00){\usebox{\plotpoint}}
\put(668.26,134.52){\usebox{\plotpoint}}
\put(647.57,136.09){\usebox{\plotpoint}}
\put(627.21,140.05){\usebox{\plotpoint}}
\put(606.68,143.09){\usebox{\plotpoint}}
\put(587.07,149.74){\usebox{\plotpoint}}
\put(570.50,161.82){\usebox{\plotpoint}}
\put(554.10,174.50){\usebox{\plotpoint}}
\put(545.34,192.90){\usebox{\plotpoint}}
\multiput(539,209)(-5.812,19.925){3}{\usebox{\plotpoint}}
\put(515.35,269.41){\usebox{\plotpoint}}
\multiput(511,275)(-3.499,-20.458){4}{\usebox{\plotpoint}}
\multiput(498,199)(-5.596,-19.987){2}{\usebox{\plotpoint}}
\put(476.03,144.44){\usebox{\plotpoint}}
\put(457.11,136.04){\usebox{\plotpoint}}
\put(436.42,134.49){\usebox{\plotpoint}}
\put(415.72,132.98){\usebox{\plotpoint}}
\put(395.00,132.00){\usebox{\plotpoint}}
\put(374.24,132.00){\usebox{\plotpoint}}
\put(353.51,131.42){\usebox{\plotpoint}}
\put(332.77,131.00){\usebox{\plotpoint}}
\put(312.01,131.00){\usebox{\plotpoint}}
\put(291.26,131.00){\usebox{\plotpoint}}
\put(270.50,131.00){\usebox{\plotpoint}}
\put(249.75,131.00){\usebox{\plotpoint}}
\put(228.99,131.00){\usebox{\plotpoint}}
\put(211,131){\usebox{\plotpoint}}
\put(689,134){\makebox(0,0){$\bullet$}}
\put(675,134){\makebox(0,0){$\bullet$}}
\put(662,135){\makebox(0,0){$\bullet$}}
\put(648,136){\makebox(0,0){$\bullet$}}
\put(634,139){\makebox(0,0){$\bullet$}}
\put(621,141){\makebox(0,0){$\bullet$}}
\put(607,143){\makebox(0,0){$\bullet$}}
\put(593,147){\makebox(0,0){$\bullet$}}
\put(580,153){\makebox(0,0){$\bullet$}}
\put(566,166){\makebox(0,0){$\bullet$}}
\put(552,176){\makebox(0,0){$\bullet$}}
\put(539,209){\makebox(0,0){$\bullet$}}
\put(525,257){\makebox(0,0){$\bullet$}}
\put(511,275){\makebox(0,0){$\bullet$}}
\put(498,199){\makebox(0,0){$\bullet$}}
\put(484,149){\makebox(0,0){$\bullet$}}
\put(470,141){\makebox(0,0){$\bullet$}}
\put(457,136){\makebox(0,0){$\bullet$}}
\put(443,135){\makebox(0,0){$\bullet$}}
\put(430,134){\makebox(0,0){$\bullet$}}
\put(416,133){\makebox(0,0){$\bullet$}}
\put(402,132){\makebox(0,0){$\bullet$}}
\put(389,132){\makebox(0,0){$\bullet$}}
\put(375,132){\makebox(0,0){$\bullet$}}
\put(361,132){\makebox(0,0){$\bullet$}}
\put(348,131){\makebox(0,0){$\bullet$}}
\put(334,131){\makebox(0,0){$\bullet$}}
\put(320,131){\makebox(0,0){$\bullet$}}
\put(307,131){\makebox(0,0){$\bullet$}}
\put(293,131){\makebox(0,0){$\bullet$}}
\put(279,131){\makebox(0,0){$\bullet$}}
\put(266,131){\makebox(0,0){$\bullet$}}
\put(252,131){\makebox(0,0){$\bullet$}}
\put(238,131){\makebox(0,0){$\bullet$}}
\put(225,131){\makebox(0,0){$\bullet$}}
\put(211,131){\makebox(0,0){$\bullet$}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(211.0,131.0){\rule[-0.200pt]{115.150pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(211.0,320.0){\rule[-0.200pt]{115.150pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,360)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0.2}}
\put(669.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,148){\makebox(0,0)[r]{ 0.4}}
\put(669.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,165){\makebox(0,0)[r]{ 0.6}}
\put(669.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,183){\makebox(0,0)[r]{ 0.8}}
\put(669.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,200){\makebox(0,0)[r]{ 1}}
\put(669.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,217){\makebox(0,0)[r]{ 1.2}}
\put(669.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,234){\makebox(0,0)[r]{ 1.4}}
\put(669.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,251){\makebox(0,0)[r]{ 1.6}}
\put(669.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,268){\makebox(0,0)[r]{ 1.8}}
\put(669.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,286){\makebox(0,0)[r]{ 2}}
\put(669.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,303){\makebox(0,0)[r]{ 2.2}}
\put(669.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,320){\makebox(0,0)[r]{ 2.4}}
\put(669.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 1.5}}
\put(171.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(245.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(245,90){\makebox(0,0){ 1.6}}
\put(245.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,90){\makebox(0,0){ 1.7}}
\put(319.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(393,90){\makebox(0,0){ 1.8}}
\put(393.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467,90){\makebox(0,0){ 1.9}}
\put(467.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(541,90){\makebox(0,0){ 2}}
\put(541.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,90){\makebox(0,0){ 2.1}}
\put(615.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(689,90){\makebox(0,0){ 2.2}}
\put(689.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(171.0,131.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(171.0,320.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(30,225){\makebox(0,0){$C$}}
\put(630,225){\makebox(0,0){(d)}}
\put(430,29){\makebox(0,0){$T$}}
\put(689,141){\usebox{\plotpoint}}
\put(674,139.67){\rule{3.614pt}{0.400pt}}
\multiput(681.50,140.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(659,139.67){\rule{3.614pt}{0.400pt}}
\multiput(666.50,139.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(645,140.67){\rule{3.373pt}{0.400pt}}
\multiput(652.00,140.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(630,141.67){\rule{3.614pt}{0.400pt}}
\multiput(637.50,141.17)(-7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(624.60,143.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(627.30,142.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(608.36,148.60)(-2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(611.68,147.17)(-11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(591.28,152.61)(-3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(595.64,151.17)(-10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(581.26,155.59)(-1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(583.13,154.17)(-12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(567.03,162.59)(-1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(569.01,161.17)(-13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(550.60,169.59)(-1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(553.30,168.17)(-12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(538.51,174.58)(-0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(539.75,173.17)(-13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(523.81,186.58)(-0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(524.90,185.17)(-13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(508.47,200.58)(-0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(509.74,199.17)(-12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(495.92,211.00)(-0.494,0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(496.17,211.00)(-15.000,25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(480.92,238.00)(-0.494,1.284){27}{\rule{0.119pt}{1.113pt}}
\multiput(481.17,238.00)(-15.000,35.689){2}{\rule{0.400pt}{0.557pt}}
\multiput(465.92,276.00)(-0.494,0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(466.17,276.00)(-15.000,25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(450.92,300.48)(-0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(451.17,301.74)(-15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(435.92,278.48)(-0.494,-1.562){25}{\rule{0.119pt}{1.329pt}}
\multiput(436.17,281.24)(-14.000,-40.242){2}{\rule{0.400pt}{0.664pt}}
\multiput(421.92,238.04)(-0.494,-0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(422.17,239.52)(-15.000,-21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(406.92,215.48)(-0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(407.17,216.74)(-15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(389.47,197.93)(-0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(391.24,198.17)(-13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(374.47,189.93)(-0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(376.24,190.17)(-13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(360.26,181.92)(-0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(361.63,182.17)(-12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(345.47,171.93)(-0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(347.24,172.17)(-13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(328.60,163.93)(-1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(331.30,164.17)(-12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(312.36,158.94)(-2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(315.68,159.17)(-11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(298.60,154.93)(-1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(301.30,155.17)(-12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(280.84,149.95)(-2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(284.92,150.17)(-9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(266.28,146.95)(-3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(270.64,147.17)(-10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(245,143.17){\rule{3.100pt}{0.400pt}}
\multiput(253.57,144.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(236.28,141.95)(-3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(240.64,142.17)(-10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(215,138.17){\rule{3.100pt}{0.400pt}}
\multiput(223.57,139.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(201,136.17){\rule{2.900pt}{0.400pt}}
\multiput(208.98,137.17)(-7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(186,134.67){\rule{3.614pt}{0.400pt}}
\multiput(193.50,135.17)(-7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(171,133.17){\rule{3.100pt}{0.400pt}}
\multiput(179.57,134.17)(-8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(171,133){\usebox{\plotpoint}}
\put(689,141){\makebox(0,0){$\ast$}}
\put(674,140){\makebox(0,0){$\ast$}}
\put(659,141){\makebox(0,0){$\ast$}}
\put(645,142){\makebox(0,0){$\ast$}}
\put(630,143){\makebox(0,0){$\ast$}}
\put(615,148){\makebox(0,0){$\ast$}}
\put(600,152){\makebox(0,0){$\ast$}}
\put(585,155){\makebox(0,0){$\ast$}}
\put(571,162){\makebox(0,0){$\ast$}}
\put(556,169){\makebox(0,0){$\ast$}}
\put(541,174){\makebox(0,0){$\ast$}}
\put(526,186){\makebox(0,0){$\ast$}}
\put(511,200){\makebox(0,0){$\ast$}}
\put(497,211){\makebox(0,0){$\ast$}}
\put(482,238){\makebox(0,0){$\ast$}}
\put(467,276){\makebox(0,0){$\ast$}}
\put(452,303){\makebox(0,0){$\ast$}}
\put(437,284){\makebox(0,0){$\ast$}}
\put(423,241){\makebox(0,0){$\ast$}}
\put(408,218){\makebox(0,0){$\ast$}}
\put(393,199){\makebox(0,0){$\ast$}}
\put(378,191){\makebox(0,0){$\ast$}}
\put(363,183){\makebox(0,0){$\ast$}}
\put(349,173){\makebox(0,0){$\ast$}}
\put(334,165){\makebox(0,0){$\ast$}}
\put(319,160){\makebox(0,0){$\ast$}}
\put(304,156){\makebox(0,0){$\ast$}}
\put(289,151){\makebox(0,0){$\ast$}}
\put(275,148){\makebox(0,0){$\ast$}}
\put(260,145){\makebox(0,0){$\ast$}}
\put(245,143){\makebox(0,0){$\ast$}}
\put(230,140){\makebox(0,0){$\ast$}}
\put(215,138){\makebox(0,0){$\ast$}}
\put(201,136){\makebox(0,0){$\ast$}}
\put(186,135){\makebox(0,0){$\ast$}}
\put(171,133){\makebox(0,0){$\ast$}}
\put(689,134){\usebox{\plotpoint}}
\put(689.00,134.00){\usebox{\plotpoint}}
\put(668.87,139.03){\usebox{\plotpoint}}
\put(649.17,145.21){\usebox{\plotpoint}}
\put(630.69,154.63){\usebox{\plotpoint}}
\put(610.77,159.98){\usebox{\plotpoint}}
\put(592.62,169.92){\usebox{\plotpoint}}
\put(574.93,180.76){\usebox{\plotpoint}}
\put(556.29,189.86){\usebox{\plotpoint}}
\put(539.61,202.20){\usebox{\plotpoint}}
\multiput(526,214)(-9.536,18.435){2}{\usebox{\plotpoint}}
\multiput(511,243)(-7.013,19.535){2}{\usebox{\plotpoint}}
\put(485.35,282.78){\usebox{\plotpoint}}
\put(474.01,267.55){\usebox{\plotpoint}}
\put(463.70,249.60){\usebox{\plotpoint}}
\put(451.08,233.14){\usebox{\plotpoint}}
\put(435.86,219.03){\usebox{\plotpoint}}
\put(419.83,205.88){\usebox{\plotpoint}}
\put(402.23,194.92){\usebox{\plotpoint}}
\put(383.91,185.15){\usebox{\plotpoint}}
\put(365.27,176.06){\usebox{\plotpoint}}
\put(346.19,167.88){\usebox{\plotpoint}}
\put(326.52,161.50){\usebox{\plotpoint}}
\put(306.59,155.86){\usebox{\plotpoint}}
\put(286.52,150.65){\usebox{\plotpoint}}
\put(266.19,146.65){\usebox{\plotpoint}}
\put(245.78,143.10){\usebox{\plotpoint}}
\put(225.21,140.36){\usebox{\plotpoint}}
\put(204.65,137.52){\usebox{\plotpoint}}
\put(184.08,134.74){\usebox{\plotpoint}}
\put(171,133){\usebox{\plotpoint}}
\put(689,134){\makebox(0,0){$\bullet$}}
\put(674,138){\makebox(0,0){$\bullet$}}
\put(659,141){\makebox(0,0){$\bullet$}}
\put(645,147){\makebox(0,0){$\bullet$}}
\put(630,155){\makebox(0,0){$\bullet$}}
\put(615,158){\makebox(0,0){$\bullet$}}
\put(600,165){\makebox(0,0){$\bullet$}}
\put(585,175){\makebox(0,0){$\bullet$}}
\put(571,183){\makebox(0,0){$\bullet$}}
\put(556,190){\makebox(0,0){$\bullet$}}
\put(541,201){\makebox(0,0){$\bullet$}}
\put(526,214){\makebox(0,0){$\bullet$}}
\put(511,243){\makebox(0,0){$\bullet$}}
\put(497,282){\makebox(0,0){$\bullet$}}
\put(482,283){\makebox(0,0){$\bullet$}}
\put(467,254){\makebox(0,0){$\bullet$}}
\put(452,234){\makebox(0,0){$\bullet$}}
\put(437,220){\makebox(0,0){$\bullet$}}
\put(423,208){\makebox(0,0){$\bullet$}}
\put(408,198){\makebox(0,0){$\bullet$}}
\put(393,190){\makebox(0,0){$\bullet$}}
\put(378,182){\makebox(0,0){$\bullet$}}
\put(363,175){\makebox(0,0){$\bullet$}}
\put(349,169){\makebox(0,0){$\bullet$}}
\put(334,163){\makebox(0,0){$\bullet$}}
\put(319,160){\makebox(0,0){$\bullet$}}
\put(304,155){\makebox(0,0){$\bullet$}}
\put(289,151){\makebox(0,0){$\bullet$}}
\put(275,149){\makebox(0,0){$\bullet$}}
\put(260,145){\makebox(0,0){$\bullet$}}
\put(245,143){\makebox(0,0){$\bullet$}}
\put(230,141){\makebox(0,0){$\bullet$}}
\put(215,139){\makebox(0,0){$\bullet$}}
\put(201,137){\makebox(0,0){$\bullet$}}
\put(186,135){\makebox(0,0){$\bullet$}}
\put(171,133){\makebox(0,0){$\bullet$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(171.0,131.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(171.0,320.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\end{picture}
\begin{picture}(900,720)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0.2}}
\put(819.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,200){\makebox(0,0)[r]{ 0.4}}
\put(819.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,268){\makebox(0,0)[r]{ 0.6}}
\put(819.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,337){\makebox(0,0)[r]{ 0.8}}
\put(819.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,405){\makebox(0,0)[r]{ 1.0}}
\put(819.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,473){\makebox(0,0)[r]{ 1.2}}
\put(819.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,542){\makebox(0,0)[r]{ 1.4}}
\put(819.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,610){\makebox(0,0)[r]{ 1.6}}
\put(819.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,679){\makebox(0,0)[r]{ 1.8}}
\put(819.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(271,90){\makebox(0,0){ 0.5}}
\put(271.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438,90){\makebox(0,0){ 1}}
\put(438.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605,90){\makebox(0,0){ 1.5}}
\put(605.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(772.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(772,90){\makebox(0,0){ 2}}
\put(772.0,659.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(171.0,131.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\put(839.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(171.0,679.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\put(30,405){\makebox(0,0){$h_0$}}
\put(505,29){\makebox(0,0){$T$}}
\put(238,268){\makebox(0,0)[l]{$Q \neq 0$ }}
\put(672,537){\makebox(0,0)[l]{$Q = 0$}}
\put(806,131){\makebox(0,0){$\ast$}}
\put(745,165){\makebox(0,0){$\ast$}}
\put(705,200){\makebox(0,0){$\ast$}}
\put(659,234){\makebox(0,0){$\ast$}}
\put(619,268){\makebox(0,0){$\ast$}}
\put(578,302){\makebox(0,0){$\ast$}}
\put(545,337){\makebox(0,0){$\ast$}}
\put(505,371){\makebox(0,0){$\ast$}}
\put(472,405){\makebox(0,0){$\ast$}}
\put(445,439){\makebox(0,0){$\ast$}}
\put(411,473){\makebox(0,0){$\ast$}}
\put(378,508){\makebox(0,0){$\ast$}}
\put(351,542){\makebox(0,0){$\ast$}}
\put(278,611){\makebox(0,0){$\ast$}}
\put(204,679){\makebox(0,0){$\ast$}}
\put(792,131){\makebox(0,0){$\bullet$}}
\put(732,165){\makebox(0,0){$\bullet$}}
\put(672,200){\makebox(0,0){$\bullet$}}
\put(605,234){\makebox(0,0){$\bullet$}}
\put(535,268){\makebox(0,0){$\bullet$}}
\put(472,302){\makebox(0,0){$\bullet$}}
\put(425,337){\makebox(0,0){$\bullet$}}
\put(385,371){\makebox(0,0){$\bullet$}}
\put(358,405){\makebox(0,0){$\bullet$}}
\put(331,439){\makebox(0,0){$\bullet$}}
\put(305,473){\makebox(0,0){$\bullet$}}
\put(285,508){\makebox(0,0){$\bullet$}}
\put(258,542){\makebox(0,0){$\bullet$}}
\put(238,576){\makebox(0,0){$\bullet$}}
\put(211,611){\makebox(0,0){$\bullet$}}
\put(191,645){\makebox(0,0){$\bullet$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(171.0,131.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\put(839.0,131.0){\rule[-0.200pt]{0.400pt}{132.013pt}}
\put(171.0,679.0){\rule[-0.200pt]{160.921pt}{0.400pt}}
\end{picture}
\begin{picture}(750,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(669.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,177){\makebox(0,0)[r]{ 50}}
\put(669.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,223){\makebox(0,0)[r]{ 100}}
\put(669.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,268){\makebox(0,0)[r]{ 150}}
\put(669.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,314){\makebox(0,0)[r]{ 200}}
\put(669.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,360){\makebox(0,0)[r]{ 250}}
\put(669.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,406){\makebox(0,0)[r]{ 300}}
\put(669.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,452){\makebox(0,0)[r]{ 350}}
\put(669.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,497){\makebox(0,0)[r]{ 400}}
\put(669.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(151,543){\makebox(0,0)[r]{ 450}}
\put(669.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,589){\makebox(0,0)[r]{ 500}}
\put(669.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0.8}}
\put(171.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(236,90){\makebox(0,0){ 0.9}}
\put(236.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300,90){\makebox(0,0){ 1.0}}
\put(300.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(365.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(365,90){\makebox(0,0){ 1.1}}
\put(365.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430,90){\makebox(0,0){ 1.2}}
\put(430.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(495,90){\makebox(0,0){ 1.3}}
\put(495.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560,90){\makebox(0,0){ 1.4}}
\put(560.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(624.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(624,90){\makebox(0,0){ 1.5}}
\put(624.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,90){\makebox(0,0){ 1.6}}
\put(689.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(171.0,131.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(171.0,589.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(30,360){\makebox(0,0){$L^2<(\delta q)^2>$}}
\put(430,29){\makebox(0,0){$T$}}
\put(206,360){\makebox(0,0)[l]{$L=50(\ast)$}}
\put(206,452){\makebox(0,0)[l]{$L=100(\bullet)$}}
\put(676,130.67){\rule{3.132pt}{0.400pt}}
\multiput(682.50,130.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(572,131.67){\rule{3.132pt}{0.400pt}}
\multiput(578.50,131.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(559,133.17){\rule{2.700pt}{0.400pt}}
\multiput(566.40,132.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(554.60,135.59)(-1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(556.80,134.17)(-9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(544.92,140.58)(-0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(545.96,139.17)(-11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(532.92,153.00)(-0.493,1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(533.17,153.00)(-13.000,28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(519.92,184.00)(-0.493,2.717){23}{\rule{0.119pt}{2.223pt}}
\multiput(520.17,184.00)(-13.000,64.386){2}{\rule{0.400pt}{1.112pt}}
\multiput(506.92,253.00)(-0.493,4.105){23}{\rule{0.119pt}{3.300pt}}
\multiput(507.17,253.00)(-13.000,97.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(493.92,347.01)(-0.493,-2.955){23}{\rule{0.119pt}{2.408pt}}
\multiput(494.17,352.00)(-13.000,-70.003){2}{\rule{0.400pt}{1.204pt}}
\multiput(480.92,268.81)(-0.493,-3.946){23}{\rule{0.119pt}{3.177pt}}
\multiput(481.17,275.41)(-13.000,-93.406){2}{\rule{0.400pt}{1.588pt}}
\multiput(467.92,178.65)(-0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(468.17,180.32)(-13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(454.92,155.52)(-0.493,-0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(455.17,157.26)(-13.000,-22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(435.39,133.95)(-2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(439.19,134.17)(-9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(585.0,132.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(404,130.67){\rule{3.132pt}{0.400pt}}
\multiput(410.50,131.17)(-6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(417.0,132.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(676,132){\makebox(0,0){$\ast$}}
\put(663,132){\makebox(0,0){$\ast$}}
\put(650,132){\makebox(0,0){$\ast$}}
\put(637,132){\makebox(0,0){$\ast$}}
\put(624,132){\makebox(0,0){$\ast$}}
\put(611,132){\makebox(0,0){$\ast$}}
\put(598,132){\makebox(0,0){$\ast$}}
\put(585,132){\makebox(0,0){$\ast$}}
\put(572,133){\makebox(0,0){$\ast$}}
\put(559,135){\makebox(0,0){$\ast$}}
\put(547,140){\makebox(0,0){$\ast$}}
\put(534,153){\makebox(0,0){$\ast$}}
\put(521,184){\makebox(0,0){$\ast$}}
\put(508,253){\makebox(0,0){$\ast$}}
\put(495,357){\makebox(0,0){$\ast$}}
\put(482,282){\makebox(0,0){$\ast$}}
\put(469,182){\makebox(0,0){$\ast$}}
\put(456,159){\makebox(0,0){$\ast$}}
\put(443,135){\makebox(0,0){$\ast$}}
\put(430,132){\makebox(0,0){$\ast$}}
\put(417,132){\makebox(0,0){$\ast$}}
\put(404,131){\makebox(0,0){$\ast$}}
\put(391,131){\makebox(0,0){$\ast$}}
\put(378,131){\makebox(0,0){$\ast$}}
\put(365,131){\makebox(0,0){$\ast$}}
\put(352,131){\makebox(0,0){$\ast$}}
\put(339,131){\makebox(0,0){$\ast$}}
\put(326,131){\makebox(0,0){$\ast$}}
\put(313,131){\makebox(0,0){$\ast$}}
\put(300,131){\makebox(0,0){$\ast$}}
\put(288,131){\makebox(0,0){$\ast$}}
\put(275,131){\makebox(0,0){$\ast$}}
\put(262,131){\makebox(0,0){$\ast$}}
\put(249,131){\makebox(0,0){$\ast$}}
\put(236,131){\makebox(0,0){$\ast$}}
\put(223,131){\makebox(0,0){$\ast$}}
\put(210,131){\makebox(0,0){$\ast$}}
\put(197,131){\makebox(0,0){$\ast$}}
\put(184,131){\makebox(0,0){$\ast$}}
\put(171,131){\makebox(0,0){$\ast$}}
\put(171.0,131.0){\rule[-0.200pt]{56.130pt}{0.400pt}}
\put(689.00,132.00){\usebox{\plotpoint}}
\put(668.24,132.00){\usebox{\plotpoint}}
\put(647.49,132.00){\usebox{\plotpoint}}
\put(626.73,132.00){\usebox{\plotpoint}}
\put(605.98,132.00){\usebox{\plotpoint}}
\put(585.22,132.00){\usebox{\plotpoint}}
\put(564.53,133.57){\usebox{\plotpoint}}
\put(545.37,140.75){\usebox{\plotpoint}}
\multiput(534,146)(-8.740,18.825){2}{\usebox{\plotpoint}}
\multiput(521,174)(-5.127,20.112){2}{\usebox{\plotpoint}}
\multiput(508,225)(-1.053,20.729){12}{\usebox{\plotpoint}}
\multiput(495,481)(-3.738,20.416){4}{\usebox{\plotpoint}}
\multiput(482,552)(-0.695,-20.744){19}{\usebox{\plotpoint}}
\multiput(456,154)(-11.720,-17.130){2}{\usebox{\plotpoint}}
\put(423.62,132.51){\usebox{\plotpoint}}
\put(402.92,131.00){\usebox{\plotpoint}}
\put(382.16,131.00){\usebox{\plotpoint}}
\put(361.41,131.00){\usebox{\plotpoint}}
\put(340.65,131.00){\usebox{\plotpoint}}
\put(319.90,131.00){\usebox{\plotpoint}}
\put(299.14,131.00){\usebox{\plotpoint}}
\put(278.38,131.00){\usebox{\plotpoint}}
\put(257.63,131.00){\usebox{\plotpoint}}
\put(236.87,131.00){\usebox{\plotpoint}}
\put(216.12,131.00){\usebox{\plotpoint}}
\put(195.36,131.00){\usebox{\plotpoint}}
\put(174.61,131.00){\usebox{\plotpoint}}
\put(171,131){\usebox{\plotpoint}}
\put(676,132){\makebox(0,0){$\bullet$}}
\put(663,132){\makebox(0,0){$\bullet$}}
\put(650,132){\makebox(0,0){$\bullet$}}
\put(637,132){\makebox(0,0){$\bullet$}}
\put(624,132){\makebox(0,0){$\bullet$}}
\put(611,132){\makebox(0,0){$\bullet$}}
\put(598,132){\makebox(0,0){$\bullet$}}
\put(585,132){\makebox(0,0){$\bullet$}}
\put(572,133){\makebox(0,0){$\bullet$}}
\put(559,134){\makebox(0,0){$\bullet$}}
\put(547,140){\makebox(0,0){$\bullet$}}
\put(534,146){\makebox(0,0){$\bullet$}}
\put(521,174){\makebox(0,0){$\bullet$}}
\put(508,225){\makebox(0,0){$\bullet$}}
\put(495,481){\makebox(0,0){$\bullet$}}
\put(482,552){\makebox(0,0){$\bullet$}}
\put(469,164){\makebox(0,0){$\bullet$}}
\put(456,154){\makebox(0,0){$\bullet$}}
\put(443,135){\makebox(0,0){$\bullet$}}
\put(430,133){\makebox(0,0){$\bullet$}}
\put(417,132){\makebox(0,0){$\bullet$}}
\put(404,131){\makebox(0,0){$\bullet$}}
\put(391,131){\makebox(0,0){$\bullet$}}
\put(378,131){\makebox(0,0){$\bullet$}}
\put(365,131){\makebox(0,0){$\bullet$}}
\put(352,131){\makebox(0,0){$\bullet$}}
\put(339,131){\makebox(0,0){$\bullet$}}
\put(326,131){\makebox(0,0){$\bullet$}}
\put(313,131){\makebox(0,0){$\bullet$}}
\put(300,131){\makebox(0,0){$\bullet$}}
\put(288,131){\makebox(0,0){$\bullet$}}
\put(275,131){\makebox(0,0){$\bullet$}}
\put(262,131){\makebox(0,0){$\bullet$}}
\put(249,131){\makebox(0,0){$\bullet$}}
\put(236,131){\makebox(0,0){$\bullet$}}
\put(223,131){\makebox(0,0){$\bullet$}}
\put(210,131){\makebox(0,0){$\bullet$}}
\put(197,131){\makebox(0,0){$\bullet$}}
\put(184,131){\makebox(0,0){$\bullet$}}
\put(171,131){\makebox(0,0){$\bullet$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(171.0,131.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(171.0,589.0){\rule[-0.200pt]{124.786pt}{0.400pt}}
\end{picture}
